Geometric Motion Planning for Affine Control Systems with Indefinite Boundary Conditions and Free Terminal Time

The problem of motion planning for affine control systems consists of designing control inputs that drive a system from a well-defined initial to final states in a desired amount of time. For control systems with drift, however, understanding which final states are reachable in a given time, or reciprocally the amount of time needed to reach a final state, is often the most difficult part of the problem. We address this issue in this paper and introduce a new method to solve motion planning problems for affine control systems, where the motion desired can have indefinite boundary conditions and the time required to perform the motion is free. The method extends on our earlier work on motion planning for systems without drift. A canonical example of parallel parking of a unicycle with constant linear velocity is provided in this paper to demonstrate our algorithm.

==> figures/3D_s=0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.205in,
height=3.566in,
at={(1.416in,0.481in)},
scale only axis,
plot box ratio=1 1 1,
xmin=-1,
xmax=1,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={x},
ymin=-0.5,
ymax=1.5,
ylabel style={font=\color{white!15!black}},
ylabel={y},
zmin=0,
zmax=2,
zlabel style={font=\color{white!15!black}},
zlabel={$\theta$},
view={-45}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]
\addplot3 [color=black, line width=2.0pt]
 table[row sep=crcr] {%
0	0	0\\
0	0.00200400801603206	0\\
0	0.00400801603206413	0\\
0	0.00601202404809619	0\\
0	0.00801603206412826	0\\
0	0.0100200400801603	0\\
0	0.0120240480961924	0\\
0	0.0140280561122244	0\\
0	0.0160320641282565	0\\
0	0.0180360721442886	0\\
0	0.0200400801603206	0\\
0	0.0220440881763527	0\\
0	0.0240480961923848	0\\
0	0.0260521042084168	0\\
0	0.0280561122244489	0\\
0	0.030060120240481	0\\
0	0.032064128256513	0\\
0	0.0340681362725451	0\\
0	0.0360721442885772	0\\
0	0.0380761523046092	0\\
0	0.0400801603206413	0\\
0	0.0420841683366733	0\\
0	0.0440881763527054	0\\
0	0.0460921843687375	0\\
0	0.0480961923847695	0\\
0	0.0501002004008016	0\\
0	0.0521042084168337	0\\
0	0.0541082164328657	0\\
0	0.0561122244488978	0\\
0	0.0581162324649299	0\\
0	0.0601202404809619	0\\
0	0.062124248496994	0\\
0	0.064128256513026	0\\
0	0.0661322645290581	0\\
0	0.0681362725450902	0\\
0	0.0701402805611222	0\\
0	0.0721442885771543	0\\
0	0.0741482965931864	0\\
0	0.0761523046092184	0\\
0	0.0781563126252505	0\\
0	0.0801603206412826	0\\
0	0.0821643286573146	0\\
0	0.0841683366733467	0\\
0	0.0861723446893788	0\\
0	0.0881763527054108	0\\
0	0.0901803607214429	0\\
0	0.0921843687374749	0\\
0	0.094188376753507	0\\
0	0.0961923847695391	0\\
0	0.0981963927855711	0\\
0	0.100200400801603	0\\
0	0.102204408817635	0\\
0	0.104208416833667	0\\
0	0.106212424849699	0\\
0	0.108216432865731	0\\
0	0.110220440881764	0\\
0	0.112224448897796	0\\
0	0.114228456913828	0\\
0	0.11623246492986	0\\
0	0.118236472945892	0\\
0	0.120240480961924	0\\
0	0.122244488977956	0\\
0	0.124248496993988	0\\
0	0.12625250501002	0\\
0	0.128256513026052	0\\
0	0.130260521042084	0\\
0	0.132264529058116	0\\
0	0.134268537074148	0\\
0	0.13627254509018	0\\
0	0.138276553106212	0\\
0	0.140280561122244	0\\
0	0.142284569138277	0\\
0	0.144288577154309	0\\
0	0.146292585170341	0\\
0	0.148296593186373	0\\
0	0.150300601202405	0\\
0	0.152304609218437	0\\
0	0.154308617234469	0\\
0	0.156312625250501	0\\
0	0.158316633266533	0\\
0	0.160320641282565	0\\
0	0.162324649298597	0\\
0	0.164328657314629	0\\
0	0.166332665330661	0\\
0	0.168336673346693	0\\
0	0.170340681362725	0\\
0	0.172344689378758	0\\
0	0.17434869739479	0\\
0	0.176352705410822	0\\
0	0.178356713426854	0\\
0	0.180360721442886	0\\
0	0.182364729458918	0\\
0	0.18436873747495	0\\
0	0.186372745490982	0\\
0	0.188376753507014	0\\
0	0.190380761523046	0\\
0	0.192384769539078	0\\
0	0.19438877755511	0\\
0	0.196392785571142	0\\
0	0.198396793587174	0\\
0	0.200400801603206	0\\
0	0.202404809619238	0\\
0	0.204408817635271	0\\
0	0.206412825651303	0\\
0	0.208416833667335	0\\
0	0.210420841683367	0\\
0	0.212424849699399	0\\
0	0.214428857715431	0\\
0	0.216432865731463	0\\
0	0.218436873747495	0\\
0	0.220440881763527	0\\
0	0.222444889779559	0\\
0	0.224448897795591	0\\
0	0.226452905811623	0\\
0	0.228456913827655	0\\
0	0.230460921843687	0\\
0	0.232464929859719	0\\
0	0.234468937875752	0\\
0	0.236472945891784	0\\
0	0.238476953907816	0\\
0	0.240480961923848	0\\
0	0.24248496993988	0\\
0	0.244488977955912	0\\
0	0.246492985971944	0\\
0	0.248496993987976	0\\
0	0.250501002004008	0\\
0	0.25250501002004	0\\
0	0.254509018036072	0\\
0	0.256513026052104	0\\
0	0.258517034068136	0\\
0	0.260521042084168	0\\
0	0.2625250501002	0\\
0	0.264529058116232	0\\
0	0.266533066132265	0\\
0	0.268537074148297	0\\
0	0.270541082164329	0\\
0	0.272545090180361	0\\
0	0.274549098196393	0\\
0	0.276553106212425	0\\
0	0.278557114228457	0\\
0	0.280561122244489	0\\
0	0.282565130260521	0\\
0	0.284569138276553	0\\
0	0.286573146292585	0\\
0	0.288577154308617	0\\
0	0.290581162324649	0\\
0	0.292585170340681	0\\
0	0.294589178356713	0\\
0	0.296593186372746	0\\
0	0.298597194388778	0\\
0	0.30060120240481	0\\
0	0.302605210420842	0\\
0	0.304609218436874	0\\
0	0.306613226452906	0\\
0	0.308617234468938	0\\
0	0.31062124248497	0\\
0	0.312625250501002	0\\
0	0.314629258517034	0\\
0	0.316633266533066	0\\
0	0.318637274549098	0\\
0	0.32064128256513	0\\
0	0.322645290581162	0\\
0	0.324649298597194	0\\
0	0.326653306613226	0\\
0	0.328657314629259	0\\
0	0.330661322645291	0\\
0	0.332665330661323	0\\
0	0.334669338677355	0\\
0	0.336673346693387	0\\
0	0.338677354709419	0\\
0	0.340681362725451	0\\
0	0.342685370741483	0\\
0	0.344689378757515	0\\
0	0.346693386773547	0\\
0	0.348697394789579	0\\
0	0.350701402805611	0\\
0	0.352705410821643	0\\
0	0.354709418837675	0\\
0	0.356713426853707	0\\
0	0.35871743486974	0\\
0	0.360721442885772	0\\
0	0.362725450901804	0\\
0	0.364729458917836	0\\
0	0.366733466933868	0\\
0	0.3687374749499	0\\
0	0.370741482965932	0\\
0	0.372745490981964	0\\
0	0.374749498997996	0\\
0	0.376753507014028	0\\
0	0.37875751503006	0\\
0	0.380761523046092	0\\
0	0.382765531062124	0\\
0	0.384769539078156	0\\
0	0.386773547094188	0\\
0	0.38877755511022	0\\
0	0.390781563126253	0\\
0	0.392785571142285	0\\
0	0.394789579158317	0\\
0	0.396793587174349	0\\
0	0.398797595190381	0\\
0	0.400801603206413	0\\
0	0.402805611222445	0\\
0	0.404809619238477	0\\
0	0.406813627254509	0\\
0	0.408817635270541	0\\
0	0.410821643286573	0\\
0	0.412825651302605	0\\
0	0.414829659318637	0\\
0	0.416833667334669	0\\
0	0.418837675350701	0\\
0	0.420841683366733	0\\
0	0.422845691382766	0\\
0	0.424849699398798	0\\
0	0.42685370741483	0\\
0	0.428857715430862	0\\
0	0.430861723446894	0\\
0	0.432865731462926	0\\
0	0.434869739478958	0\\
0	0.43687374749499	0\\
0	0.438877755511022	0\\
0	0.440881763527054	0\\
0	0.442885771543086	0\\
0	0.444889779559118	0\\
0	0.44689378757515	0\\
0	0.448897795591182	0\\
0	0.450901803607214	0\\
0	0.452905811623247	0\\
0	0.454909819639279	0\\
0	0.456913827655311	0\\
0	0.458917835671343	0\\
0	0.460921843687375	0\\
0	0.462925851703407	0\\
0	0.464929859719439	0\\
0	0.466933867735471	0\\
0	0.468937875751503	0\\
0	0.470941883767535	0\\
0	0.472945891783567	0\\
0	0.474949899799599	0\\
0	0.476953907815631	0\\
0	0.478957915831663	0\\
0	0.480961923847695	0\\
0	0.482965931863727	0\\
0	0.48496993987976	0\\
0	0.486973947895792	0\\
0	0.488977955911824	0\\
0	0.490981963927856	0\\
0	0.492985971943888	0\\
0	0.49498997995992	0\\
0	0.496993987975952	0\\
0	0.498997995991984	0\\
0	0.501002004008016	0\\
0	0.503006012024048	0\\
0	0.50501002004008	0\\
0	0.507014028056112	0\\
0	0.509018036072144	0\\
0	0.511022044088176	0\\
0	0.513026052104208	0\\
0	0.51503006012024	0\\
0	0.517034068136273	0\\
0	0.519038076152305	0\\
0	0.521042084168337	0\\
0	0.523046092184369	0\\
0	0.525050100200401	0\\
0	0.527054108216433	0\\
0	0.529058116232465	0\\
0	0.531062124248497	0\\
0	0.533066132264529	0\\
0	0.535070140280561	0\\
0	0.537074148296593	0\\
0	0.539078156312625	0\\
0	0.541082164328657	0\\
0	0.543086172344689	0\\
0	0.545090180360721	0\\
0	0.547094188376754	0\\
0	0.549098196392786	0\\
0	0.551102204408818	0\\
0	0.55310621242485	0\\
0	0.555110220440882	0\\
0	0.557114228456914	0\\
0	0.559118236472946	0\\
0	0.561122244488978	0\\
0	0.56312625250501	0\\
0	0.565130260521042	0\\
0	0.567134268537074	0\\
0	0.569138276553106	0\\
0	0.571142284569138	0\\
0	0.57314629258517	0\\
0	0.575150300601202	0\\
0	0.577154308617234	0\\
0	0.579158316633267	0\\
0	0.581162324649299	0\\
0	0.583166332665331	0\\
0	0.585170340681363	0\\
0	0.587174348697395	0\\
0	0.589178356713427	0\\
0	0.591182364729459	0\\
0	0.593186372745491	0\\
0	0.595190380761523	0\\
0	0.597194388777555	0\\
0	0.599198396793587	0\\
0	0.601202404809619	0\\
0	0.603206412825651	0\\
0	0.605210420841683	0\\
0	0.607214428857715	0\\
0	0.609218436873748	0\\
0	0.61122244488978	0\\
0	0.613226452905812	0\\
0	0.615230460921844	0\\
0	0.617234468937876	0\\
0	0.619238476953908	0\\
0	0.62124248496994	0\\
0	0.623246492985972	0\\
0	0.625250501002004	0\\
0	0.627254509018036	0\\
0	0.629258517034068	0\\
0	0.6312625250501	0\\
0	0.633266533066132	0\\
0	0.635270541082164	0\\
0	0.637274549098196	0\\
0	0.639278557114228	0\\
0	0.641282565130261	0\\
0	0.643286573146293	0\\
0	0.645290581162325	0\\
0	0.647294589178357	0\\
0	0.649298597194389	0\\
0	0.651302605210421	0\\
0	0.653306613226453	0\\
0	0.655310621242485	0\\
0	0.657314629258517	0\\
0	0.659318637274549	0\\
0	0.661322645290581	0\\
0	0.663326653306613	0\\
0	0.665330661322645	0\\
0	0.667334669338677	0\\
0	0.669338677354709	0\\
0	0.671342685370741	0\\
0	0.673346693386774	0\\
0	0.675350701402806	0\\
0	0.677354709418838	0\\
0	0.67935871743487	0\\
0	0.681362725450902	0\\
0	0.683366733466934	0\\
0	0.685370741482966	0\\
0	0.687374749498998	0\\
0	0.68937875751503	0\\
0	0.691382765531062	0\\
0	0.693386773547094	0\\
0	0.695390781563126	0\\
0	0.697394789579158	0\\
0	0.69939879759519	0\\
0	0.701402805611222	0\\
0	0.703406813627255	0\\
0	0.705410821643287	0\\
0	0.707414829659319	0\\
0	0.709418837675351	0\\
0	0.711422845691383	0\\
0	0.713426853707415	0\\
0	0.715430861723447	0\\
0	0.717434869739479	0\\
0	0.719438877755511	0\\
0	0.721442885771543	0\\
0	0.723446893787575	0\\
0	0.725450901803607	0\\
0	0.727454909819639	0\\
0	0.729458917835671	0\\
0	0.731462925851703	0\\
0	0.733466933867735	0\\
0	0.735470941883767	0\\
0	0.7374749498998	0\\
0	0.739478957915832	0\\
0	0.741482965931864	0\\
0	0.743486973947896	0\\
0	0.745490981963928	0\\
0	0.74749498997996	0\\
0	0.749498997995992	0\\
0	0.751503006012024	0\\
0	0.753507014028056	0\\
0	0.755511022044088	0\\
0	0.75751503006012	0\\
0	0.759519038076152	0\\
0	0.761523046092184	0\\
0	0.763527054108216	0\\
0	0.765531062124248	0\\
0	0.767535070140281	0\\
0	0.769539078156313	0\\
0	0.771543086172345	0\\
0	0.773547094188377	0\\
0	0.775551102204409	0\\
0	0.777555110220441	0\\
0	0.779559118236473	0\\
0	0.781563126252505	0\\
0	0.783567134268537	0\\
0	0.785571142284569	0\\
0	0.787575150300601	0\\
0	0.789579158316633	0\\
0	0.791583166332665	0\\
0	0.793587174348697	0\\
0	0.795591182364729	0\\
0	0.797595190380762	0\\
0	0.799599198396794	0\\
0	0.801603206412826	0\\
0	0.803607214428858	0\\
0	0.80561122244489	0\\
0	0.807615230460922	0\\
0	0.809619238476954	0\\
0	0.811623246492986	0\\
0	0.813627254509018	0\\
0	0.81563126252505	0\\
0	0.817635270541082	0\\
0	0.819639278557114	0\\
0	0.821643286573146	0\\
0	0.823647294589178	0\\
0	0.82565130260521	0\\
0	0.827655310621243	0\\
0	0.829659318637275	0\\
0	0.831663326653307	0\\
0	0.833667334669339	0\\
0	0.835671342685371	0\\
0	0.837675350701403	0\\
0	0.839679358717435	0\\
0	0.841683366733467	0\\
0	0.843687374749499	0\\
0	0.845691382765531	0\\
0	0.847695390781563	0\\
0	0.849699398797595	0\\
0	0.851703406813627	0\\
0	0.853707414829659	0\\
0	0.855711422845691	0\\
0	0.857715430861723	0\\
0	0.859719438877755	0\\
0	0.861723446893788	0\\
0	0.86372745490982	0\\
0	0.865731462925852	0\\
0	0.867735470941884	0\\
0	0.869739478957916	0\\
0	0.871743486973948	0\\
0	0.87374749498998	0\\
0	0.875751503006012	0\\
0	0.877755511022044	0\\
0	0.879759519038076	0\\
0	0.881763527054108	0\\
0	0.88376753507014	0\\
0	0.885771543086172	0\\
0	0.887775551102204	0\\
0	0.889779559118236	0\\
0	0.891783567134269	0\\
0	0.893787575150301	0\\
0	0.895791583166333	0\\
0	0.897795591182365	0\\
0	0.899799599198397	0\\
0	0.901803607214429	0\\
0	0.903807615230461	0\\
0	0.905811623246493	0\\
0	0.907815631262525	0\\
0	0.909819639278557	0\\
0	0.911823647294589	0\\
0	0.913827655310621	0\\
0	0.915831663326653	0\\
0	0.917835671342685	0\\
0	0.919839679358717	0\\
0	0.92184368737475	0\\
0	0.923847695390782	0\\
0	0.925851703406814	0\\
0	0.927855711422846	0\\
0	0.929859719438878	0\\
0	0.93186372745491	0\\
0	0.933867735470942	0\\
0	0.935871743486974	0\\
0	0.937875751503006	0\\
0	0.939879759519038	0\\
0	0.94188376753507	0\\
0	0.943887775551102	0\\
0	0.945891783567134	0\\
0	0.947895791583166	0\\
0	0.949899799599198	0\\
0	0.95190380761523	0\\
0	0.953907815631262	0\\
0	0.955911823647295	0\\
0	0.957915831663327	0\\
0	0.959919839679359	0\\
0	0.961923847695391	0\\
0	0.963927855711423	0\\
0	0.965931863727455	0\\
0	0.967935871743487	0\\
0	0.969939879759519	0\\
0	0.971943887775551	0\\
0	0.973947895791583	0\\
0	0.975951903807615	0\\
0	0.977955911823647	0\\
0	0.979959919839679	0\\
0	0.981963927855711	0\\
0	0.983967935871743	0\\
0	0.985971943887776	0\\
0	0.987975951903808	0\\
0	0.98997995991984	0\\
0	0.991983967935872	0\\
0	0.993987975951904	0\\
0	0.995991983967936	0\\
0	0.997995991983968	0\\
0	1	0\\
};
 \end{axis}
\end{tikzpicture}%

==> figures/3D_s=1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.205in,
height=3.566in,
at={(1.416in,0.481in)},
scale only axis,
plot box ratio=1 1 1,
xmin=-1,
xmax=1,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={x},
ymin=-0.5,
ymax=1.5,
ylabel style={font=\color{white!15!black}},
ylabel={y},
zmin=0,
zmax=3,
zlabel style={font=\color{white!15!black}},
zlabel={$\theta$},
view={-45}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]
\addplot3 [color=black, line width=2.0pt]
 table[row sep=crcr] {%
0	0	0\\
0.00283787811774395	-4.2901686804973e-06	0.011375881902444\\
0.0056751412041179	2.39957541810681e-05	0.0228349057568577\\
0.00851141159774658	8.50819083952322e-05	0.0343763087769673\\
0.0113463037837507	0.000179185683985946	0.0459993116190974\\
0.0141794244984734	0.00030651749281223	0.0577031182928141\\
0.0170103728419322	0.000467280540605784	0.0694869160804414\\
0.0198387403988877	0.00066167059978201	0.0813498754651009\\
0.0226641113677918	0.000889875783244875	0.0932911500679717\\
0.0254860626983588	0.00115207631956352	0.105309876595404\\
0.0283041642371485	0.00144844432978508	0.117405174795157\\
0.0311179788818011	0.00177914360622356	0.129576147422791\\
0.0339270627434818	0.00214432939352961	0.141821880218092\\
0.0367309653179101	0.00254414817239781	0.154141441891933\\
0.0395292296645449	0.00297873744621406	0.166533884123672\\
0.0423213925943781	0.00344822553099505	0.178998241569345\\
0.0451069848658938	0.00395273134896731	0.191533531880953\\
0.0478855313892616	0.00449236422606501	0.204138755736573\\
0.0506565514391209	0.00506722369382582	0.216812896882247\\
0.0534195588748883	0.00567739929583598	0.22955492218532\\
0.0561740623697142	0.00632297039925877	0.242363781699165\\
0.0589195656469339	0.00700400601167066	0.255238408740108\\
0.0616555677246455	0.0077205646035802	0.26817771997631\\
0.0643815631677351	0.00847269393701709	0.281180615528406\\
0.0670970423474942	0.00926043090041005	0.294245979082781\\
0.0698014917086637	0.0100838013502655	0.307372678017009\\
0.0724943940433637	0.0109428199597858	0.3205595635377\\
0.0751752287723702	0.0118374900749741	0.333805470830663\\
0.0778434722326742	0.0127678035782632	0.347109219223671\\
0.080498597971965	0.0137337407603279	0.360469612362229\\
0.0831400770490028	0.0147352702000411	0.373885438397176\\
0.0857673783402196	0.0157723486531756	0.387355470185254\\
0.0883799688517881	0.0168449209499	0.400878465502566\\
0.0909773140373941	0.017952919901551	0.414453167269865\\
0.0935588781206397	0.0190962662167373	0.428078303791001\\
0.0961241244228167	0.020274868427346	0.441752589003383\\
0.0986725156944905	0.0214886228242775	0.455474722741309\\
0.101203514451608	0.0227374134035887	0.469243391010646\\
0.103716583315028	0.0240211118228718	0.483057266276905\\
0.106211185353663	0.0253395773684514	0.496915007764137\\
0.108686784430326	0.0266926569332157	0.510815261766448\\
0.111142845550207	0.0280801850055051	0.524756661970912\\
0.11357883521153	0.0295019836692355	0.538737829791972\\
0.115994221757865	0.0309578626151335	0.552757374717107\\
0.11838847573194	0.0324476191636808	0.566813894663886\\
0.120761070229883	0.03397103829917	0.580905976347251\\
0.123111481256449	0.035527892715781	0.595032195657905\\
0.125439188079779	0.0371179428751453	0.609191118050581\\
0.127743673585801	0.0387409370755808	0.623381298942505\\
0.130024424631904	0.0403966115333435	0.637601284121456\\
0.132280932398894	0.0420846904753312	0.651849610163062\\
0.134512692741393	0.0438048862438092	0.666124804857291\\
0.136719206535645	0.045556899412741	0.68042538764333\\
0.138899980024881	0.0473404189159026	0.694749870052822\\
0.141054525161107	0.0491551221864772	0.709096756161036\\
0.143182359943297	0.0510006753082775	0.723464543045119\\
0.145283008751583	0.0528767331782721	0.737851721249721\\
0.147356002676659	0.0547829396805601	0.752256775259212\\
0.149400879844197	0.0567189278712648	0.766678183975712\\
0.151417185733627	0.0586843201744114	0.781114421203194\\
0.153404473491259	0.0606787285887062	0.795563956136568\\
0.15536230423673	0.062701754904625	0.81002525385554\\
0.157290247362879	0.0647529909319813	0.824496775822877\\
0.159187880828258	0.0668320187373895	0.838976980386005\\
0.161054791442224	0.0689384108915839	0.853464323282572\\
0.162890575141909	0.0710717307261737	0.867957258148049\\
0.164694837260939	0.0732315325996615	0.882454237026126\\
0.166467192789399	0.0754173621721491	0.896953710880576\\
0.168207266624742	0.0776287566887294	0.911454130108346\\
0.16991469381332	0.0798652452708911	0.925953945053368\\
0.171589119782216	0.0821263492157767	0.940451606520611\\
0.173230200561178	0.0844115823028415	0.954945566289625\\
0.174837602994106	0.0867204511074657	0.969434277627417\\
0.176411004940175	0.0890524553212023	0.983916195799686\\
0.177950095464064	0.0914070880781414	0.998389778580366\\
0.179454575015333	0.093783836287177	1.01285348675869\\
0.180924155596505	0.0961821809694093	1.02730578464314\\
0.182358560919769	0.0986015976004414	1.04174514056234\\
0.183757526552162	0.101041556457171	1.05617002736152\\
0.18512080004917	0.103501522968419	1.07057892289497\\
0.186448141076368	0.105980958069155	1.08497031051329\\
0.18773932151924	0.108479318557622	1.09934267954557\\
0.188994125581068	0.110996057455149	1.11369452577544\\
0.19021234986873	0.113530624367914	1.12802435191072\\
0.191393803466404	0.116082465850282	1.14233066804701\\
0.192538307997269	0.118651025769422	1.15661199212311\\
0.193645697673056	0.12123574567052	1.17086685036971\\
0.194715819331599	0.123836065142028	1.18509377774961\\
0.195748532462391	0.126451422180918	1.19929131838973\\
0.196743709220141	0.129081253557002	1.21345802600437\\
0.197701234426558	0.131724995176054	1.22759246430937\\
0.198621005560368	0.134382082441386	1.24169320742673\\
0.199502932735699	0.137051950613313	1.25575884027958\\
0.200346938669054	0.139734035166068	1.26978795897693\\
0.201152958634947	0.142427772141819	1.28377917118815\\
0.2019209404104	0.145132598501319	1.29773109650683\\
0.2026508442086	0.147847952470857	1.31164236680359\\
0.203342642601708	0.150573273884906	1.32551162656781\\
0.203996320433318	0.153308004524371	1.33933753323808\\
0.204611874720617	0.156051588450015	1.35311875752097\\
0.20518931454657	0.15880347233049	1.36685398369806\\
0.205728660942411	0.161563105764794	1.38054190992104\\
0.206229946760702	0.164329941599007	1.39418124849483\\
0.206693216539235	0.167103436236496	1.40777072614844\\
0.207118526356167	0.169883049941879	1.42130908429344\\
0.207505943676602	0.172668247138052	1.43479507927023\\
0.207855547190994	0.17545849669626	1.44822748258164\\
0.208167426645713	0.178253272218671	1.46160508111409\\
0.208441682666099	0.181052052313756	1.4749266773462\\
0.208678426572326	0.183854320863547	1.4881910895447\\
0.208877780188484	0.186659567283131	1.50139715194791\\
0.209039875645181	0.189467286772109	1.5145437149365\\
0.209164855176061	0.192276980557545	1.52762964519174\\
0.209252870908588	0.195088156128682	1.54065382584121\\
0.209304084649454	0.197900327462949	1.55361515659205\\
0.209318667665016	0.200713015243353	1.56651255385198\\
0.209296800457065	0.203525747067122	1.57934495083778\\
0.209238672534347	0.206338057645446	1.59211129767178\\
0.209144482180184	0.209149488994317	1.60481056146617\\
0.209014436216581	0.211959590616315	1.61744172639548\\
0.208848749765118	0.214767919673568	1.63000379375711\\
0.208647646005073	0.217574041151485	1.64249578202038\\
0.208411355929088	0.220377528013667	1.654916726864\\
0.208140118096703	0.223177961347591	1.6672656812023\\
0.207834178386154	0.225974930501514	1.67954171520018\\
0.207493789744739	0.228768033212237	1.69174391627755\\
0.207119211938139	0.231556875724107	1.70387138910257\\
0.206710711298926	0.234341072899084	1.7159232555747\\
0.206268560474692	0.237120248318166	1.72789865479744\\
0.205793038176039	0.239894034373984	1.73979674304087\\
0.205284428924765	0.242662072354951	1.75161669369466\\
0.204743022802519	0.245424012520941	1.76335769721122\\
0.204169115200245	0.248179514170518	1.77501896103985\\
0.203563006568672	0.250928245700075	1.78659970955145\\
0.202925002170147	0.253669884654822	1.7980991839548\\
0.202255411832065	0.256404117771821	1.80951664220409\\
0.201554549702081	0.259130641015389	1.82085135889821\\
0.200822734005487	0.26184915960465	1.83210262517206\\
0.200060286804836	0.264559388033933	1.84326974858015\\
0.199267533762162	0.267261050085604	1.85435205297265\\
0.198444803903905	0.269953878836016	1.86534887836438\\
0.197592429388814	0.272637616654454	1.87625958079675\\
0.196710745279015	0.275312015195338	1.88708353219321\\
0.195800089314341	0.277976835384067	1.89782012020818\\
0.194860801690248	0.280631847396294	1.90846874807006\\
0.193893224839328	0.283276830631281	1.91902883441826\\
0.192897703216653	0.285911573679222	1.92949981313486\\
0.191874583089102	0.288535874282862	1.93988113317087\\
0.190824212328711	0.29114953929366	1.95017225836766\\
0.189746940210321	0.293752384622543	1.96037266727343\\
0.188643117213432	0.296344235185663	1.97048185295541\\
0.18751309482861	0.298924924845197	1.98049932280785\\
0.186357225368277	0.301494296345537	1.99042459835596\\
0.185175861782208	0.304052201244946	2.00025721505625\\
0.183969357477645	0.306598499842932	2.00999672209343\\
0.182738066144155	0.309133061103691	2.01964268217413\\
0.181482341583351	0.311655762575515	2.02919467131769\\
0.180202537543321	0.314166490306729	2.03865227864424\\
0.178899007558119	0.316665138758021	2.04801510616034\\
0.177572104792082	0.319151610711606	2.05728276854238\\
0.176222181889066	0.321625817177327	2.066454892918\\
0.174849590826783	0.324087677295825	2.07553111864565\\
0.173454682775948	0.326537118239227	2.08451109709275\\
0.172037807964595	0.328974075108984	2.09339449141234\\
0.170599315547191	0.331398490831842	2.1021809763187\\
0.1691395534789	0.333810316053303	2.11087023786199\\
0.167658868394706	0.336209509029369	2.11946197320216\\
0.16615760549352	0.338596035516374	2.12795589038224\\
0.164636108427173	0.340969868659313	2.13635170810139\\
0.163094719194376	0.343330988878587	2.14464915548763\\
0.161533778039452	0.345679383755545	2.15284797187069\\
0.159953623355944	0.348015047916848	2.16094790655492\\
0.158354591594965	0.350337982917854	2.16894871859253\\
0.156737017178333	0.352648197125066	2.1768501765574\\
0.155101232416294	0.354945705598024	2.1846520583194\\
0.153447567429932	0.3572305299705	2.19235415081961\\
0.15177635007812	0.359502698331285	2.1999562498464\\
0.150087905889007	0.361762245104606	2.20745815981252\\
0.148382557995875	0.364009210930467	2.21485969353357\\
0.146660627077463	0.366243642544714	2.22216067200758\\
0.144922431302509	0.368465592659273	2.22936092419617\\
0.143168286278564	0.370675119842481	2.23646028680725\\
0.141398505005001	0.372872288399588	2.24345860407933\\
0.139613397830031	0.375057168253657	2.25035572756772\\
0.137813272411774	0.377229834826878	2.25715151593252\\
0.135998433683276	0.37939036892231	2.26384583472862\\
0.134169183821366	0.381538856606294	2.27043855619782\\
0.13232582221927	0.383675389091478	2.27692955906306\\
0.130468645462931	0.385800062620642	2.28331872832493\\
0.128597947310959	0.387912978351228	2.28960595506054\\
0.126714018678044	0.390014242240895	2.29579113622472\\
0.124817147621946	0.3921039649338	2.30187417445378\\
0.12290761933372	0.394182261648069	2.30785497787175\\
0.12098571613126	0.396249252064219	2.31373345989929\\
0.119051717456121	0.398305060214661	2.31950953906525\\
0.117105899873365	0.400349814374328	2.32518313882108\\
0.115148537074471	0.402383646952555	2.33075418735775\\
0.113179899883226	0.404406694386085	2.33622261742583\\
0.111200256264495	0.406419097033349	2.34158836615818\\
0.109209871335727	0.408420999070074	2.3468513748958\\
0.107209007381247	0.410412548386095	2.35201158901654\\
0.10519792386914	0.412393896483572	2.35706895776682\\
0.103176877470684	0.414365198376525	2.36202343409639\\
0.101146122082334	0.416326612491715	2.36687497449628\\
0.0991059088500245	0.418278300570903	2.37162353883973\\
0.0970564861958323	0.420220427574554	2.37626909022635\\
0.094998099846893	0.422153161586821	2.38081159482934\\
0.0929309928665283	0.424076673722068	2.385251021746\\
0.090855405687447	0.425991138032657	2.38958734285147\\
0.0887715761469583	0.427896731418231	2.39382053265573\\
0.0866797395242099	0.429793633536324	2.39795056816361\\
0.0845801285793256	0.431682026714481	2.40197742873836\\
0.0824729735942849	0.433562095863607	2.40590109596844\\
0.0803585024156704	0.435434028392821	2.40972155353742\\
0.0782369404990808	0.437298014125604	2.41343878709744\\
0.0761085109551808	0.439154245217327	2.41705278414578\\
0.0739734345972461	0.441002916074131	2.42056353390493\\
0.0718319299904275	0.442844223273055	2.42397102720582\\
0.0696842135021999	0.444678365483556	2.42727525637455\\
0.0675304993544723	0.446505543390238	2.43047621512239\\
0.0653709996767666	0.448325959616891	2.43357389843912\\
0.0632059245609549	0.450139818651665	2.4365683024897\\
0.0610354821170086	0.451947326773586	2.43945942451441\\
0.058859878529998	0.453748691980158	2.44224726273216\\
0.0566793181182644	0.455544123916125	2.44493181624733\\
0.05449400339257	0.457333833803354	2.44751308496\\
0.0523041351163472	0.459118034371832	2.44999106947923\\
0.0501099123668738	0.460896939791703	2.45236577104007\\
0.0479115325973612	0.46267076560634	2.45463719142373\\
0.0457091916999644	0.464439728666386	2.45680533288114\\
0.0435030840696237	0.466204047064742	2.45887019805979\\
0.0412934026686313	0.467963940072509	2.46083178993409\\
0.0390803390920316	0.469719628075756	2.46269011173885\\
0.036864083633629	0.471471332513244	2.46444516690641\\
0.0346448253527158	0.473219275814763	2.46609695900677\\
0.0324227521414973	0.474963681340425	2.46764549169124\\
0.0301980507928467	0.476704773320545	2.46909076863952\\
0.0279709070688762	0.478442776796291	2.47043279350988\\
0.0257415057698696	0.48017791756095	2.47167156989283\\
0.0235100308036839	0.481910422101744	2.47280710126804\\
0.0212766652555731	0.483640517542292	2.47383939096465\\
0.0190415914585343	0.485368431585505	2.47476844212492\\
0.0168049910637955	0.487094392456992	2.47559425767115\\
0.0145670451117528	0.4888186288489	2.47631684027581\\
0.0123279341031102	0.490541369864099	2.4769361923351\\
0.0100878380705974	0.492262844960755	2.47745231594592\\
0.00784693665025096	0.493983283897141	2.47786521288597\\
0.00560540915345679	0.495702916676758	2.47817488459706\\
0.00336343463899265	0.497421973493598	2.47838133217213\\
0.0011211919847968	0.499140684677744	2.47848455634513\\
-0.00112114003850285	0.500859280640552	2.4784845574851\\
-0.00336338269807914	0.502577991820828	2.47838133559203\\
-0.00560535722372188	0.504297048630213	2.47817489029676\\
-0.00784688473740574	0.506016681398529	2.47786522086513\\
-0.0100877861802971	0.507737120319824	2.47745232620373\\
-0.012327882240964	0.509458595397608	2.47693620487035\\
-0.0145669932833457	0.511181336390203	2.47631685508713\\
-0.016804939274859	0.512905572755812	2.47559427475699\\
-0.0190415397147128	0.51463153359729	2.47476846148345\\
-0.0212766135624894	0.516359447606782	2.47383941259382\\
-0.0235099791670024	0.51808954300994	2.47280712516561\\
-0.0257414541952802	0.519822047509689	2.47167159605629\\
-0.0279708555620519	0.521557188229667	2.47043282193645\\
-0.0301979993594717	0.523295191657138	2.46909079932612\\
-0.0324227007872654	0.525036283585396	2.46764552463455\\
-0.0346447740833359	0.526780689055644	2.4660969942032\\
-0.0368640324547854	0.528528632298251	2.46444520435216\\
-0.039080288009489	0.530280336673366	2.46269015142983\\
-0.0412933516881246	0.532036024610822	2.46083183186595\\
-0.0435030331968904	0.533795917549389	2.45887024222799\\
-0.0457091409407684	0.535560235875205	2.45680537928081\\
-0.0479114819574625	0.537329198859411	2.45463724004978\\
-0.0501098618520538	0.539103024594958	2.45236582188715\\
-0.0523040847324054	0.540881929932535	2.44999112254176\\
-0.0544939531453085	0.542666130415566	2.44751314023215\\
-0.0566792680135057	0.544455840214246	2.44493187372302\\
-0.0588598285735871	0.546251272058621	2.442247322405\\
-0.0610354323147921	0.548052637170627	2.43945948637779\\
-0.063205874918808	0.549860145195071	2.43656836653673\\
-0.065370950200554	0.551674004129503	2.4335739646626\\
-0.067530450050098	0.553494420253016	2.43047628351488\\
-0.0696841643755845	0.555321598053855	2.42727532692831\\
-0.0718318810474765	0.557155740155859	2.42397109991289\\
-0.0739733858439095	0.558997047243711	2.42056360875705\\
-0.0761084623973967	0.560845717986945	2.41705286113444\\
-0.078236892142843	0.562701948962681	2.41343886621385\\
-0.0803584542669433	0.564565934577128	2.4097216347725\\
-0.0824729256590724	0.566437866985754	2.40590117931284\\
-0.0845800808636322	0.568317936012106	2.40197751418245\\
-0.0866796920340629	0.570206329065401	2.39795065569745\\
-0.0887715288883862	0.572103231056644	2.39382062226911\\
-0.0908553586665044	0.574008824313447	2.38958743453389\\
-0.0929309460892734	0.575923288493463	2.38525111548663\\
-0.0949980533193803	0.577846800496415	2.38081169061712\\
-0.0970564399241453	0.579779534374775	2.3762691880499\\
-0.0991058628402608	0.58172166124299	2.37162363868731\\
-0.101146076340581	0.583673349185333	2.36687507635588\\
-0.103176832003035	0.585634763162357	2.36202353795572\\
-0.105197878681712	0.58760606491595	2.35706906361329\\
-0.107208962480161	0.589587412872973	2.35201169683727\\
-0.109209826727101	0.591578962047562	2.34685148467758\\
-0.111200211954451	0.593580863941982	2.34158847788747\\
-0.11317985587789	0.595593266446192	2.3362227310888\\
-0.11514849337996	0.597616313736022	2.33075430294025\\
-0.117105856495809	0.599650146170034	2.3251832563086\\
-0.119051674401644	0.6016949001851	2.31950965844297\\
-0.120985673405971	0.603750708190665	2.31373358115205\\
-0.122907576943732	0.605817698461809	2.30785510098412\\
-0.124817105573374	0.607895995031061	2.30187429940998\\
-0.126713976976975	0.609985717579052	2.29579126300863\\
-0.128597905963473	0.612086981324046	2.28960608365568\\
-0.130468604475118	0.614199896910364	2.28331885871452\\
-0.132325781597177	0.616324570295769	2.27692969122996\\
-0.134169143571037	0.618461102637862	2.2704386901246\\
-0.135998393810734	0.620609590179548	2.26384597039748\\
-0.137813232923018	0.622770124133619	2.25715165332534\\
-0.139613358731042	0.624942790566568	2.25035586666602\\
-0.141398466301739	0.627127670281606	2.2434587448643\\
-0.143168247976942	0.629324838701042	2.23646042925974\\
-0.144922393408418	0.631534365748097	2.22936106829669\\
-0.146660589596773	0.633756315728184	2.22216081773627\\
-0.148382520934404	0.635990747209778	2.21485984087025\\
-0.150087869252531	0.638237712904956	2.20745830873665\\
-0.15177631387238	0.64049725954973	2.19995640033707\\
-0.153447531660609	0.642769427784225	2.19235430285559\\
-0.155101197089036	0.645054252032844	2.18465221187906\\
-0.156736982298722	0.647351760384528	2.17685033161877\\
-0.158354557168528	0.649661974473204	2.16894887513331\\
-0.159953589388147	0.651984909358556	2.16094806455243\\
-0.161533744535719	0.654320573407285	2.15284813130191\\
-0.163094686160049	0.656668968174883	2.14464931632919\\
-0.16463607586753	0.659030088288164	2.13635187032956\\
-0.166157573413758	0.66140392132864	2.12795605397295\\
-0.167658836799956	0.663790447716879	2.11946213813098\\
-0.169139522374197	0.666189640598008	2.11087040410413\\
-0.170599284937495	0.668601465728542	2.10218114384898\\
-0.172037777854781	0.671025881364641	2.09339466020526\\
-0.1734546531708	0.673462838151978	2.08451126712245\\
-0.174849561730965	0.675912279017411	2.07553128988593\\
-0.176222153307172	0.67837413906262	2.06645506534227\\
-0.177572076728573	0.680848345459816	2.05728294212373\\
-0.178898980017377	0.683334817349842	2.04801528087148\\
-0.18020251052959	0.685833465742691	2.03865245445756\\
-0.181482315100769	0.688344193420737	2.02919484820523\\
-0.182738040196746	0.69086689484482	2.01964286010761\\
-0.18396933206928	0.693401456063387	2.00999690104422\\
-0.18517583691665	0.695947754624909	2.00025739499538\\
-0.186357201049146	0.6985056594937	1.99042477925413\\
-0.187513071059389	0.701075030969447	1.98049950463541\\
-0.188643093997458	0.703655720610539	1.97048203568239\\
-0.18974691755078	0.706247571161512	1.96037285086953\\
-0.190824190228648	0.708850416484694	1.95017244280231\\
-0.191874561551389	0.711464081496368	1.93988131841315\\
-0.192897682244018	0.714088382107607	1.92949999915353\\
-0.193893204434318	0.716723125169975	1.91902902118182\\
-0.194860781855252	0.719368108426361	1.90846893554668\\
-0.195800070051566	0.722023120467083	1.89782030836575\\
-0.196710726590488	0.72468794069151	1.8870837209993\\
-0.197592411276388	0.727362339275444	1.87625977021866\\
-0.198444786369234	0.730046077144364	1.86534906836914\\
-0.199267516806724	0.732738905952835	1.85435224352702\\
-0.200060270429906	0.735440568070245	1.84326993965061\\
-0.200822718212139	0.73815079657303	1.83210281672486\\
-0.201554534491196	0.740869315243674	1.82085155089932\\
-0.202255397204306	0.743595838576553	1.80951683461924\\
-0.202924988125975	0.746330071790932	1.79809937674946\\
-0.203562993108326	0.749071710851179	1.78659990269087\\
-0.204169102323759	0.751820442494473	1.77501915448907\\
-0.204743010509705	0.754575944266081	1.76335789093508\\
-0.205284417215202	0.757337884562461	1.75161688765774\\
-0.20579302704908	0.760105922682247	1.73979693720763\\
-0.206268549929462	0.762879708885345	1.72789884913212\\
-0.206710701334324	0.765658884460235	1.71592345004137\\
-0.207119202552825	0.768443081799609	1.70387158366512\\
-0.207493780937132	0.771231924484474	1.69174411089974\\
-0.207834170154429	0.774025027376842	1.6795419098456\\
-0.208140110438802	0.776821996721088	1.66726587583442\\
-0.208411348842701	0.779622430254033	1.65491692144622\\
-0.208647639487646	0.782425917323927	1.64249597651591\\
-0.20884874381385	0.785232039018283	1.63000398812909\\
-0.209014430828429	0.788040368300668	1.61744192060697\\
-0.209144477351846	0.790850470156508	1.60481075548015\\
-0.209238668262265	0.793661901747904	1.59211149145115\\
-0.209296796737435	0.79647421257744	1.57934514434542\\
-0.209318664493779	0.799286944661051	1.56651274705072\\
-0.209304082022297	0.802099632709878	1.55361534944469\\
-0.209252868820948	0.804911804321101	1.54065401831054\\
-0.209164853623128	0.807722980177701	1.52762983724059\\
-0.209039874621884	0.810532674257054	1.51454390652768\\
-0.208877779689499	0.813340394048316	1.50139734304424\\
-0.20867842659208	0.816145640778495	1.48819128010907\\
-0.208441683198767	0.818947909647076	1.47492686734157\\
-0.208167427685225	0.821746690069088	1.46160527050349\\
-0.207855548731031	0.824541465926465	1.44822767132815\\
-0.207505945710607	0.827331715827518	1.43479526733706\\
-0.207118528877336	0.830116913374366	1.42130927164391\\
-0.20669321954052	0.832896527438099	1.407770912746\\
-0.206229950234818	0.8356700224415	1.39418143430309\\
-0.205728664881844	0.838436858649056	1.38054209490376\\
-0.205189318943562	0.841196492464001	1.36685416781921\\
-0.204611879567192	0.843948376732211	1.3531189407447\\
-0.203996325721277	0.846691961052561	1.33933771552872\\
-0.203342648322632	0.849426692093521	1.32551180788994\\
-0.202650850353854	0.852152013915668	1.31164254712205\\
-0.201920946971137	0.854867368299773	1.2977312757867\\
-0.201152965602099	0.857572195080128	1.28377934939476\\
-0.200346946033378	0.860265932482787	1.26978813607588\\
-0.19950294048774	0.862948017468313	1.2557590162368\\
-0.198621013690488	0.865617886078671	1.24169338220843\\
-0.197701242924935	0.868274973787881	1.22759263788207\\
-0.196743718076763	0.870918715856042	1.21345819833495\\
-0.195748541667081	0.873548547686244	1.19929148944544\\
-0.194715828874016	0.876163905184036	1.18509394749808\\
-0.193645707542694	0.878764225118969	1.17086701877896\\
-0.192538318183486	0.881348945487757	1.15661215916155\\
-0.1913938139584	0.88391750587866	1.14233083368349\\
-0.190212360655563	0.886469347836574	1.12802451611455\\
-0.188994136651665	0.889003915228426	1.1136946885163\\
-0.1877393328624	0.891520654608345	1.09934284079377\\
-0.18644815268079	0.894019015582222	1.08497047023949\\
-0.185120811903454	0.896498451171082	1.07057908107036\\
-0.183757538644789	0.89895841817293	1.05617018395784\\
-0.182358573239126	0.901398377522454	1.04174529555179\\
-0.180924168130925	0.903817794648216	1.02730593799846\\
-0.17945458775304	0.906216139826818	1.01285363845312\\
-0.177950108393225	0.908592888533593	0.998389928587777\\
-0.176411018048911	0.910947521789342	0.983916344094449\\
-0.174837616270498	0.913279526502653	0.969434424184514\\
-0.173230213993241	0.915588395807366	0.954945711084615\\
-0.171589133357944	0.91787362939474	0.940451749529607\\
-0.169914707520676	0.920134733839859	0.925954086253158\\
-0.168207280451713	0.922371222921864	0.91145426947631\\
-0.166467206723941	0.924582617937614	0.896953848394758\\
-0.164694851291003	0.926768448008316	0.882454372665183\\
-0.162890589255467	0.92892825037876	0.867957391891317\\
-0.161054805627279	0.931061570708779	0.85346445511007\\
-0.159187895072841	0.933167963356575	0.838977110278411\\
-0.157290261655048	0.935246991653484	0.82449690376147\\
-0.155362318564603	0.937298228169953	0.810025379822376\\
-0.153404487842985	0.939321254972312	0.795564080114259\\
-0.151417200097451	0.941315663870065	0.78111454317517\\
-0.149400894208428	0.943281056653423	0.766678303926096\\
-0.147356017029716	0.945217045320799	0.752256893172849\\
-0.145283023081914	0.947123252295987	0.73785183711217\\
-0.143182374239488	0.948999310634823	0.723464656842624\\
-0.141054539411845	0.950844864221116	0.709096867880592\\
-0.138899994218974	0.952659567951606	0.694749979682116\\
-0.136719220661976	0.954443087909836	0.680425495170756\\
-0.134512706788994	0.956195101528736	0.666124910272077\\
-0.13228094635698	0.957915297741814	0.651849713455166\\
-0.130024438489781	0.959603377122811	0.637601385281558\\
-0.127743687332955	0.961259052013749	0.623381397962032\\
-0.125439201705812	0.962882046641325	0.609191214921642\\
-0.12311149475117	0.964472097221511	0.595032290373345\\
-0.120761083583215	0.966028952052445	0.580906068900656\\
-0.118388488933993	0.967552371595521	0.56681398504956\\
-0.115994234798983	0.969042128544703	0.552757462930143\\
-0.113578848082157	0.970498007884128	0.538737915828168\\
-0.111142858241044	0.971919806934016	0.524756745826883\\
-0.108686796932238	0.973307335384944	0.510815343439453\\
-0.106211197657705	0.974660415320622	0.496915087252171\\
-0.103716595412454	0.975978881229236	0.483057343578746\\
-0.101203526333896	0.977262580003499	0.469243466125805\\
-0.098672527353357	0.978511370929551	0.455474795669971\\
-0.0961241358501441	0.97972512566486	0.441752659746625\\
-0.0935588893085491	0.980903728205316	0.428078372350414\\
-0.0909773249781997	0.982047074841697	0.414453233647917\\
-0.0883799795381046	0.983155074105727	0.400878529702332\\
-0.0857673887647933	0.984227646705921	0.387355532210545\\
-0.0831400872048928	0.985264725453475	0.373885498252435\\
-0.0804986078524111	0.986266255178458	0.36046967005271\\
-0.0778434818311774	0.987232192636528	0.347109274755217\\
-0.0751752380826323	0.988162506406481	0.333805524209789\\
-0.0724944030593592	0.989057176778882	0.32055961477173\\
-0.0698015004245456	0.989916195636111	0.307372727113793\\
-0.067097050757702	0.990739566324073	0.294246026050847\\
-0.0643815712668855	0.991527303515927	0.281180660376981\\
-0.0616555755076501	0.992279433068108	0.268177762715289\\
-0.0589195731089283	0.992995991869003	0.255238449379989\\
-0.0561740695060666	0.993677027680587	0.242363820251005\\
-0.0534195656812227	0.994322598973338	0.229554958660889\\
-0.05065655791125	0.994932774754807	0.216812931293894\\
-0.0478855375232665	0.995507634392135	0.204138788097201\\
-0.0451069906580224	0.996047267428905	0.191533562204128\\
-0.0423213980412308	0.996551773396628	0.178998269869169\\
-0.0395292347628455	0.997021261621255	0.166533910414757\\
-0.0367309700646509	0.99745585102501	0.154141466189529\\
-0.0339270671358923	0.997855669923925	0.141821902537975\\
-0.0311179829172909	0.998220855821409	0.129576167781241\\
-0.0283041679133813	0.998551555198182	0.117405193208972\\
-0.0254860660131865	0.99884792329893	0.105309893081884\\
-0.0226641143192704	0.999110123916003	0.0932911646449482\\
-0.0198387429852891	0.999338329170491	0.0813498881509047\\
-0.0170103750617859	0.999532719291013	0.0694869268939443\\
-0.0141794263504642	0.999693482390534	0.0577031272532361\\
-0.0113463052668052	0.999820814241524	0.0459993187461688\\
-0.00851141271091198	0.99991491804979	0.034376314090926\\
-0.00567514194670028	0.999976004227258	0.0228349092783147\\
-0.00283787848920196	1.00000429016403	0.0113758836524387\\
0	1	0\\
};
 \end{axis}
\end{tikzpicture}%

==> figures/3D_s=e-1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.205in,
height=3.566in,
at={(1.416in,0.481in)},
scale only axis,
plot box ratio=1 1 1,
xmin=-1,
xmax=1,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={x},
ymin=-0.5,
ymax=1.5,
ylabel style={font=\color{white!15!black}},
ylabel={y},
zmin=0,
zmax=3,
zlabel style={font=\color{white!15!black}},
zlabel={$\theta$},
view={-45}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]
\addplot3 [color=black, line width=2.0pt]
 table[row sep=crcr] {%
0	0	0\\
0.00379663361074185	9.97153934592414e-06	0.0159642451057006\\
0.00759136494388237	8.10623798040919e-05	0.0320764164772244\\
0.0113831470180954	0.000213776523365599	0.04833426504882\\
0.015170908122593	0.000408589722195292	0.0647354779183224\\
0.0189535522870724	0.000665948380297412	0.0812776784899597\\
0.0227299608949696	0.000986268560641273	0.0979584268318452\\
0.0264989924327879	0.00136993492998606	0.11477521915565\\
0.0302594845819599	0.00181729976875594	0.131725489009342\\
0.0340102545838228	0.00232868204251473	0.148806606970799\\
0.0377501000074749	0.00290436635496954	0.166015882078873\\
0.0414778000182564	0.00354460216997922	0.183350561593896\\
0.045192116912102	0.0042496028355271	0.200807831694699\\
0.048891797067962	0.00501954486475699	0.218384818765399\\
0.0525755715845176	0.00585456699931419	0.236078589534619\\
0.0562421587811708	0.00675476962488258	0.25388615273666\\
0.0598902643167424	0.00772021401699708	0.271804459321382\\
0.0635185831809143	0.00875092162491317	0.289830404149473\\
0.067125801047702	0.00984687355379924	0.307960826658255\\
0.0707105954846636	0.011008010084313	0.326192512586181\\
0.07427163792873	0.0122342302170376	0.34452219450572\\
0.0778075945908241	0.0135253910056133	0.362946553953613\\
0.0813171279412877	0.0148813073273102	0.381462222936065\\
0.0847988992240235	0.0163017518571124	0.400065785791917\\
0.0882515690262251	0.0177864545714454	0.41875377974942\\
0.0916737994159733	0.0193351026491974	0.437522697119673\\
0.0950642554375187	0.0209473404818186	0.456368987310715\\
0.0984216068455295	0.0226227695441046	0.475289058703647\\
0.101744529313514	0.0243609484891915	0.494279280483005\\
0.105031706982168	0.0261613933978014	0.513335984597843\\
0.108281833311999	0.0280235779067626	0.53245546850578\\
0.111493612592731	0.0299469333407199	0.551633996131293\\
0.114665762887855	0.0319308495181232	0.570867800558553\\
0.117797016115972	0.0339746746317212	0.590153086660253\\
0.120886120639082	0.0360777161761879	0.609486032761797\\
0.123931842495773	0.0382392413259569	0.628862793603853\\
0.126932967132455	0.0404584777798064	0.648279502537027\\
0.129888300914834	0.0427346140818546	0.667732273821217\\
0.132796672610851	0.0450668009735202	0.687217205271584\\
0.13565693520046	0.0474541520224201	0.706730380378864\\
0.138467966696013	0.0498957443257725	0.726267871021153\\
0.141228672069315	0.0523906197158152	0.74582574055089\\
0.143937984404788	0.0549377858919109	0.765400045882116\\
0.14659486670623	0.0575362177007824	0.78498684007728\\
0.149198312565634	0.0601848579967014	0.804582174986919\\
0.151747347429197	0.062882618770643	0.824182103861939\\
0.154241030169645	0.0656283829538939	0.843782683704102\\
0.156678453892634	0.0684210052779184	0.86337997865319\\
0.159058746937896	0.0712593139028072	0.882970062079256\\
0.161381074274246	0.0741421121309322	0.902549018823484\\
0.163644637940276	0.0770681793562082	0.922112948042433\\
0.165848678020321	0.0800362727098268	0.941657965716453\\
0.167992473438599	0.0830451288121684	0.961180207712837\\
0.17007534271725	0.0860934651228764	0.980675831311491\\
0.172096644517125	0.0891799815973781	1.00014101788485\\
0.174055778468187	0.0923033627198772	1.01957197550046\\
0.175952185126682	0.0954622782263983	1.03896494147552\\
0.177785346868136	0.0986553858419036	1.05831618459596\\
0.179554787992988	0.101881332132162	1.07762200691999\\
0.181260074903327	0.105138754120448	1.09687874609094\\
0.182900816469643	0.108426281492981	1.11608277812298\\
0.184476664246465	0.111742538397274	1.1352305189805\\
0.185987312064164	0.115086144272012	1.15431842610922\\
0.187432496194815	0.118455715645137	1.17334300128134\\
0.188811995458194	0.121849868521101	1.19230079163109\\
0.190125630871337	0.125267219529775	1.21118839191067\\
0.191373265182877	0.128706386908221	1.23000244596166\\
0.19255480309121	0.132165993562169	1.24873964891776\\
0.19367019020498	0.135644666727159	1.26739674862423\\
0.194719413036587	0.139141041129119	1.28597054620513\\
0.195702498477864	0.142653759547987	1.30445789827184\\
0.196619512941502	0.146181474279254	1.32285571852944\\
0.197470562003858	0.149722848701242	1.34116097780168\\
0.198255789651156	0.153276558859801	1.35937070667206\\
0.198975377471718	0.156841294296331	1.37748199548343\\
0.199629544005275	0.160415759662819	1.39549199530648\\
0.200218543777697	0.163998675556791	1.41339791965603\\
0.200742666596825	0.16758878048633	1.43119704467976\\
0.201202236524323	0.171184831103463	1.44888670977845\\
0.201597610982366	0.174785603789321	1.46646431864601\\
0.201929179730459	0.178389894946808	1.48392733924997\\
0.202197363939673	0.181996522905998	1.50127330493193\\
0.202402615143904	0.185604328570698	1.51849981435952\\
0.202545414110721	0.189212175675695	1.53560453227491\\
0.202626269839416	0.192818951952787	1.5525851891524\\
0.202645718466203	0.196423570223649	1.5694395818147\\
0.20260432206279	0.200024968804296	1.58616557354233\\
0.202502667629452	0.203622111758156	1.60276109332143\\
0.202341365918137	0.207213989694547	1.61922413689959\\
0.20212105027086	0.21079962043719	1.63555276589371\\
0.201842375514845	0.214378049308157	1.65174510771866\\
0.201506016813466	0.217948349990054	1.66779935540443\\
0.201112668441578	0.221509624273905	1.68371376740373\\
0.200663042827916	0.225061002213688	1.69948666688619\\
0.200157869241445	0.228601643267552	1.71511644169915\\
0.19959789279855	0.232130735238187	1.73060154340901\\
0.198983873251434	0.235647495794778	1.7459404871216\\
0.198316583945543	0.239151171732068	1.76113185063148\\
0.197596810725986	0.242641038878209	1.77617427411236\\
0.196825350765424	0.24611640312161	1.79106645918231\\
0.196003011794024	0.249576598652813	1.80580716802733\\
0.195130610763305	0.253020989631531	1.82039522271081\\
0.194208973007327	0.256448969033739	1.83482950465546\\
0.193238931106261	0.259859958921631	1.8491089535447\\
0.192221324021887	0.263253410367169	1.86323256629848\\
0.191156996289464	0.266628802457137	1.87719939631364\\
0.190046796767907	0.269985643191643	1.89100855247238\\
0.188891578080664	0.273323468135552	1.9046591984684\\
0.187692195586792	0.276641840680684	1.91815055148395\\
0.186449506371267	0.279940352087232	1.93148188123275\\
0.18516436895097	0.283218619693432	1.94465250905779\\
0.183837641925122	0.286476288344639	1.95766180667772\\
0.182470183676702	0.289713028447046	1.97050919545928\\
0.1810628513207	0.292928536566542	1.98319414492147\\
0.179616500316341	0.296122534196931	1.99571617211957\\
0.178131983220279	0.299294768463495	2.00807484059051\\
0.176610149953505	0.302445010037378	2.02026975853326\\
0.175051846485762	0.305573054027146	2.0323005786102\\
0.173457914468245	0.308678718661381	2.04416699632509\\
0.17182919077992	0.311761845150734	2.05586874924332\\
0.170166507124925	0.314822296362156	2.06740561574463\\
0.168470688926621	0.317859958081806	2.07877741333608\\
0.166742555598502	0.320874736595508	2.08998399779733\\
0.164982919910117	0.323866559009177	2.10102526282244\\
0.163192587279882	0.32683537262062	2.11190113857606\\
0.161372355845044	0.329781144393539	2.12261159032338\\
0.159523015595286	0.332703860319585	2.13315661808569\\
0.157645348722096	0.335603524410213	2.14353625510864\\
0.155740128404074	0.338480159450105	2.15375056647655\\
0.153808119487371	0.341333804829268	2.16379964816093\\
0.151850077662536	0.344164517036041	2.17368362664295\\
0.149866749656263	0.346972368555177	2.18340265792067\\
0.147858872408124	0.349757447675551	2.19295692527168\\
0.145827173261366	0.35251985811359	2.20234663913959\\
0.143772370063929	0.355259717574403	2.21157203627378\\
0.141695170402023	0.357977158302457	2.22063337865345\\
0.139596272033877	0.360672325896749	2.22953095257478\\
0.137476362569945	0.363345378923514	2.23826506795643\\
0.135336119164389	0.36599648865487	2.24683605724013\\
0.133176208891776	0.368625838048934	2.25524427391311\\
0.130997288436933	0.371233621601304	2.26349009228593\\
0.128800004101812	0.373820044753571	2.2715739062129\\
0.126584991631082	0.376385323687338	2.27949612920281\\
0.124352876582243	0.378929684279278	2.28725719321707\\
0.12210427407449	0.381453361962906	2.2948575474482\\
0.119839788508385	0.383956601616368	2.30229765805422\\
0.117560014523869	0.386439656246832	2.30957800664654\\
0.115265536231072	0.388902787263751	2.31669909019918\\
0.112956927217815	0.391346264062805	2.32366142066923\\
0.110634751491367	0.393770362782304	2.33046552341755\\
0.10829956252503	0.396175366997307	2.33711193695281\\
0.105951903784426	0.398561566778003	2.34360121261311\\
0.103592308931194	0.40092925824315	2.3499339135188\\
0.101221301986123	0.40327874292033	2.35611061382724\\
0.0988393969857319	0.405610328475883	2.36213189854301\\
0.096447098351389	0.407924327107125	2.36799836246472\\
0.0940449018120323	0.410221055601733	2.37371061017887\\
0.0916332927944361	0.412500835284135	2.37926925495356\\
0.0892127480597386	0.414763991676679	2.38467491854003\\
0.0867837355746604	0.417010853420119	2.38992823149677\\
0.0843467138431217	0.419241752976885	2.39502983133266\\
0.0819021333542061	0.421457025525689	2.39998036236978\\
0.0794504355550084	0.42365700913995	2.40478047565258\\
0.0769920535960831	0.425842044409606	2.40943082840392\\
0.0745274122839197	0.428012474380307	2.41393208333076\\
0.0720569283927764	0.430168643651612	2.41828490828933\\
0.0695810110821222	0.432310898526988	2.42248997632446\\
0.0671000611971377	0.434439587165488	2.42654796523215\\
0.0646144726688503	0.436555058350594	2.43045955690899\\
0.0621246311618424	0.438657662408476	2.43422543722517\\
0.0596309157716041	0.44074774967373	2.43784629517034\\
0.0571336986555702	0.442825671418902	2.44132282289581\\
0.0546333445896581	0.444891779143302	2.44465571618691\\
0.0521302120754495	0.446946424570612	2.44784567300926\\
0.0496246527087497	0.448989959212201	2.45089339345601\\
0.0471170126197253	0.451022733647839	2.45379958052623\\
0.0446076306148093	0.453045099078821	2.45656493928212\\
0.0420968403484099	0.455057404946181	2.45919017551436\\
0.0395849683119019	0.45706000102706	2.46167599601824\\
0.0370723366314575	0.459053235360243	2.46402310903715\\
0.034559262333924	0.46103745457564	2.46623222411693\\
0.0320460557020961	0.463013004764723	2.46830405223033\\
0.0295330220404155	0.464980230311399	2.47023930428273\\
0.0270204631080523	0.466939473340996	2.47203869192585\\
0.024508673900849	0.468891075265502	2.47370292742716\\
0.0219979483930433	0.470835373410391	2.4752327244167\\
0.0194885714224528	0.472772705465751	2.47662879461525\\
0.0169808225425515	0.474703409256391	2.47789184677799\\
0.014474983989811	0.476627814841066	2.47902259530917\\
0.0119713295327012	0.478546251885179	2.48002175567411\\
0.00947012746357846	0.480459049991721	2.48089004133158\\
0.00697163914431962	0.482366535047143	2.48162815570545\\
0.00447613997866631	0.484269029226028	2.48223680320518\\
0.00198388364363945	0.486166847875549	2.48271669789945\\
-0.000504876139220426	0.488060312562713	2.483068550716\\
-0.00298988023752212	0.489949733241774	2.48329307213747\\
-0.00547088328937614	0.491835423696831	2.48339097235963\\
-0.00794763826408452	0.493717691851851	2.48336295973332\\
-0.0104198991477984	0.495596840747885	2.48320974029235\\
-0.0128874251437915	0.497473171983519	2.48293201968231\\
-0.0153499768452931	0.49934698401586	2.48253050477455\\
-0.0178073189673391	0.501218571167918	2.48200589992695\\
-0.0202592169904888	0.503088223460442	2.48135890533675\\
-0.0227054379326106	0.504956228424946	2.48059022328714\\
-0.0251457527119337	0.506822870062092	2.47970055717231\\
-0.0275799334424634	0.508688427890421	2.47869060743538\\
-0.0300077532601609	0.510553177852687	2.47756107344743\\
-0.032428988504778	0.512417392266704	2.4763126544145\\
-0.03484341616667	0.514281339133742	2.47494604788509\\
-0.0372508152407292	0.51614528278515	2.47346195088115\\
-0.0396509664009444	0.518009483330909	2.47186105913706\\
-0.0420436510121189	0.519874197047064	2.47014406845708\\
-0.0444286526290171	0.521739675784887	2.46831167465679\\
-0.0468057557067363	0.52360616728259	2.46636457136271\\
-0.049174746443258	0.525473915540947	2.4643034509902\\
-0.0515354111185305	0.527343159665437	2.4621290065281\\
-0.0538875374009162	0.529214134246577	2.45984193029255\\
-0.0562309140787924	0.531087070143788	2.45744291386093\\
-0.058565331098947	0.532962193297652	2.45493264846614\\
-0.0608905786204692	0.534839725470613	2.45231182502697\\
-0.0632064480153261	0.536719883581714	2.44958113391165\\
-0.0655127313090087	0.538602880528606	2.44674126515386\\
-0.06780922123611	0.540488924126573	2.44379290908164\\
-0.0700957111294449	0.542378217781113	2.44073675528281\\
-0.0723719949944998	0.544270960488685	2.43757349337853\\
-0.0746378671019914	0.546167345970663	2.43430381313898\\
-0.0768931226085572	0.548067563600504	2.43092840398421\\
-0.0791375567569867	0.549971797859861	2.42744795514386\\
-0.0813709654275503	0.551880228399072	2.42386315604545\\
-0.0835931450180663	0.553793030243338	2.42017469631252\\
-0.0858038921058275	0.55571037328451	2.41638326607825\\
-0.0880030036553068	0.557632422633248	2.41248955578234\\
-0.0901902770430487	0.559559338559253	2.40849425638614\\
-0.0923655099983649	0.561491276240749	2.40439805905542\\
-0.0945285003543052	0.563428385866759	2.40020165515806\\
-0.0966790465212053	0.565370812871963	2.39590573711598\\
-0.098816946924726	0.567318697403903	2.39151099824294\\
-0.100942000429865	0.569272174597981	2.38701813213966\\
-0.103054006192734	0.571231374585584	2.38242783307173\\
-0.105152763410678	0.573196422249976	2.37774079625332\\
-0.107238071781208	0.575167437602746	2.37295771796721\\
-0.109309731206673	0.577144535379116	2.36807929574676\\
-0.111367541944157	0.57912782507844	2.36310622787155\\
-0.113411304380859	0.581117411083815	2.35803921344883\\
-0.115440819297798	0.58311339261432	2.35287895290692\\
-0.117455887814301	0.585115863642765	2.34762614793666\\
-0.119456311319444	0.587124912938298	2.34228150159432\\
-0.121441891634536	0.589140624073765	2.33684571831786\\
-0.123412430932437	0.59116307534352	2.33131950391099\\
-0.125367731726755	0.593192339654918	2.32570356549671\\
-0.127307597010704	0.595228484841952	2.3199986118127\\
-0.129231830299274	0.59727157339446	2.31420535328519\\
-0.13114023552215	0.59932166247381	2.30832450172308\\
-0.133032617051019	0.60137880394533	2.30235677058043\\
-0.134908779950925	0.603443044418703	2.29630287513133\\
-0.136768529779402	0.60551442522227	2.29016353241726\\
-0.13861167276311	0.607592982326001	2.28393946126397\\
-0.140438015791434	0.609678746452896	2.27763138227705\\
-0.142247366475441	0.611771743029453	2.27124001810297\\
-0.14403953315824	0.613871992099442	2.26476609328079\\
-0.145814325025206	0.615979508476019	2.25821033416189\\
-0.147571552056893	0.618094301742598	2.25157346909608\\
-0.149311025225525	0.620216376086883	2.24485622838943\\
-0.151032556350152	0.622345730510883	2.2380593445897\\
-0.152735958320783	0.624482358658719	2.23118355215693\\
-0.154421045045464	0.62662624903396	2.22422958754528\\
-0.1560876316126	0.628777384908147	2.21719818941232\\
-0.157735534229734	0.630935744256417	2.21009009853785\\
-0.1593645703154	0.633101299899599	2.20290605789532\\
-0.16097455862481	0.635274019434439	2.19564681264663\\
-0.162565319228948	0.637453865295603	2.18831310998322\\
-0.164136673650279	0.639640794871083	2.18090569932747\\
-0.165688444851577	0.641834760371328	2.17342533232002\\
-0.167220457316468	0.644035708851467	2.16587276278168\\
-0.168732537174299	0.646243582415587	2.15824874675139\\
-0.170224512190746	0.648458318122065	2.15055404236871\\
-0.171696211861238	0.650679847901038	2.1427894099448\\
-0.173147467504716	0.652908098878884	2.13495561195298\\
-0.174578112305649	0.655142993167719	2.12705341300444\\
-0.175987981290822	0.657384447960813	2.11908358001848\\
-0.177376911602964	0.659632375656969	2.11104688178925\\
-0.178744742417262	0.66188668383634	2.10294408933048\\
-0.180091315018299	0.664147275256776	2.09477597574004\\
-0.18141647294257	0.666414048004062	2.08654331612152\\
-0.182720061926394	0.668686895461975	2.07824688769989\\
-0.184001930148339	0.670965706405124	2.06988746964634\\
-0.185261928117683	0.673250364992617	2.06146584305349\\
-0.186499908862983	0.675540750871118	2.05298279094609\\
-0.187715727959595	0.677836739263726	2.04443909823206\\
-0.188909243589739	0.680138200939374	2.03583555165242\\
-0.190080316618445	0.682445002300459	2.02717293986587\\
-0.191228810664368	0.684757005454426	2.01845205312846\\
-0.192354592189073	0.687074068334373	2.00967368344378\\
-0.193457530513317	0.689396044622723	2.00083862453136\\
-0.194537497911443	0.691722783962723	1.99194767156385\\
-0.195594369686142	0.694054131941706	1.98300162144795\\
-0.196628024191953	0.696389930121003	1.97400127242004\\
-0.19763834297636	0.698730016289636	1.96494742414665\\
-0.198625210759051	0.701074224332047	1.9558408777937\\
-0.199588515555398	0.703422384467323	1.9466824356973\\
-0.200528148672433	0.705774323125307	1.93747290135764\\
-0.201444004830125	0.708129863241379	1.92821307936433\\
-0.202335982201865	0.710488824265526	1.91890377554634\\
-0.203203982432726	0.712851022133217	1.90954579658935\\
-0.20404791075108	0.715216269450722	1.90013995012998\\
-0.204867675978613	0.717584375613708	1.89068704458768\\
-0.205663190645648	0.719955146810639	1.88118788921289\\
-0.206434370942437	0.722328386183012	1.87164329391362\\
-0.207181136872008	0.724703893851099	1.86205406906401\\
-0.207903412220539	0.727081466999355	1.85242102565057\\
-0.208601124651765	0.729460900029876	1.8427449749939\\
-0.209274205727158	0.731841984671459	1.83302672865213\\
-0.209922590952504	0.734224509955964	1.82326709837344\\
-0.210546219833269	0.736608262415698	1.81346689606655\\
-0.211145035886753	0.738993026144235	1.80362693369939\\
-0.211718986706858	0.741378582899022	1.79374802313794\\
-0.212268023986896	0.74376471221688	1.78383097592731\\
-0.212792103551535	0.746151191488511	1.77387660343406\\
-0.213291185374546	0.748537796021815	1.76388571673717\\
-0.213765233648344	0.750924299247789	1.75385912614132\\
-0.214214216752378	0.753310472724852	1.74379764148751\\
-0.214638107343088	0.755696086364123	1.73370207184551\\
-0.21503688233014	0.75808090826675	1.72357322547245\\
-0.215410522899462	0.760464705228647	1.7134119097081\\
-0.21575901454527	0.762847242498698	1.70321893086485\\
-0.216082347080361	0.765228283951179	1.69299509419091\\
-0.216380514660419	0.767607592439163	1.68274120339939\\
-0.216653515780572	0.769984929560296	1.67245806118326\\
-0.216901353279891	0.772360055885977	1.66214646847173\\
-0.217124034364331	0.774732731184304	1.65180722462498\\
-0.217321570601719	0.777102714369231	1.64144112747826\\
-0.217493977919512	0.779469763760759	1.63104897270051\\
-0.217641276612312	0.781833636999773	1.62063155438234\\
-0.217763491332527	0.784194091282744	1.61018966425541\\
-0.217860651089525	0.786550883417074	1.59972409206987\\
-0.217932789237286	0.788903769952294	1.58923562516644\\
-0.217979943468021	0.791252507349455	1.57872504876848\\
-0.218002155799217	0.793596851831385	1.56819314518219\\
-0.217999472551011	0.795936559836161	1.5576406942905\\
-0.217971944338721	0.798271387895884	1.54706847330559\\
-0.217919626052789	0.800601092789629	1.53647725650818\\
-0.217842576827114	0.802925431612278	1.52586781516875\\
-0.217740860024749	0.805244161943374	1.51524091755141\\
-0.217614543212195	0.807557041865992	1.50459732880381\\
-0.217463698115552	0.809863830181441	1.49393781065074\\
-0.217288400599853	0.812164286380322	1.48326312142049\\
-0.217088730656503	0.814458170764987	1.47257401614083\\
-0.21686477233871	0.816745244622707	1.46187124591305\\
-0.216616613705908	0.819025270290776	1.45115555831186\\
-0.216344346865408	0.821298011182296	1.44042769708363\\
-0.216048067827726	0.823563231908078	1.42968840212884\\
-0.215727876544163	0.825820698374621	1.41893840915551\\
-0.215383876804423	0.828070177984412	1.40817844960606\\
-0.215016176231476	0.830311439541882	1.39740925105506\\
-0.214624886227581	0.832544253362142	1.38663153647608\\
-0.214210121878887	0.834768391515644	1.37584602458332\\
-0.213772001958857	0.836983627731062	1.36505342945119\\
-0.21331064884145	0.83918973758982	1.35425446061169\\
-0.212826188460187	0.84138649850978	1.3434498229152\\
-0.212318750218482	0.843573689936027	1.33264021633679\\
-0.211788466987718	0.845751093281409	1.32182633611003\\
-0.211235475011815	0.847918492112683	1.31100887223591\\
-0.210659913827093	0.850075672244147	1.30018851001821\\
-0.210061926200729	0.852222421715455	1.28936592935904\\
-0.209441658136188	0.854358530777804	1.27854180506677\\
-0.208799258694411	0.856483792243195	1.26771680660073\\
-0.208134880045247	0.858598001230732	1.25689159815836\\
-0.207448677285779	0.860700955500133	1.2460668383273\\
-0.206740808460201	0.862792455285624	1.23524318043278\\
-0.206011434427317	0.864872303508115	1.2244212720957\\
-0.205260718811748	0.866940305787432	1.21360175528122\\
-0.204488827954688	0.868996270431017	1.20278526619802\\
-0.203695930811472	0.871040008622433	1.19197243543372\\
-0.202882198855069	0.873071334310381	1.18116388757425\\
-0.202047806098068	0.875090064338432	1.17036024158887\\
-0.201192928874466	0.877096018521508	1.15956211016679\\
-0.20031774583166	0.879089019698312	1.14877010014923\\
-0.199422437903492	0.881068893620824	1.13798481248131\\
-0.198507188227851	0.8830354691115	1.12720684184411\\
-0.197572181931023	0.884988578149757	1.11643677679923\\
-0.196617606171277	0.886928055797739	1.10567519983373\\
-0.195643650100724	0.888853740315669	1.09492268727453\\
-0.194650504648835	0.890765473106932	1.08417980883123\\
-0.193638362550199	0.892663098801597	1.07344712844944\\
-0.192607418235274	0.89454646528309	1.0627252033051\\
-0.191557867697375	0.896415423699633	1.05201458448516\\
-0.190489908555243	0.898269828451281	1.0413158167701\\
-0.189403739811685	0.900109537332657	1.03062943811127\\
-0.188299561875115	0.901934411339416	1.019955980628\\
-0.187177576439953	0.903744314892417	1.00929596956997\\
-0.186037986409282	0.905539115736384	0.998649923743661\\
-0.18488099586329	0.907318684971023	0.98801835573813\\
-0.183706809920823	0.909082897066063	0.977401771521552\\
-0.182515634662443	0.910831629909077	0.966800670327338\\
-0.181307677111853	0.912564764700189	0.956215545454892\\
-0.180083145138159	0.914282186064946	0.945646883185114\\
-0.178842247326213	0.915983782025609	0.935095163470937\\
-0.177585192969702	0.917669443973817	0.924560859837526\\
-0.176312191947139	0.919339066684482	0.91404443906851\\
-0.175023454701237	0.920992548298701	0.903546361814786\\
-0.173719192104357	0.92262979038015	0.893067081780613\\
-0.172399615403557	0.924250697819165	0.882607046338445\\
-0.17106493618929	0.925855178871122	0.872166696603145\\
-0.169715366282394	0.927443145141514	0.861746467067457\\
-0.168351117657209	0.929014511563203	0.851346785689198\\
-0.166972402460157	0.930569196391088	0.8409680741753\\
-0.165579432791792	0.932107121187957	0.83061074774719\\
-0.164172420794467	0.933628210774534	0.820275215373769\\
-0.162751578415304	0.93513239329519	0.809961879370066\\
-0.161317117505199	0.936619600135755	0.799671135804654\\
-0.159869249678872	0.938089765870021	0.789403374605649\\
-0.158408186248655	0.939542828293155	0.779158979343886\\
-0.156934138191144	0.940978728388093	0.768938327398525\\
-0.15544731603138	0.94239741030387	0.758741789751511\\
-0.153947929865986	0.943798821278709	0.748569731493495\\
-0.152436189216398	0.945182911717952	0.73842251127412\\
-0.150912303020898	0.946549635058295	0.728300481796507\\
-0.149376479576239	0.947898947801051	0.718203989705285\\
-0.147828926489108	0.949230809426942	0.70813337563064\\
-0.146269850591524	0.950545182419445	0.698088974322014\\
-0.144699457918773	0.95184203221288	0.688071114510498\\
-0.143117953626167	0.953121327164644	0.678080119106834\\
-0.141525541946198	0.954383038522766	0.668116305012429\\
-0.139922426194926	0.955627140359938	0.658179983605458\\
-0.13830880864781	0.956853609572745	0.648271460468985\\
-0.136684890543136	0.958062425820279	0.638391035495179\\
-0.135050871998024	0.959253571525728	0.628539002919455\\
-0.133406951999983	0.960427031789052	0.618715651487015\\
-0.131753328332298	0.961582794388784	0.608921264430431\\
-0.130090197576734	0.962720849710073	0.599156119523066\\
-0.128417755015712	0.963841190735061	0.58942048916393\\
-0.126736194645135	0.964943812985667	0.579714640436016\\
-0.125045709104409	0.966028714479381	0.57003883514991\\
-0.123346489658963	0.967095895709866	0.560393329944834\\
-0.121638726157094	0.968145359586677	0.550778376347441\\
-0.119922606980499	0.969177111399688	0.541194220730844\\
-0.118198319034064	0.970191158777411	0.531641104525788\\
-0.116466047726684	0.971187511639716	0.522119264242436\\
-0.114725976893649	0.972166182163219	0.512628931511337\\
-0.112978288815462	0.973127184748436	0.503170333118829\\
-0.111223164163638	0.974070535950364	0.493743691160408\\
-0.109460781978836	0.974996254455219	0.484349223093902\\
-0.107691319644262	0.975904361037097	0.474987141729814\\
-0.105914952875606	0.976794878503555	0.46565765538581\\
-0.104131855677047	0.977667831668709	0.456360967923552\\
-0.102342200337736	0.978523247296071	0.447097278841996\\
-0.100546157390994	0.97936115406703	0.437866783289336\\
-0.0987438956156526	0.980181582528269	0.428669672248299\\
-0.0969355820034841	0.980984565057521	0.419506132504682\\
-0.0951213817402668	0.981770135819374	0.410376346729869\\
-0.0933014582058679	0.982538330714467	0.40128049364718\\
-0.0914759729378054	0.983289187352932	0.392218747961578\\
-0.0896450856288747	0.984022744995064	0.383191280562065\\
-0.0878089541119017	0.984739044522569	0.374198258544571\\
-0.0859677343437925	0.985438128387793	0.365239845286455\\
-0.0841215803992987	0.986120040584353	0.356316200528824\\
-0.0822706444555585	0.986784826591396	0.347427480414259\\
-0.0804150767809186	0.987432533344944	0.338573837624436\\
-0.0785550257333265	0.988063209190774	0.329755421418979\\
-0.076690637746693	0.988676903845837	0.320972377722247\\
-0.0748220573236077	0.989273668359475	0.312224849189711\\
-0.0729494270340392	0.989853555073908	0.303512975284499\\
-0.0710728875038993	0.99041661758174	0.294836892354648\\
-0.0691925774131854	0.990962910694021	0.286196733712722\\
-0.0673086334932467	0.991492490395634	0.27759262971703\\
-0.0654211905233379	0.992005413812201	0.269024707824589\\
-0.0635303813254836	0.992501739169914	0.260493092680096\\
-0.0616363367593316	0.992981525758645	0.251997906196999\\
-0.0597391857356543	0.993444833897479	0.243539267623452\\
-0.057839055199652	0.993891724897381	0.235117293602318\\
-0.0559360701399091	0.994322261025599	0.226732098286594\\
-0.054030353590364	0.99473650547182	0.218383793362882\\
-0.0521220266236419	0.995134522311281	0.210072488159118\\
-0.0502112083648498	0.995516376471901	0.201798289722348\\
-0.0482980159854038	0.995882133704318	0.193561302868871\\
-0.046382564704344	0.996231860542908	0.185361630254506\\
-0.0444649678045009	0.996565624277353	0.177199372483253\\
-0.0425453366241472	0.996883492919064	0.169074628144508\\
-0.0406237805675568	0.997185535171679	0.160987493892674\\
-0.0387004071081243	0.997471820397306	0.152938064523599\\
-0.0367753217986179	0.997742418589052	0.144926433042648\\
-0.034848628269338	0.997997400338662	0.136952690755271\\
-0.0329204282416995	0.998236836810177	0.129016927303259\\
-0.0309908215424597	0.998460799708934	0.121119230737821\\
-0.0290599060742575	0.998669361256111	0.113259687637874\\
-0.0271277778747193	0.998862594155482	0.10543838313397\\
-0.0251945310896172	0.999040571574567	0.0976554009606101\\
-0.0232602579968879	0.999203367112873	0.0899108235640256\\
-0.0213250490089645	0.999351054776238	0.0822047322007859\\
-0.0193889926822083	0.999483708951715	0.0745372069288595\\
-0.0174521757215095	0.999601404389904	0.066908326684754\\
-0.0155146830066564	0.999704216168384	0.0593181693928196\\
-0.0135765975633583	0.99979221967561	0.0517668120113945\\
-0.0116380006344547	0.999865490588872	0.0442543305967436\\
-0.00969897163740937	0.999924104847638	0.0367808003959266\\
-0.0077595881822062	0.999968138634366	0.0293462958624685\\
-0.00581992611617506	0.999997668351287	0.0219508907065828\\
-0.00388005949159747	1.00001277060265	0.0145946580973624\\
-0.00194006060692685	1.00001352217127	0.00727767052720597\\
0	1	0\\
};
 \end{axis}
\end{tikzpicture}%

==> figures/3D_s=e-2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.205in,
height=3.566in,
at={(1.416in,0.481in)},
scale only axis,
plot box ratio=1 1 1,
xmin=-1,
xmax=1,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={x},
ymin=-0.5,
ymax=1.5,
ylabel style={font=\color{white!15!black}},
ylabel={y},
zmin=0,
zmax=3,
zlabel style={font=\color{white!15!black}},
zlabel={$\theta$},
view={-45}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]
\addplot3 [color=black, line width=2.0pt]
 table[row sep=crcr] {%
0	0	0\\
0.0076652313447088	0.000116856009628896	0.0361169032064285\\
0.0153085340000982	0.00051273261051139	0.0728701653281763\\
0.022918842385402	0.00119093340398679	0.110236340170985\\
0.0304847132810817	0.00215408065956187	0.148190593081951\\
0.0379943726683884	0.00340407940680748	0.186706729629621\\
0.0454357611254883	0.00494208396639589	0.225757228117915\\
0.0527965961155224	0.0067684710879965	0.265313277170413\\
0.0600644189752492	0.00888281345395387	0.305344834150333\\
0.0672266737026165	0.0112838667023841	0.345820676533502\\
0.0742707571931545	0.0139695522016312	0.386708464810258\\
0.0811840783108423	0.0169369467577871	0.427974820897091\\
0.0879541427657743	0.0201822883512445	0.469585398650064\\
0.0945686090367847	0.0237009770402889	0.511504975855078\\
0.101015354620002	0.027487584170756	0.553697544933281\\
0.107282543175582	0.0315358694622748	0.5961264024319\\
0.113358694694421	0.035838807346312	0.638754262063967\\
0.119232748920882	0.0403886179773889	0.681543364200259\\
0.124894115419422	0.0451767928946199	0.724455571752444\\
0.130332734625369	0.0501941364601571	0.767452487739864\\
0.135539144770072	0.0554308270302738	0.810495571382986\\
0.140504511370856	0.0608764451390346	0.853546246721952\\
0.145220676128874	0.066520028621	0.896566022073783\\
0.149680215880531	0.0723501629538224	0.939516609425766\\
0.153876454090499	0.0783550104404604	0.982360033596989\\
0.157803489842287	0.0845223678366817	1.02505873792644\\
0.161456226450735	0.0908397449054199	1.06757570129363\\
0.164830391450532	0.0972944429330359	1.10987454194076\\
0.167922536843758	0.103873595614802	1.15191960672477\\
0.170730049891604	0.110564257181825	1.19367607006566\\
0.173251146461877	0.117353452366776	1.23511001695447\\
0.175484865202153	0.124228246732519	1.27618853038663\\
0.177431054320419	0.131175821029005	1.316879770814\\
0.17909035102315	0.138183517458004	1.35715303718533\\
0.180464158041246	0.145238883300133	1.39697882969144\\
0.181554615929265	0.152329761647313	1.43632890509992\\
0.182364570223985	0.159444315388699	1.47517632106845\\
0.182897535579235	0.166571078843904	1.51349547555447\\
0.183157656659524	0.173698996202225	1.55126213986534\\
0.183149662762463	0.180817480376832	1.58845347738682\\
0.182878831671105	0.187916404688933	1.62504806157872\\
0.182350934084564	0.194986175772277	1.66102588626889\\
0.181572195710365	0.20201772214866	1.69636836477202\\
0.180549245623209	0.209002529328986	1.73105832750405\\
0.179289066069277	0.215932659796138	1.76508000818512\\
0.177798944546984	0.222800760695353	1.79841903391585\\
0.176086443746057	0.22960003292683	1.83106239888008\\
0.174159327878197	0.236324295302389	1.86299843670101\\
0.172025542954591	0.24296793009452	1.89421679769669\\
0.169693162876608	0.249525900016685	1.92470841247308\\
0.167170350567487	0.255993734764913	1.95446544821389\\
0.164465323589915	0.262367515045229	1.98348126673605\\
0.161586316025388	0.268643860389159	2.01175039240334\\
0.158541539550089	0.27481991908721	2.03926846010796\\
0.155339163131766	0.280893335524573	2.0660321670534\\
0.151987281265391	0.286862234634593	2.09203922957037\\
0.148493878737471	0.292725211356488	2.11728833563787\\
0.144866821042266	0.298481290373661	2.14177909159455\\
0.141113836340627	0.304129903345237	2.16551197252318\\
0.137242470681824	0.309670888231659	2.18848827641966\\
0.133260113206675	0.315104428044193	2.21071007376722\\
0.129173954222295	0.320431051925236	2.23218016493335\\
0.124990983918427	0.325651602052483	2.25290203185008\\
0.120717983997092	0.330767209212695	2.27287978508422\\
0.116361517413361	0.33577927161952	2.29211812779013\\
0.11192792758366	0.340689428146535	2.3106223165165\\
0.107423337670922	0.345499534239228	2.32839810773849\\
0.102853638657765	0.350211646774384	2.34545172228414\\
0.0982245005859519	0.35482799604687	2.36178981203907\\
0.0935413722957283	0.359350965229007	2.37741941947894\\
0.0888094728209607	0.36378307873829	2.39234794246686\\
0.0840338065965423	0.368126976339618	2.40658310099142\\
0.0792191601809428	0.372385399794856	2.42013290937569\\
0.0743701168468252	0.376561171122586	2.43300564655554\\
0.0694910439193276	0.380657187680685	2.44520982150388\\
0.0645861207947914	0.384676395235239	2.45675415429634\\
0.0596593289993629	0.388621783277119	2.4676475558005\\
0.054714466311169	0.39249636846232	2.47789909467993\\
0.04975515637018	0.396303183370779	2.48751797881642\\
0.0447848345074005	0.400045272751303	2.49651354066773\\
0.0398067861536419	0.403725672789492	2.5048952153572\\
0.0348241459483139	0.407347402524696	2.51267252827909\\
0.0298398702706157	0.410913473189388	2.51985507416225\\
0.0248568064794915	0.414426852666929	2.52645248594861\\
0.0198777578042503	0.417890370424937	2.53247328461946\\
0.0149050072251781	0.421307185111031	2.53792647134316\\
0.00994125556262127	0.424679991369161	2.54282299344014\\
0.00498873492916847	0.428011626578861	2.54717338866053\\
4.96807044310993e-05	0.431304822943067	2.55098745729053\\
-0.00487378786364321	0.434562258658874	2.55427498064303\\
-0.00977964355611501	0.437786544304814	2.55704572917738\\
-0.0146659594180032	0.440980227657912	2.55930945149468\\
-0.019530884525265	0.44414578045942	2.56107586115692\\
-0.0243726627788804	0.447285609212883	2.56235464258155\\
-0.0291895930852171	0.450402034412922	2.56315544851419\\
-0.0339800608921405	0.453497307734902	2.56348788934135\\
-0.0387425111352833	0.456573598701749	2.56336152666818\\
-0.0434754548951418	0.459632999642066	2.56278587381476\\
-0.0481774576165008	0.462677519958849	2.56177039668568\\
-0.0528471455069336	0.465709090126831	2.56032450437652\\
-0.0574831916092467	0.468729558232107	2.55845755317894\\
-0.0620843238193826	0.471740691155256	2.55617884549395\\
-0.0666493133295107	0.474744173753865	2.55349762097723\\
-0.0711769731707508	0.47774160700874	2.55042306128483\\
-0.075666160824134	0.480734512447368	2.54696428586757\\
-0.0801157758548181	0.483724330727238	2.54313034962484\\
-0.0845247490855292	0.486712418886834	2.53893024359329\\
-0.0888920519171038	0.489700056010977	2.53437289684501\\
-0.0932166879634395	0.492688440227913	2.52946717254414\\
-0.0974976951506234	0.495678691379263	2.5242218668802\\
-0.101734143009896	0.498671851278747	2.51864570966573\\
-0.105925134668001	0.501668886348277	2.5127473591583\\
-0.110069801517083	0.504670686472357	2.50653540493598\\
-0.114167303960025	0.507678066250155	2.50001837029266\\
-0.118216833343349	0.510691768198776	2.49320470764379\\
-0.122217608173925	0.51371246189696	2.48610280055127\\
-0.126168876256766	0.516740747272395	2.47872096085323\\
-0.130069914010558	0.519777155541023	2.47106742642598\\
-0.13392002452403	0.522822149208815	2.4631503628217\\
-0.137718540065074	0.525876125998563	2.45497786119766\\
-0.141464820599073	0.52893941945603	2.4465579393118\\
-0.145158252387881	0.532012298785414	2.43789853942304\\
-0.148798252865488	0.535094975017613	2.42900752686058\\
-0.152384265002966	0.538187598349046	2.41989269041428\\
-0.155915761931327	0.541290262291245	2.41056173959687\\
-0.159392244516708	0.544403004890929	2.40102230385483\\
-0.162813243027655	0.547525811484927	2.39128193515453\\
-0.166178316535717	0.55065861386814	2.38134810259302\\
-0.169487053540167	0.553801296158342	2.37122819060082\\
-0.172739072333702	0.556953693964373	2.36092950129327\\
-0.175934022273244	0.560115598550983	2.35045925089309\\
-0.179071581398815	0.563286755998734	2.33982456930985\\
-0.182151457770225	0.566466870477672	2.32903249899674\\
-0.185173391259669	0.569655607425555	2.31808999303255\\
-0.188137152423414	0.57285259513143	2.30700391414581\\
-0.191042542493358	0.576057425612475	2.29578103379272\\
-0.193889393778421	0.579269657811984	2.28442803050675\\
-0.196677569819315	0.582488818657921	2.27295148755146\\
-0.199406965570227	0.585714406156765	2.26135789228045\\
-0.202077507419497	0.588945891453439	2.24965363640086\\
-0.204689151896212	0.592182718536001	2.23784501305515\\
-0.207241888388372	0.595424310072971	2.22593821460775\\
-0.209735735857798	0.598670065740018	2.2139393331736\\
-0.21217074466233	0.601919366244431	2.20185436005081\\
-0.21454699633371	0.605171574927594	2.18968918325455\\
-0.216864602606885	0.608426039386988	2.17744958623794\\
-0.21912370482659	0.611682092624152	2.16514124733311\\
-0.221324475010425	0.61493905671542	2.15276973845126\\
-0.223467113678824	0.618196242503033	2.1403405244823\\
-0.225551851086012	0.621452952828655	2.12785896239849\\
-0.227578945508935	0.624708483220611	2.11533030008297\\
-0.22954868377305	0.627962124959273	2.10275967560984\\
-0.231461379641595	0.631213164673771	2.09015211667684\\
-0.233317373675223	0.634460886894007	2.07751253980296\\
-0.235117032843159	0.637704576529465	2.06484575051774\\
-0.236860749696301	0.640943518727742	2.05215644256395\\
-0.238548941448429	0.644177001330512	2.039449196891\\
-0.240182049294784	0.647404315142556	2.02672848206251\\
-0.241760537883977	0.650624756480551	2.01399865390262\\
-0.243284894147853	0.653837627247574	2.0012639555896\\
-0.24475562684429	0.657042236952756	1.98852851745065\\
-0.246173265482853	0.660237903020811	1.97579635707186\\
-0.24753835950758	0.663423952821204	1.96307137910349\\
-0.248851477461741	0.666599723751223	1.95035737574819\\
-0.250113206000212	0.66976456458282	1.93765802722868\\
-0.251324148925106	0.672917835793461	1.92497690206928\\
-0.252484926524901	0.676058911873028	1.91231745778768\\
-0.253596174366833	0.679187179794114	1.8996830412293\\
-0.25465854251036	0.682302041465885	1.88707688932795\\
-0.255672694502149	0.685402913910287	1.87450212980319\\
-0.256639306524054	0.688489229486508	1.86196178187182\\
-0.257559066292183	0.691560437064157	1.84945875730026\\
-0.258432672249384	0.6946160016133	1.83699586165307\\
-0.259260832673747	0.697655405294258	1.82457579484531\\
-0.260044264590174	0.700678147648805	1.81220115259212\\
-0.260783693026228	0.703683745405577	1.79987442748617\\
-0.261479849982762	0.706671734089906	1.78759801003883\\
-0.262133473658211	0.709641666251523	1.77537419030705\\
-0.262745307503585	0.712593113497449	1.76320515907128\\
-0.263316099370052	0.715525665932426	1.75109300936207\\
-0.263846600726488	0.718438931484164	1.73903973798505\\
-0.26433756577369	0.721332536993978	1.72704724705002\\
-0.264789750688237	0.724206127847564	1.7151173453887\\
-0.265203912859838	0.727059367965686	1.70325175012706\\
-0.265580810049478	0.729891940032904	1.69145208848888\\
-0.265921199761864	0.732703544116517	1.67971989953725\\
-0.266225838489806	0.735493899399447	1.66805663573914\\
-0.266495480998135	0.738262742775198	1.65646366469663\\
-0.266730879724121	0.741009828890724	1.64494227105866\\
-0.266932784115239	0.743734930357798	1.63349365825852\\
-0.267101940025729	0.746437836810461	1.62211895031008\\
-0.267239089116927	0.749118355177832	1.61081919366385\\
-0.267344968317323	0.751776309461736	1.59959535906572\\
-0.267420309291313	0.754411540187149	1.58844834334303\\
-0.267465837934211	0.757023903918792	1.57737897126438\\
-0.267482273870913	0.759613273373428	1.56638799749794\\
-0.267470330067164	0.762179536732268	1.55547610843885\\
-0.2674307123632	0.764722597334545	1.54464392407487\\
-0.267364119016538	0.767242373591185	1.53389199991097\\
-0.267271240444034	0.769738798274538	1.52322082879989\\
-0.267152758768763	0.772211818428741	1.51263084272891\\
-0.267009347562559	0.774661394506238	1.50212241472373\\
-0.266841671502027	0.777087500502794	1.4916958606864\\
-0.2666503861067	0.779490123271705	1.4813514412138\\
-0.266436137519224	0.781869261943508	1.47108936340945\\
-0.26619956217098	0.78422492829645	1.4609097826056\\
-0.265941286685269	0.786557145264414	1.45081280414313\\
-0.265661927568664	0.788865947507477	1.44079848513653\\
-0.265362091197394	0.791151380136046	1.43086683618891\\
-0.265042373543777	0.793413498922606	1.42101782313532\\
-0.264703360056843	0.795652369739965	1.41125136868078\\
-0.264345625585464	0.797868067992639	1.40156735404004\\
-0.263969734293774	0.800060678473132	1.39196562058943\\
-0.263576239490916	0.802230294856497	1.38244597141366\\
-0.263165683764176	0.804377019099463	1.37300817291332\\
-0.262738598751553	0.806500961409902	1.36365195632236\\
-0.262295505111791	0.80860223969024	1.35437701918112\\
-0.261836912619663	0.810680979226964	1.34518302689621\\
-0.261363320177565	0.81273731214249	1.33606961412736\\
-0.260875215699593	0.814771377271847	1.32703638618597\\
-0.260373076167363	0.816783319564949	1.31808292032113\\
-0.259857367771298	0.818773290155186	1.30920876717409\\
-0.259328545786634	0.820741445522037	1.30041345220182\\
-0.258787054866804	0.822687947407933	1.29169647689918\\
-0.258233328810386	0.82461296271501	1.28305731991458\\
-0.257667790848276	0.826516662501526	1.274495438285\\
-0.25709085383146	0.828399222728744	1.2660102686012\\
-0.25650291996581	0.830260822904052	1.2576012281172\\
-0.25590438109686	0.832101646458487	1.24926771629417\\
-0.255295619067408	0.8339218802478	1.24100911548327\\
-0.254677005274844	0.835721714261328	1.23282479186081\\
-0.254048901226151	0.837501341233194	1.22471409678246\\
-0.253411658737289	0.839260957056371	1.21667636764042\\
-0.252765619649011	0.841000759616658	1.20871092880666\\
-0.252111116337535	0.842720949218051	1.20081709238127\\
-0.251448471434917	0.84442172781891	1.1929941592174\\
-0.250777998395998	0.846103299423492	1.18524142004996\\
-0.250100001605522	0.847765869414198	1.1775581559315\\
-0.249414776045051	0.849409644442899	1.16994363917619\\
-0.248722608275142	0.851034832429828	1.16239713408293\\
-0.248023775570349	0.852641641999667	1.15491789792715\\
-0.247318547028527	0.854230282743386	1.14750518144958\\
-0.246607183122122	0.855800964721208	1.14015822947789\\
-0.245889935957618	0.857353898497739	1.13287628210369\\
-0.245167049583893	0.858889294639518	1.12565857477586\\
-0.244438760132758	0.860407364102849	1.11850433882579\\
-0.243705295888184	0.861908317742971	1.11141280238706\\
-0.242966877487836	0.863392366138068	1.1043831908594\\
-0.242223717795035	0.864859719343742	1.09741472773006\\
-0.241476022822934	0.866310587577802	1.09050663456542\\
-0.240723991006576	0.867745179976523	1.08365813175965\\
-0.239967813856091	0.86916370512613	1.07686843912925\\
-0.23920767594589	0.870566370792168	1.07013677643071\\
-0.23844375530507	0.871953384160793	1.06346236333956\\
-0.237676223135619	0.873324951005272	1.05684442025078\\
-0.236905244370586	0.874681276205641	1.05028216878935\\
-0.236130977769798	0.876022563714305	1.04377483157781\\
-0.235353575653621	0.877349015791569	1.03732163332072\\
-0.234573184705732	0.878660833810893	1.03092180061691\\
-0.23378994560119	0.879958217406225	1.02457456241743\\
-0.233003993357851	0.881241365030354	1.01827915032733\\
-0.232215457549534	0.882510473544783	1.01203479895885\\
-0.231424462214688	0.883765738238256	1.0058407461364\\
-0.230631126044285	0.885007352620173	0.999696233358883\\
-0.229835562753799	0.886235508674384	0.993600505947203\\
-0.229037881089508	0.887450396578956	0.987552813009673\\
-0.228238184714363	0.888652204850314	0.981552407750331\\
-0.227436572996482	0.889841120174623	0.975598548055483\\
-0.226633139986004	0.891017327049175	0.969690496190794\\
-0.225827976027757	0.892181008558409	0.963827519179086\\
-0.225021166579331	0.893332345627685	0.958008888893677\\
-0.224212793176481	0.894471517321494	0.952233882317364\\
-0.223402932873858	0.89559870056073	0.946501781738594\\
-0.222591658976104	0.896714070375071	0.940811874978738\\
-0.221779040832273	0.897817799876671	0.935163455108263\\
-0.220965144095811	0.898910060072152	0.929555820792205\\
-0.220150030560071	0.899991019811002	0.92398827651121\\
-0.219333758555166	0.901060846001884	0.918460132564549\\
-0.218516383038593	0.902119703423429	0.912970704898548\\
-0.217697955373367	0.903167754743283	0.907519315508908\\
-0.21687852393838	0.904205160632271	0.9021052925873\\
-0.216058133711943	0.90523207946591	0.896727970417366\\
-0.21523682670462	0.906248667672122	0.891386689294553\\
-0.214414641995045	0.907255079470103	0.886080795733636\\
-0.213591615658093	0.908251467000213	0.88080964266694\\
-0.212767781124349	0.909237980326627	0.875572589389687\\
-0.211943169032835	0.910214767307042	0.87036900147671\\
-0.211117807365407	0.911181973658105	0.865198250892066\\
-0.21029172165865	0.912139743153352	0.860059716046913\\
-0.209464935050196	0.913088217298537	0.854952781755536\\
-0.208637468054341	0.914027535520363	0.849876839348946\\
-0.2078093391149	0.914957835297006	0.844831286386764\\
-0.206980564290856	0.915879251694351	0.839815527024667\\
-0.20615115764196	0.916791917990349	0.834828971948791\\
-0.205321131021034	0.917695965238507	0.829871038277511\\
-0.204490494275536	0.918591522495742	0.824941149560097\\
-0.20365925544882	0.919478716735312	0.820038735731445\\
-0.202827420487776	0.920357672873112	0.815163233336101\\
-0.201994993747561	0.921228513707526	0.810314085515376\\
-0.201161977524015	0.922091360140695	0.805490741687694\\
-0.2003283729713	0.922946331063457	0.800692657580398\\
-0.199494179049262	0.923793543180396	0.795919295657011\\
-0.198659393472176	0.924633111541645	0.791170124510339\\
-0.197824012325839	0.925465148862101	0.786444619123931\\
-0.196988030360358	0.926289766208533	0.781742261010435\\
-0.196151440753798	0.927107072449934	0.777062537770183\\
-0.195314235427538	0.927917174645572	0.772404943455092\\
-0.194476404856458	0.928720177844496	0.767768978553409\\
-0.193637938598907	0.929516185282849	0.763154149582616\\
-0.192798824750998	0.930305298384056	0.758559969257048\\
-0.191959050382761	0.931087616576035	0.753985956574265\\
-0.191118601333309	0.931863237364379	0.749431636754791\\
-0.190277462365244	0.932632256513385	0.744896541243903\\
-0.189435617485337	0.933394767911355	0.740380207547793\\
-0.188593049586509	0.934150863744932	0.73588217909531\\
-0.1877497405092	0.934900634356285	0.731402005333239\\
-0.186905671332178	0.935644168234989	0.726939241795206\\
-0.186060822205046	0.936381552080123	0.722493450262942\\
-0.185215172420909	0.937112870764511	0.71806419830119\\
-0.184368700985992	0.937838207925441	0.713651059179811\\
-0.183521385531077	0.938557644988955	0.709253612209163\\
-0.182673203071124	0.939271261691348	0.704871442613053\\
-0.181824130215156	0.939979136278234	0.700504141403505\\
-0.180974142921007	0.940681345275549	0.696151305560709\\
-0.180123216554017	0.941377963611021	0.691812537890198\\
-0.179271325614937	0.942069064245494	0.687487446763921\\
-0.178418444484694	0.942754718991185	0.683175646334681\\
-0.177564546709128	0.943434997746565	0.678876756553211\\
-0.176709605538174	0.944109969077607	0.674590402932496\\
-0.175853593874995	0.944779699542048	0.670316216404241\\
-0.174996483995668	0.945444254491837	0.66605383350439\\
-0.174138247909149	0.946103697630307	0.66180289671045\\
-0.173278857333144	0.946758091165052	0.657563054227745\\
-0.172418283451535	0.947407495641855	0.653333959599596\\
-0.17155649732427	0.948051970193451	0.649115271761149\\
-0.170693469687524	0.94869157252347	0.644906655255345\\
-0.169829171317036	0.94932635904741	0.640707779951566\\
-0.16896357223026	0.949956384317994	0.636518321268449\\
-0.168096642662868	0.950581701593687	0.632337960287946\\
-0.167228352382083	0.951202362806546	0.628166383399281\\
-0.166358671089417	0.951818418267421	0.624003282298535\\
-0.16548756845392	0.952429917090339	0.619848354039878\\
-0.164615014165915	0.953036907039105	0.615701301117346\\
-0.163740977662836	0.953639434524689	0.611561831425755\\
-0.16286542845769	0.954237544358123	0.607429658138031\\
-0.161988335688449	0.954831280181691	0.60330449964892\\
-0.161109668894065	0.955420684331982	0.599186079782276\\
-0.160229397480551	0.956005797805143	0.595074127777035\\
-0.159347490661635	0.956586660188617	0.590968378094249\\
-0.158463918129781	0.957163309991721	0.586868570429657\\
-0.157578649158399	0.957735784145123	0.58277444965945\\
-0.156691653501345	0.958304118597968	0.57868576592571\\
-0.155802900884764	0.958868348010902	0.574602274801836\\
-0.154912361172551	0.959428506007003	0.570523737125609\\
-0.154020004583724	0.959984624587265	0.566449919003466\\
-0.153125801085324	0.960536734605836	0.562380591830331\\
-0.152229721003265	0.961084866063016	0.55831553203693\\
-0.151331734777842	0.961629047364211	0.554254521396911\\
-0.150431813532676	0.962169306143906	0.550197346912407\\
-0.149529927947489	0.962705668647157	0.546143800900468\\
-0.148626049888974	0.963238160248916	0.542093680839229\\
-0.147720150202756	0.963766804784199	0.538046789094955\\
-0.146812201121177	0.964291625263804	0.534002933604367\\
-0.145902174814412	0.96481264364858	0.529961927816629\\
-0.144990043756181	0.965329880570388	0.525923590025016\\
-0.144075780919193	0.965843355747814	0.521887743716878\\
-0.143159359325825	0.966353088104504	0.517854217865714\\
-0.142240752310039	0.966859094904072	0.513822846780913\\
-0.141319934351425	0.967361393297181	0.509793469822841\\
-0.140396879474872	0.967859998451211	0.505765931420743\\
-0.139471562523368	0.968354925295743	0.501740081385702\\
-0.13854395896072	0.968846187452717	0.497715774514223\\
-0.137614044047127	0.96933379730514	0.493692870780476\\
-0.136681794485445	0.969817767000817	0.489671235717436\\
-0.135747186541252	0.970298107148065	0.485650739925894\\
-0.134810197140031	0.97077482753347	0.481631259214973\\
-0.133870804272963	0.971247937400372	0.477612674912456\\
-0.132928985801857	0.971717444415397	0.473594873697453\\
-0.131984720891611	0.972183356265198	0.469577746989329\\
-0.131037988418687	0.97264567916885	0.465561191391126\\
-0.130088768080437	0.97310441837515	0.461545109503534\\
-0.129137040525428	0.973559578580038	0.457529409014542\\
-0.128182786890304	0.974011163940789	0.453514002619267\\
-0.127225988607047	0.974459177255132	0.449498808307638\\
-0.126266627899157	0.974903621115884	0.445483749169222\\
-0.125304687207819	0.975344496582301	0.441468753973883\\
-0.124340150704852	0.975781804813718	0.437453756574157\\
-0.123373002345196	0.976215545631775	0.433438695348676\\
-0.122403226704457	0.976645718258787	0.42942351435173\\
-0.121430809498021	0.977072321103	0.425408163222953\\
-0.120455736677486	0.977495352639835	0.421392596494265\\
-0.119477995116638	0.977914809733703	0.417376774137041\\
-0.118497572166321	0.978330688699124	0.413360661378776\\
-0.117514456633259	0.978742986103438	0.409344228687535\\
-0.116528636960656	0.979151696662949	0.405327451485806\\
-0.115540103341181	0.979556815572098	0.401310310367669\\
-0.114548846343174	0.979958336770522	0.397292791701053\\
-0.113554856886462	0.980356253829631	0.393274886551041\\
-0.112558127397166	0.980750559591499	0.389256590970941\\
-0.111558651286104	0.981141246918173	0.385237906154324\\
-0.110556421061785	0.981528307314991	0.381218838493419\\
-0.109551430993744	0.981911732699591	0.377199399410532\\
-0.108543677257747	0.982291513520152	0.373179605706551\\
-0.107533154359742	0.982667641184	0.369159479186293\\
-0.106519860184029	0.983040105143059	0.365139046506958\\
-0.105503792332102	0.983408895092233	0.361118339409531\\
-0.104484947781684	0.983774000260388	0.35709739466647\\
-0.103463327518018	0.98413540967632	0.353076254229294\\
-0.102438931309842	0.984493111962708	0.349054964447161\\
-0.101411760384155	0.984847095275507	0.345033576246492\\
-0.100381814708281	0.985197347360519	0.341012145979729\\
-0.0993490989481531	0.985543855536737	0.336990735123398\\
-0.0983136148529544	0.985886606992419	0.332969409970002\\
-0.0972753683405653	0.986225589372343	0.328948241364518\\
-0.0962343635343902	0.986560788512477	0.324927304361809\\
-0.0951906076146822	0.986892191262965	0.320906678660646\\
-0.0941441057628336	0.987219784231279	0.316886448484223\\
-0.0930948671947621	0.987543553351573	0.312866702877626\\
-0.0920428981580119	0.987863484514848	0.308847535589981\\
-0.0909882098856048	0.988179563451206	0.304829044726379\\
-0.0899308127951536	0.988491775947372	0.30081133243431\\
-0.0888707162544592	0.98880010765282	0.296794505180708\\
-0.0878079333418515	0.989104543871494	0.292778674115257\\
-0.0867424762019525	0.98940506999465	0.288763954916828\\
-0.0856743601035303	0.989701671408719	0.284750466655498\\
-0.0846035979046174	0.989994333233001	0.280738332313165\\
-0.0835302048999157	0.990283040884953	0.276727679361328\\
-0.0824541980888325	0.990567779507145	0.272718639364547\\
-0.0813755939369818	0.990848534908559	0.268711347528966\\
-0.0802944103539947	0.991125291831687	0.264705942609548\\
-0.0792106656557926	0.991398036109018	0.260702567654954\\
-0.0781243794892872	0.991666752995517	0.256701369255398\\
-0.077035571050515	0.991931428292661	0.252702497710348\\
-0.075944261336738	0.992192047446622	0.248706107322983\\
-0.0748504732562052	0.99244859678075	0.244712355185397\\
-0.0737542286440832	0.992701061922038	0.240721401341802\\
-0.0726555522501333	0.992949429298425	0.23673340939535\\
-0.0715544653585364	0.993193685527639	0.232748546893437\\
-0.0704509973314338	0.993433816511751	0.22876698374491\\
-0.0693451693221936	0.993669809724354	0.224788892485015\\
-0.0682370105446261	0.99390165182232	0.220814449223856\\
-0.0671265457678529	0.994129330668729	0.216843832748858\\
-0.0660138041764328	0.994352833360228	0.212877224576738\\
-0.0648988137456726	0.994572148154403	0.208914808941868\\
-0.0637816041783495	0.994787263130822	0.204956772449255\\
-0.0626622058553922	0.99499816691889	0.201003303945484\\
-0.0615406474355535	0.995204848206743	0.197054595009393\\
-0.0604169620619516	0.995407296459186	0.193110839343883\\
-0.0592911812489437	0.995605501388647	0.189172232136902\\
-0.0581633361765811	0.995799452827427	0.185238971293256\\
-0.057033460697465	0.995989141260091	0.18131125678884\\
-0.0559015901874958	0.996174557556599	0.17738929019233\\
-0.0547677579101149	0.996355692702014	0.173473274878384\\
-0.0536320000212171	0.996532538560191	0.169563415083733\\
-0.0524943489095727	0.996705087340412	0.165659916755039\\
-0.0513548434491591	0.996873331809227	0.161762987704074\\
-0.0502135207379452	0.997037264607988	0.157872837179574\\
-0.0490704157580889	0.997196879488802	0.153989675720338\\
-0.0479255690176209	0.997352170598274	0.150113714274975\\
-0.046779017217765	0.997503132375772	0.146245164340233\\
-0.0456308009210528	0.997649759936738	0.142384238912842\\
-0.0444809576409998	0.997792048915955	0.138531151711252\\
-0.0433295288160741	0.997929995465192	0.134686116351428\\
-0.0421765540492996	0.998063596199147	0.130849347250607\\
-0.041022074118874	0.998192848215365	0.127021059929714\\
-0.0398661299568477	0.998317750014891	0.123201469147022\\
-0.0387087636994468	0.998438299423965	0.119390789425823\\
-0.0375500172216099	0.998554495599587	0.11558923576991\\
-0.036389933025269	0.998666338065414	0.11179702295548\\
-0.0352285535656613	0.998773826949277	0.108014365669626\\
-0.0340659220126112	0.998876963071216	0.10424147797965\\
-0.032902081966341	0.998975747735687	0.100478573305235\\
-0.0317370762519517	0.999070182966692	0.0967258646827027\\
-0.0305709490094232	0.999160271281446	0.0929835641200058\\
-0.0294037424693904	0.999246016008297	0.0892518831501878\\
-0.0282355006382747	0.999327420927581	0.0855310323342923\\
-0.0270662615418033	0.999404490880484	0.0818212213502627\\
-0.0258960666285932	0.999477231126175	0.0781226591477109\\
-0.0247249614989277	0.99954564720099	0.0744355536694562\\
-0.0235530416281187	0.999609742619292	0.0707601092027173\\
-0.0223803312639062	0.999669525619026	0.0670965266549539\\
-0.021206734766229	0.999725010559083	0.0634450122131463\\
-0.0200323592773029	0.999776202237576	0.0598057745745129\\
-0.0188572641722593	0.999823108546316	0.0561790180152822\\
-0.0176816148555427	0.99986573372295	0.0525649398820881\\
-0.0165054956756021	0.999904086687258	0.0489637289784687\\
-0.0153289860259532	0.999938177419007	0.0453755682519733\\
-0.0141520642390733	0.999968020218922	0.0418006381666604\\
-0.0129748613050107	0.999993624738775	0.0382391152442828\\
-0.0117971211001979	1.0000150127138	0.0346911791370991\\
-0.0106187996688418	1.00003219875576	0.0311570187003025\\
-0.00943988904122826	1.00004519648375	0.0276368261092679\\
-0.00826056094822831	1.00005401606377	0.0241307908288099\\
-0.00708082179991521	1.00005867214594	0.0206390988061592\\
-0.00590082025370269	1.0000591775507	0.0171619327903637\\
-0.00472059975096374	1.00005554779415	0.0136994709970131\\
-0.00354045605698605	1.00004779657804	0.0102518834003059\\
-0.00236025825575762	1.00003594310439	0.0068193347844661\\
-0.00118014538357796	1.00002000460743	0.00340198738220695\\
0	1	0\\
};
 \end{axis}
\end{tikzpicture}%

==> figures/3D_s=e-3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.205in,
height=3.566in,
at={(1.416in,0.481in)},
scale only axis,
plot box ratio=1 1 1,
xmin=-1,
xmax=1,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={x},
ymin=-0.5,
ymax=1.5,
ylabel style={font=\color{white!15!black}},
ylabel={y},
zmin=0,
zmax=2,
zlabel style={font=\color{white!15!black}},
zlabel={$\theta$},
view={-45}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]
\addplot3 [color=black, line width=2.0pt]
 table[row sep=crcr] {%
0	0	0\\
0.00796878456041178	1.59409263694043e-05	0.0190802602442037\\
0.0159155610612107	0.000192761279028504	0.0401631131988444\\
0.0238338986100854	0.00054565319648971	0.0632894089118009\\
0.0317164643185619	0.0010896614987685	0.0884835398454578\\
0.0395549694941396	0.00183947775995824	0.115752304134032\\
0.0473401422475175	0.00280922591615657	0.145084021938403\\
0.0550617208168429	0.00401224347477373	0.176447930252665\\
0.0627084754905964	0.00546086386277101	0.209793877186288\\
0.0702682606237613	0.00716620556745714	0.245052331236932\\
0.0777280974610682	0.00913797407461864	0.282134714114061\\
0.0850742882490375	0.0113842824210449	0.320934058177917\\
0.0922925592878471	0.013911495951129	0.361325981676911\\
0.0993682304192003	0.0167241061470901	0.403169967040646\\
0.106286406464224	0.0198246375448383	0.446310919360009\\
0.113032185454368	0.0232135906006835	0.490580974753533\\
0.11959087812377	0.0268894222880634	0.535801521434577\\
0.125948231963724	0.0308485647977968	0.58178539031344\\
0.132090654121008	0.0350854817195975	0.628339167519875\\
0.138005426574868	0.0395927597732618	0.675265578296639\\
0.143680908419982	0.0443612335015142	0.722365890357904\\
0.149106719682709	0.0493801392148629	0.769442284963221\\
0.154273902462841	0.0546372941283559	0.816300146316083\\
0.159175055458375	0.0601192958571853	0.862750223740703\\
0.163804439027052	0.0658117372843429	0.9086106259702\\
0.168158048546475	0.071699431308752	0.953708613178313\\
0.172233654934448	0.0777666399828038	0.997882159741325\\
0.176030812068357	0.0839973025559273	1.0409812684214\\
0.179550831711847	0.0903752568129823	1.08286902424467\\
0.182796727789726	0.0968844489182095	1.12342238451375\\
0.185773132432544	0.103509126846765	1.16253270845873\\
0.188486187353068	0.110234013885979	1.20010603646687\\
0.190943414485769	0.117044458937664	1.23606313469049\\
0.193153570424308	0.123926561611799	1.27033932534244\\
0.195126489373701	0.130867271048808	1.30288412634604\\
0.196872919330979	0.137854458336028	1.33366072614987\\
0.198404356006085	0.144876963397966	1.36264532076042\\
0.199732878587414	0.151924617790012	1.38982634009153\\
0.200870990961251	0.158988245879616	1.41520358994797\\
0.201831471354158	0.166059646924769	1.43878733447272\\
0.202627232706442	0.173131561122788	1.46059734185944\\
0.203271195449128	0.180197622742477	1.48066191371829\\
0.203776173716812	0.187252303372925	1.49901691589777\\
0.204154775496618	0.194290848313642	1.51570482584584\\
0.204419316710557	0.201309208601014	1.5307738089561\\
0.204581748867161	0.208303971243071	1.54427683382976\\
0.204653599637246	0.21527228958153	1.55627083401819\\
0.20464592543747	0.222211815424653	1.56681592174834\\
0.204569275030141	0.229120634332455	1.57597465729122\\
0.204433663061082	0.23599720498825	1.58381137602074\\
0.204248552390187	0.242840303315793	1.59039157392386\\
0.204022844190645	0.24964897183959	1.59578135121573\\
0.203764874694296	0.25642247437877	1.6000469128359\\
0.203482417670419	0.263160256137143	1.60325412397241\\
0.203182691730246	0.269861909040181	1.60546811822626\\
0.202872371623872	0.276527142036507	1.60675295566169\\
0.202557602834506	0.28315575606707	1.60717132779116\\
0.202244018802926	0.289747623260865	1.6067843063476\\
0.201936760216305	0.296302669984736	1.60565113268023\\
0.201640495937706	0.302820863284028	1.60382904459264\\
0.201359445016891	0.309302200284592	1.60137313747527\\
0.201097399518064	0.315746700175647	1.59833625668619\\
0.200857747849034	0.322154398262813	1.59476891825046\\
0.200643498248094	0.328525341913908	1.5907192550379\\
0.200457302251122	0.334859587903589	1.58623298573018\\
0.200301477949942	0.341157200929245	1.58135340408916\\
0.20017803280531	0.34741825299833	1.57612138614061\\
0.200088685985382	0.353642823529034	1.57057541302927\\
0.200034890035525	0.359830999897176	1.56475160746534\\
0.200017851802117	0.3659828782714	1.55868378187892\\
0.200038552573635	0.372098564674235	1.55240349647772\\
0.200097767319905	0.378178176058729	1.5459401255829\\
0.20019608306327	0.384221841378459	1.539320930769\\
0.200333916266076	0.390229702588937	1.53257113940311\\
0.200511529309918	0.396201915499518	1.52571402738143\\
0.200729045981117	0.402138650459313	1.51877100494554\\
0.200986466032319	0.408040092861245	1.51176170454425\\
0.201283678738816	0.413906443452119	1.50470406988513\\
0.201620475590975	0.419737918438727	1.49761444538756\\
0.201996562022756	0.42553474941186	1.49050766531701\\
0.202411568298683	0.431297183095497	1.48339714199349\\
0.202865059513874	0.437025480906885	1.47629495257839\\
0.203356544807927	0.442719918391938	1.46921192398494\\
0.203885485785412	0.448380784517674	1.46215771550561\\
0.20445130419003	0.454008380850324	1.45514089889975\\
0.205053388879467	0.459603020645078	1.44816903566576\\
0.205691102158222	0.465165027859132	1.4412487512718\\
0.206363785460126	0.470694736126353	1.43438580623888\\
0.207070764451058	0.476192487638735	1.42758516398211\\
0.207811353623708	0.481658632070196	1.42085105529765\\
0.208584860339515	0.487093525434426	1.41418703947879\\
0.209390588451859	0.492497528991804	1.40759606209942\\
0.210227841454925	0.497871008129537	1.40108050942877\\
0.21109592527659	0.50321433127845	1.39464225957145\\
0.211994150678702	0.508527868871375	1.38828273038735\\
0.21292183534386	0.513811992322492	1.38200292424514\\
0.213878305668255	0.519067073064056	1.37580346975151\\
0.214862898242383	0.524293481614093	1.36968466053461\\
0.215874961135214	0.529491586706627	1.36364649119768\\
0.216913854918693	0.53466175447504	1.3576886905667\\
0.217978953513303	0.539804347681906	1.35181075236744\\
0.219069644846145	0.544919725019764	1.34601196344787\\
0.220185331353137	0.550008240443565	1.34029142966457\\
0.221325430328716	0.555070242576617	1.33464809959863\\
0.222489374174793	0.560106074172422	1.32908078620176\\
0.223676610513664	0.565116071615173	1.3235881864973\\
0.224886602227774	0.570100564477193	1.31816889948937\\
0.226118827403647	0.575059875134047	1.31282144236149\\
0.22737277920583	0.579994318416323	1.30754426510653\\
0.2286479656856	0.584904201308352	1.30233576370431\\
0.229943909559564	0.589789822703187	1.29719429193791\\
0.231260147911587	0.594651473170716	1.29211817197347\\
0.232596231877793	0.599489434790142	1.28710570377917\\
0.233951726311937	0.604303981002072	1.28215517348585\\
0.235326209397332	0.609095376503878	1.27726486079433\\
0.236719272272315	0.613863877169907	1.27243304548404\\
0.238130518613646	0.61860972999513	1.2676580131161\\
0.239559564238243	0.623333173082311	1.26293806001733\\
0.241006036675629	0.628034435633852	1.25827149759011\\
0.242469574751688	0.632713737979454	1.25365665601192\\
0.243949828159859	0.637371291612222	1.2490918874043\\
0.245446457052735	0.642007299256883	1.24457556851455\\
0.246959131619166	0.646621954945878	1.24010610294751\\
0.248487531674636	0.65121544410756	1.23568192301521\\
0.250031346260466	0.655787943676524	1.23130149124699\\
0.251590273251071	0.660339622212473	1.22696330157591\\
0.253164018965349	0.664870640024515	1.22266588024883\\
0.254752297794847	0.669381149313691	1.21840778651226\\
0.256354831836006	0.673871294317104	1.21418761306875\\
0.257971350535856	0.678341211459189	1.21000398634998\\
0.259601590353836	0.682791029518572	1.20585556664145\\
0.261245294426901	0.68722086978672	1.20174104805935\\
0.26290221225171	0.691630846239896	1.19765915840386\\
0.264572099372738	0.696021065710695	1.1936086589096\\
0.266254717091535	0.700391628066461	1.1895883439148\\
0.267949832177371	0.704742626387141	1.18559704045897\\
0.269657216598798	0.709074147149245	1.18163360781363\\
0.271376647247351	0.713386270395162	1.17769693696168\\
0.273107905702666	0.717679069930956	1.17378595004113\\
0.274850777984174	0.721952613501963	1.16989959975517\\
0.276605054307602	0.726206962969851	1.16603686876307\\
0.278370528888351	0.73044217450875	1.16219676904563\\
0.280146999709966	0.734658298775227	1.15837834125725\\
0.281934268326329	0.738855381091096	1.15458065407834\\
0.283732139674534	0.743033461625909	1.15080280356197\\
0.285540421886717	0.747192575575689	1.14704391247529\\
0.287358926109226	0.751332753331656	1.14330312965004\\
0.289187466344931	0.75545402066354	1.1395796293359\\
0.291025859286751	0.759556398890277	1.13587261055966\\
0.292873924162089	0.763639905044027	1.13218129650236\\
0.294731482594693	0.767704552044796	1.12850493388106\\
0.296598358462424	0.771750348866484	1.12484279233915\\
0.298474377761557	0.775777300692898	1.12119416385811\\
0.300359368487563	0.779785409086497	1.11755836217987\\
0.302253160510319	0.783774672142378	1.11393472223771\\
0.304155585469405	0.787745084650359	1.11032259960968\\
0.306066476654275	0.791696638240145	1.10672136998307\\
0.30798566890414	0.79562932153236	1.10313042862978\\
0.309912998515364	0.799543120292875	1.09954918990467\\
0.311848303144176	0.803438017571541	1.09597708675848\\
0.313791421721261	0.80731399384826	1.09241357025658\\
0.315742194364922	0.811171027170721	1.0888581091141\\
0.317700462303593	0.815009093291847	1.08531018925224\\
0.31966606779927	0.818828165804518	1.08176931336298\\
0.321638854075367	0.822628216270614	1.07823500048467\\
0.323618665251848	0.826409214353561	1.0747067855937\\
0.325605346277184	0.83017112793997	1.07118421921084\\
0.327598742870039	0.83391392326649	1.06766686702004\\
0.329598701464041	0.837637565042369	1.0641543094921\\
0.331605069148005	0.841342016561406	1.06064614152633\\
0.33361769362054	0.845027239823527	1.05714197210436\\
0.335636423137767	0.84869319564381	1.05364142394693\\
0.337661106469254	0.852339843765204	1.05014413318713\\
0.339691592855928	0.855967142965463	1.04664974905828\\
0.341727731970002	0.859575051164503	1.04315793358198\\
0.343769373878895	0.863163525527109	1.0396683612613\\
0.345816369004244	0.866732522558999	1.03618071879746\\
0.347868568096744	0.870281998213018	1.03269470480879\\
0.349925822200113	0.873811907978173	1.02921002955422\\
0.351987982626842	0.877322206978857	1.02572641466648\\
0.354054900928254	0.880812850061812	1.02224359289502\\
0.35612642887112	0.884283791886145	1.01876130785689\\
0.358202418419319	0.887734987014809	1.01527931378776\\
0.360282721707559	0.891166389992964	1.01179737530653\\
0.362367191027042	0.894577955434794	1.00831526718529\\
0.364455678806334	0.897969638101881	1.00483277412426\\
0.366548037597399	0.901341392982858	1.00134969052888\\
0.368644120060831	0.904693175368523	0.997865820297954\\
0.370743778956462	0.908024940928175	0.994380976617228\\
0.372846867129368	0.911336645778497	0.990894981752399\\
0.374953237505727	0.914628246558357	0.987407666850641\\
0.377062743084952	0.917899700497038	0.983918871749358\\
0.379175236926377	0.921150965472769	0.980428444786755\\
0.381290572156462	0.924382000089537	0.976936242614463\\
0.383408601952977	0.927592763727097	0.97344213001774\\
0.385529179554467	0.930783216612762	0.969945979739487\\
0.387652158255052	0.93395331987698	0.966447672305377\\
0.389777391400701	0.937103035604524	0.962947095854193\\
0.391904732398526	0.940232326899843	0.959444145974074\\
0.394034034715281	0.943341157934899	0.955938725535105\\
0.396165151880724	0.946429494000155	0.952430744529371\\
0.398297937496391	0.949497301559867	0.948920119918229\\
0.400432245239492	0.952544548297674	0.945406775477836\\
0.402567928869155	0.955571203163005	0.94189064164456\\
0.404704842237367	0.95857723641862	0.938371655366979\\
0.406842839295197	0.961562619682062	0.93484975995932\\
0.408981774101817	0.964527325966243	0.931324904958784\\
0.411121500843184	0.967471329728477	0.927797045983345\\
0.413261873837172	0.970394606901642	0.92426614458931\\
0.415402747544798	0.973297134930236	0.920732168135855\\
0.41754397658791	0.976178892811511	0.917195089652176\\
0.419685415764587	0.979039861130175	0.913654887699807\\
0.421826920056887	0.981880022083643	0.910111546240036\\
0.423968344654877	0.984699359522321	0.906565054507688\\
0.426109544970756	0.987497858976775	0.903015406876925\\
0.428250376652434	0.990275507682244	0.89946260273532\\
0.430390695605705	0.993032294610037	0.895906646362054\\
0.432530358008821	0.995768210490255	0.89234754680034\\
0.43466922033702	0.998483247839714	0.888785317731846\\
0.436807139375462	1.00117740097893	0.885219977359218\\
0.438943972245707	1.00385066606067	0.881651548285008\\
0.441079576422894	1.006503041084	0.878080057390908\\
0.443213809756095	1.00913452591365	0.874505535722712\\
0.445346530493954	1.01174512230201	0.870928018370507\\
0.447477597302279	1.01433483389837	0.867347544352735\\
0.449606869288861	1.01690366626773	0.863764156498862\\
0.451734206027394	1.01945162690373	0.86017790133789\\
0.453859467580103	1.02197872524153	0.856588828987693\\
0.455982514519074	1.02448497266493	0.852996993039304\\
0.458103207955341	1.02697038252075	0.849402450447745\\
0.460221409556616	1.02943497012245	0.8458052614232\\
0.462336981579631	1.03187875276261	0.842205489318668\\
0.464449786885892	1.03430174971199	0.838603200519308\\
0.466559688974649	1.03670398222973	0.834998464340332\\
0.468666552003121	1.03908547356382	0.831391352918931\\
0.470770240817653	1.04144624895816	0.827781941105869\\
0.472870620969455	1.04378633564409	0.82417030636341\\
0.474967558752443	1.0461057628522	0.820556528658421\\
0.47706092122076	1.04840456180362	0.816940690360066\\
0.479150576214807	1.05068276570878	0.813322876136933\\
0.481236392391871	1.05294040976555	0.809703172855019\\
0.483318239248462	1.05517753115548	0.806081669477248\\
0.485395987148071	1.05739416903607	0.802458456964259\\
0.487469507346559	1.05959036453733	0.798833628176428\\
0.48953867201728	1.06176616075194	0.795207277771469\\
0.491603354278504	1.06392160272796	0.791579502108712\\
0.493663428217787	1.06605673745878	0.787950399153437\\
0.495718768919574	1.06817161387363	0.784320068381506\\
0.497769252489977	1.0702662828269	0.780688610685571\\
0.499814756081084	1.07234079708367	0.777056128281906\\
0.501855157918256	1.07439521130858	0.77342272461708\\
0.503890337323859	1.07642958205108	0.76978850427559\\
0.505920174742625	1.07844396773096	0.766153572890899\\
0.507944551766171	1.08043842862217	0.762518037056055\\
0.509963351158381	1.08241302683695	0.758882004235891\\
0.511976456878682	1.08436782630819	0.755245582680726\\
0.513983754106616	1.08630289277157	0.75160888133996\\
0.515985129265816	1.0882182937468	0.747972009779018\\
0.517980470045453	1.09011409851708	0.74433507809695\\
0.519969665424649	1.09199037810995	0.740698196844387\\
0.521952605697516	1.09384720527751	0.73706147694491\\
0.523929182490878	1.09568465447174	0.7334250296155\\
0.525899288789658	1.09750280182473	0.729788966290857\\
0.527862818954868	1.0993017251233	0.726153398548056\\
0.529819668750207	1.10108150378963	0.72251843803205\\
0.531769735359096	1.10284221885368	0.718884196387857\\
0.53371291740439	1.10458395292904	0.715250785191006\\
0.535649114969259	1.10630679018838	0.711618315878366\\
0.537578229618259	1.10801081633883	0.707986899683611\\
0.53950016441457	1.10969611859474	0.704356647574577\\
0.541414823936819	1.11136278564973	0.700727670193659\\
0.543322114300275	1.11301090765196	0.697100077799865\\
0.545221943171743	1.11464057617557	0.693473980213617\\
0.547114219787537	1.11625188419261	0.689849486765324\\
0.548998854970377	1.11784492604651	0.686226706245205\\
0.550875761143324	1.11941979742098	0.682605746856393\\
0.552744852347016	1.12097659531326	0.678986716174137\\
0.554606044252347	1.12251541800314	0.675369721105531\\
0.556459254177237	1.12403636502568	0.671754867853937\\
0.558304401097188	1.12553953713917	0.668142261888262\\
0.560141405660998	1.12702503629812	0.664532007914738\\
0.561970190200342	1.12849296562026	0.660924209854425\\
0.56379067874467	1.12994342935763	0.657318970824735\\
0.565602797028695	1.13137653286686	0.653716393125481\\
0.567406472506582	1.13279238257787	0.650116578230139\\
0.569201634359171	1.13419108596293	0.646519626784455\\
0.570988213505018	1.13557275150691	0.642925638610292\\
0.572766142608036	1.13693748867612	0.639334712713913\\
0.574535356085902	1.13828540788807	0.635746947300915\\
0.576295790119101	1.13961662048079	0.632162439798849\\
0.578047382654288	1.140931238681	0.628581286887665\\
0.579790073413287	1.1422293755752	0.625003584536199\\
0.581523803898788	1.14351114507872	0.621429428047597\\
0.583248517397101	1.14477666190497	0.617858912111488\\
0.584964158986346	1.14602604153638	0.614292130864724\\
0.586670675536014	1.14725940019331	0.610729177963282\\
0.588368015712315	1.14847685480437	0.607170146661549\\
0.590056129980548	1.14967852297796	0.60361512989989\\
0.591734970607229	1.15086452297176	0.600064220405703\\
0.593404491661538	1.15203497366453	0.596517510803272\\
0.595064649016367	1.153189994528	0.592975093730476\\
0.596715400347699	1.15432970559741	0.589437061969747\\
0.598356705135489	1.15545422744514	0.585903508590902\\
0.599988524662362	1.15656368115123	0.582374527103655\\
0.601610822011554	1.15765818827801	0.578850211619596\\
0.60322356206787	1.15873787084302	0.575330657030196\\
0.604826711513405	1.15980285129325	0.571815959191942\\
0.606420238824907	1.16085325247941	0.56830621512226\\
0.608004114272579	1.16188919763073	0.564801523213046\\
0.609578309914019	1.1629108103304	0.561301983451018\\
0.611142799593763	1.16391821449249	0.557807697648646\\
0.612697558937244	1.16491153433825	0.554318769688293\\
0.614242565346611	1.16589089437308	0.550835305775363\\
0.615777797997733	1.16685641936605	0.547357414701331\\
0.617303237834701	1.16780823432748	0.54388520811803\\
0.618818867565754	1.1687464644889	0.540418800819684\\
0.620324671658942	1.16967123528363	0.536958311032766\\
0.621820636336314	1.1705826723272	0.533503860713986\\
0.623306749570837	1.1714809013999	0.530055575853556\\
0.624783001081107	1.1723660484285	0.52661358678536\\
0.626249382328682	1.17323823947114	0.52317802849962\\
0.627705886513613	1.17409760070037	0.519749040958955\\
0.629152508570724	1.17494425838858	0.516326769416832\\
0.630589245167933	1.17577833889417	0.512911364734676\\
0.632016094704223	1.17659996864887	0.509502983696297\\
0.633433057308377	1.17740927414496	0.506101789320374\\
0.634840134838272	1.17820638192393	0.502707951168165\\
0.636237330881298	1.17899141856625	0.49932164564126\\
0.637624650758268	1.17976451068264	0.495943056271475\\
0.639002101523548	1.18052578490455	0.492572373998782\\
0.640369691972168	1.18127536787707	0.489209797434856\\
0.641727432645542	1.18201338625237	0.485855533111629\\
0.643075335838195	1.18273996668381	0.482509795709032\\
0.644413415609292	1.18345523582148	0.479172808262412\\
0.645741687794211	1.18415932030838	0.475844802346723\\
0.647060170019548	1.18485234677771	0.472526018233173\\
0.648368881719237	1.18553444185132	0.469216705018288\\
0.649667844155029	1.18620573213829	0.465917120719152\\
0.650957080438821	1.18686634423535	0.462627532335424\\
0.652236615560299	1.18751640472877	0.459348215874787\\
0.653506476415219	1.18815604019563	0.456079456338926\\
0.654766691839387	1.18878537720776	0.452821547665746\\
0.656017292645359	1.18940454233435	0.449574792627905\\
0.657258311665028	1.19001366214918	0.44633950268436\\
0.658489783796123	1.19061286323526	0.443115997781167\\
0.659711746053336	1.1912022721929	0.439904606102471\\
0.660924237624688	1.19178201564716	0.436705663766371\\
0.66212729993375	1.19235222025773	0.433519514465306\\
0.663320976708079	1.19291301272894	0.430346509047521\\
0.664505314053997	1.19346451982075	0.427187005041489\\
0.665680360536718	1.19400686836205	0.424041366119079\\
0.666846167269004	1.19454018526342	0.420909961493474\\
0.668002788007654	1.19506459753249	0.417793165258429\\
0.669150279254797	1.1955802322888	0.41469135566287\\
0.670288700372041	1.19608721678191	0.411604914319476\\
0.671418113699219	1.1965856784088	0.408534225350516\\
0.672538584685723	1.19707574473419	0.405479674468592\\
0.673650182028604	1.19755754351088	0.402441647993462\\
0.674752977822103	1.19803120270181	0.39942053180635\\
0.675847047719705	1.19849685050439	0.396416710240916\\
0.676932471103103	1.19895461537506	0.393430564913024\\
0.678009331267269	1.19940462605629	0.390462473491857\\
0.679077715616674	1.19984701160512	0.387512808413409\\
0.680137715871198	1.20028190142273	0.384581935537433\\
0.681189428289721	1.20070942528645	0.381670212751922\\
0.68223295390888	1.20112971338478	0.378777988529326\\
0.683268398792439	1.20154289635212	0.375905600434762\\
0.68429587429612	1.20194910530658	0.373053373590068\\
0.68531549735629	1.20234847189229	0.370221619098413\\
0.686327390786421	1.20274112832034	0.367410632432962\\
0.687331683598709	1.20312720741506	0.364620691795198\\
0.688328511341066	1.20350684266263	0.361852056444277\\
0.689318016456023	1.2038801682622	0.359104965002613\\
0.690300348659011	1.20424731918013	0.356379633744344\\
0.691275665340215	1.20460843120833	0.353676254869026\\
0.692244131989119	1.20496364102494	0.350994994766105\\
0.69320592264516	1.20531308626051	0.348335992274824\\
0.694161220372977	1.2056569055677	0.345699356943433\\
0.69511021776495	1.20599523869408	0.34308516729255\\
0.696053117475053	1.20632822656185	0.340493469086637\\
0.696990132781941	1.20665601135079	0.337924273617984\\
0.697921488186603	1.20697873658765	0.335377556006392\\
0.698847420044251	1.2072965472407	0.332853253517438\\
0.699768177233964	1.20760958982109	0.330351263902436\\
0.700684021867354	1.20791801248979	0.327871443761829\\
0.701595230043268	1.2082219651719	0.32541360693491\\
0.702502092644627	1.20852159967911	0.322977522915303\\
0.703404916186953	1.20881706983842	0.320562915293179\\
0.704304023717821	1.20910853163016	0.318169460224211\\
0.705199755774905	1.20939614333573	0.315796784922357\\
0.70609247140476	1.20968006569367	0.313444466174989\\
0.706982549245654	1.2099604620656	0.311112028876814\\
0.707870388683289	1.21023749861282	0.308798944578348\\
0.708756411082057	1.2105113444857	0.306504630043681\\
0.709641061099177	1.21078217202205	0.304228445810079\\
0.710524808088139	1.21105015695956	0.301969694742598\\
0.711408147597651	1.21131547866161	0.299727620574199\\
0.712291602975239	1.21157832035484	0.297501406421216\\
0.713175727082794	1.21183886938189	0.295290173263806\\
0.714061104132645	1.2120973174694	0.293092978376454\\
0.714948351656496	1.21235386100941	0.290908813697054\\
0.71583812261231	1.21260870135586	0.288736604119213\\
0.716731107644913	1.212862045139	0.286575205690144\\
0.71762803750905	1.21311410459287	0.284423403698632\\
0.718529685668026	1.21336509789957	0.282279910633975\\
0.719436871080716	1.21361524954759	0.28014336399712\\
0.720350461188879	1.21386479070595	0.278012323944226\\
0.721271375120891	1.21411395961	0.275885270741482\\
0.722200587123666	1.21436300196035	0.273760602011085\\
0.723139130238099	1.21461217133134	0.271636629746585\\
0.724088100232583	1.21486172958593	0.269511577076804\\
0.72504865980809	1.2151119472958	0.267383574757077\\
0.726022043089153	1.2153631041589	0.265250657368616\\
0.727009560412889	1.21561548941305	0.26311075920689\\
0.72801260342849	1.2158694022348	0.2609617098421\\
0.729032650516481	1.21612515211944	0.258801229338969\\
0.730071272536032	1.21638305922804	0.256626923124566\\
0.731130138903558	1.21664345469547	0.254436276499009\\
0.732211024005123	1.21690668087809	0.25222664879053\\
0.733315813935722	1.21717309153092	0.249995267163567\\
0.734446513557292	1.2174430518926	0.247739220098951\\
0.73560525385583	1.21771693865333	0.245455450579419\\
0.736794299569269	1.21799513978286	0.243140749029314\\
0.738016057050737	1.21827805418576	0.240791746077507\\
0.739273082310082	1.21856609114848	0.238404905239637\\
0.740568089170872	1.21885966954059	0.23597651564748\\
0.741903957450509	1.2191592167218	0.233502684992904\\
0.743283741056292	1.21946516710556	0.230979332903678\\
0.744710675863559	1.21977796032089	0.228402185029526\\
0.746188187201267	1.22009803890985	0.225766768191616\\
0.747719896751385	1.22042584548912	0.223068407042969\\
0.749309628609844	1.22076181930112	0.220302222798535\\
0.750961414218565	1.22110639207304	0.217463134732208\\
0.752679495820637	1.22145998309689	0.214545865306734\\
0.754468328027167	1.22182299344323	0.211544950006076\\
0.756332577005365	1.22219579921673	0.208454753183985\\
0.758277116732882	1.22257874376974	0.205269491535174\\
0.76030702164993	1.22297212879232	0.201983267149906\\
0.762427554952619	1.22337620421396	0.198590112524838\\
0.764644151642364	1.22379115686998	0.195084050390676\\
0.766962395347738	1.22421709792561	0.191459171791415\\
0.769387987735424	1.22465404907912	0.18770973649953\\
0.771926709256367	1.22510192764444	0.183830300603434\\
0.774584369709541	1.22556053067149	0.17981587693505\\
0.77736674703483	1.22602951838622	0.175662134918782\\
0.780279512453669	1.2265083973308	0.171365647410345\\
0.783328139939449	1.22699650376367	0.166924193068687\\
0.786517797824467	1.22749298804997	0.162337123792735\\
0.789853219963645	1.22799680096967	0.157605807558583\\
0.79333855397581	1.22850668314968	0.152734157571922\\
0.79697718347856	1.22902115902339	0.14772925875625\\
0.800771521389496	1.2295385370213	0.142602101992043\\
0.804722770814219	1.23005691787484	0.13736843484765\\
0.808830650190553	1.23057421311374	0.132049734361277\\
0.813093078699646	1.23108817580139	0.126674302151355\\
0.817505818074508	1.23159644540479	0.12127847409754\\
0.822062066457741	1.2320966081516	0.115907925221691\\
0.826751999809596	1.23258627324849	0.110619034318864\\
0.831562255681105	1.2330631636777	0.105480251521857\\
0.83647535428927	1.2335252178645	0.10057338451909\\
0.841469050661024	1.23397069489006	0.095994685196278\\
0.846515612564808	1.23439827123587	0.091855578523709\\
0.851581018252461	1.23480711075823	0.0882828309025188\\
0.856624070048847	1.23519688205148	0.0854179093468927\\
0.861595421539358	1.2355676885551	0.0834152417797823\\
0.866436523939689	1.2359198676816	0.082439061901075\\
0.871078503955132	1.23625360676692	0.0826585230637926\\
0.875441001606014	1.23656831849249	0.0842408118450934\\
0.879431015969285	1.23686171939556	0.0873421048435406\\
0.882941832622463	1.2371285667598	0.0920964118381974\\
0.885852133054456	1.23735903595999	0.0986026486618275\\
0.888025413874985	1.23753676694128	0.10691068230736\\
0.889309854825437	1.23763667549021	0.117007558485033\\
0.889538766874025	1.23762270866191	0.128805588619261\\
0.888531709112712	1.23744581082869	0.142134326634325\\
0.886096286602844	1.23704243575696	0.15673856071679\\
0.882030539277531	1.23633396288136	0.172284137236244\\
0.87612573404479	1.23522732772202	0.188372635024392\\
0.868169316218704	1.23361704694141	0.204564647857643\\
0.857947799557043	1.23138862309068	0.220409899968725\\
0.84524947277412	1.22842308841259	0.235480935234862\\
0.829866969112541	1.22460225220487	0.249406049388387\\
0.811599932220975	1.21981409856399	0.261896811355027\\
0.79025817655047	1.21395778600584	0.272766121033951\\
0.765665741119963	1.20694780692318	0.281934156070128\\
0.737666132417487	1.19871706524342	0.289421476897862\\
0.706128756268117	1.18921885327227	0.295330509180094\\
0.670956296582394	1.17842795919154	0.299818022797261\\
0.632092423482405	1.16634132888773	0.303061650482083\\
0.589529321976257	1.15297896069739	0.305222152354562\\
0.543313991418157	1.13838585240265	0.306399609499833\\
0.493552536614669	1.1226363163479	0.306575307881645\\
0.440411353649026	1.10584285486272	0.305519784539297\\
0.384113803219305	1.08817371327436	0.302628790331363\\
0.324931062821418	1.0698871762423	0.296616008213466\\
0.263166774280265	1.05139804687282	0.284935599259039\\
0.199144344505255	1.033405947535	0.262711560740731\\
0.133240984958949	1.01713835879603	0.220813065755593\\
0.0661520072497131	1.00478026206583	0.142643403756766\\
0	1	0\\
};
 \end{axis}
\end{tikzpicture}%

==> figures/3D_s=e-4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.205in,
height=3.566in,
at={(1.416in,0.481in)},
scale only axis,
plot box ratio=1 1 1,
xmin=-1,
xmax=1,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={x},
ymin=-0.5,
ymax=1.5,
ylabel style={font=\color{white!15!black}},
ylabel={y},
zmin=-0.2,
zmax=1.8,
zlabel style={font=\color{white!15!black}},
zlabel={$\theta$},
view={-45}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]
\addplot3 [color=black, line width=2.0pt]
 table[row sep=crcr] {%
0	0	0\\
0.00463175225566073	-0.00177632398269292	-0.00832534095701568\\
0.00925830275919361	-0.00355100873640098	0.000403738462191723\\
0.0138520830666293	-0.00519534850567561	0.0243510829748483\\
0.0183845293069669	-0.00659935748662816	0.0613294868697463\\
0.0228251051939233	-0.00767551616023608	0.108904035271787\\
0.0271421945247483	-0.00836044849172733	0.16451226328311\\
0.0313050570508569	-0.00861452555830229	0.225593748221285\\
0.0352860323525745	-0.00841973990246563	0.289715967618741\\
0.0390624234981507	-0.00777643008216141	0.354682075821327\\
0.0426178038424385	-0.00669946120077143	0.418609332671738\\
0.0459427094377551	-0.00521434077979401	0.479972698004102\\
0.0490347671328349	-0.00335359002066316	0.537614488208637\\
0.0518983223578263	-0.00115357414276006	0.590726098675777\\
0.0545436407242898	0.00134807810968615	0.638810542689356\\
0.056985787880442	0.00411440069135974	0.681634831473474\\
0.0592433246054956	0.00711037137132288	0.719179670008011\\
0.0613369647866407	0.0103036299842834	0.75159154223665\\
0.0632883251683534	0.0136647664964894	0.779139886812098\\
0.0651188574520197	0.0171673272620573	0.802180262794726\\
0.0668490102286313	0.020787671501162	0.821123342154514\\
0.068497631428896	0.0245047744354589	0.836409138656385\\
0.0700815958899704	0.0283000331761293	0.848485860111597\\
0.0716156270476072	0.0321570973174589	0.857792918142957\\
0.0731122744191732	0.0360617234966798	0.864747777974747\\
0.0745820069715043	0.0400016424105292	0.869736398341103\\
0.0760333847909505	0.0439664252034648	0.87310698865323\\
0.0774732763570269	0.0479473400593317	0.875166730302244\\
0.0789070945694283	0.0519371954337541	0.876181016073564\\
0.0803390318621548	0.0559301720382717	0.876374694201215\\
0.081772280299047	0.059921648522391	0.875934781002314\\
0.0832092286516707	0.0639080279811081	0.875014130150849\\
0.0846516324871527	0.0678865717344546	0.873735608590511\\
0.0861007566524618	0.0718552458173961	0.872196413655584\\
0.0875574916256096	0.0758125837854653	0.870472258273824\\
0.0890224464561004	0.0797575677055823	0.868621239171004\\
0.09049602157451	0.0836895276460971	0.866687279325554\\
0.0919784648501659	0.0876080588372745	0.864703096902564\\
0.0934699140727652	0.0915129548795655	0.862692697767309\\
0.0949704286769965	0.0954041549967893	0.860673419096174\\
0.0964800131248465	0.0992817031571028	0.85865756963499\\
0.0979986339007089	0.103145716960777	0.856653720902317\\
0.0995262317135076	0.106996364346542	0.854667705490969\\
0.101062730192214	0.110833846468881	0.852703376108158\\
0.102608041929966	0.114658385264576	0.850763173553563\\
0.10416207272252	0.118470214623758	0.84884854537796\\
0.105724724452222	0.122269574188565	0.846960250060009\\
0.107295897041901	0.126056705086745	0.845098574947192\\
0.108875489765941	0.12983184705943	0.843263490327826\\
0.110463402113764	0.133595236566541	0.841454756942665\\
0.112059534352452	0.13734710558112	0.839672000044255\\
0.113663787884864	0.141087680854447	0.837914759773779\\
0.115276065472792	0.144817183497367	0.836182525006696\\
0.116896271374922	0.148535828778307	0.834474755800576\\
0.118524311421558	0.152243826055752	0.832790898080049\\
0.120160093058955	0.155941378805688	0.831130393114779\\
0.121803525362135	0.159628684696316	0.829492683528902\\
0.123454519039459	0.163305935703479	0.827877217049862\\
0.125112986423662	0.166973318240473	0.826283448777748\\
0.126778841456367	0.170631013297158	0.824710842507558\\
0.128451999674175	0.174279196587261	0.823158871457907\\
0.130132378187705	0.177918038690878	0.821627018625977\\
0.131819895659703	0.181547705196983	0.820114776908809\\
0.133514472283886	0.185168356841211	0.818621649087419\\
0.135216029762161	0.18878014964145	0.817147147728434\\
0.136924491282874	0.19238323502776	0.815690795035514\\
0.138639781497841	0.195977759968989	0.814252122678144\\
0.140361826498883	0.199563867093041	0.812830671603722\\
0.142090553794605	0.203141694803274	0.811425991847124\\
0.143825892288272	0.206711377392179	0.810037642341211\\
0.145567772254711	0.210273045150845	0.80866519072213\\
0.147316125317422	0.213826824472326	0.807308213145728\\
0.149070884425333	0.217372837953618	0.805966294103611\\
0.15083198382945	0.220911204491249	0.804639026244521\\
0.152599359062437	0.224442039379161	0.803326010199923\\
0.154372946913909	0.227965454396271	0.802026854414951\\
0.156152685408549	0.231481557895375	0.800741174983465\\
0.15793851378352	0.234990454888019	0.799468595486458\\
0.15973037246676	0.23849224712594	0.798208746835286\\
0.161528203054405	0.241987033181761	0.796961267119034\\
0.16333194828781	0.245474908522937	0.795725801454705\\
0.165141552033842	0.248955965588505	0.794502001843885\\
0.16695695926062	0.25243029385975	0.793289527029003\\
0.16877811601779	0.255897979929747	0.792088042354628\\
0.170604969413907	0.25935910757007	0.790897219632565\\
0.172437467595152	0.262813757797237	0.789716737010213\\
0.174275559724255	0.266262008933888	0.788546278841173\\
0.176119195959956	0.269703936671747	0.787385535561669\\
0.177968327434463	0.273139614129048	0.7862342035643\\
0.179822906234718	0.276569111910584	0.785091985079185\\
0.181682885380466	0.279992498160936	0.783958588055543\\
0.183548218803334	0.28340983861899	0.782833726046639\\
0.185418861328472	0.286821196672089	0.781717118098435\\
0.187294768652395	0.290226633404444	0.780608488637175\\
0.189175897323959	0.293626207648088	0.77950756736653\\
0.191062204723783	0.297019976030658	0.778414089155063\\
0.192953649045944	0.300407993021212	0.777327793937875\\
0.194850189277486	0.303790310976697	0.776248426613794\\
0.196751785178711	0.307166980184185	0.77517573694717\\
0.198658397264316	0.310538048904836	0.774109479469801\\
0.200569986785477	0.313903563415045	0.7730494133866\\
0.202486515708835	0.31726356804622	0.771995302482428\\
0.204407946699738	0.320618105224482	0.770946915030246\\
0.206334243102225	0.323967215508202	0.76990402370178\\
0.208265368921787	0.327310937625332	0.768866405480888\\
0.210201288806071	0.330649308509226	0.76783384157714\\
0.212141968027674	0.333982363334029	0.766806117340431\\
0.214087372466075	0.337310135547893	0.765783022179822\\
0.216037468588759	0.340632656906095	0.764764349481578\\
0.217992223435206	0.343949957503957	0.763749896530002\\
0.219951604598597	0.347262065807878	0.762739464430585\\
0.221915580208442	0.350569008685151	0.761732858031497\\
0.223884118913226	0.353870811434364	0.760729885849178\\
0.225857189864178	0.357167497813289	0.759730359995465\\
0.227834762697714	0.360459090068144	0.758734096105518\\
0.229816807519167	0.363745608960106	0.75774091326612\\
0.23180329488556	0.367027073791683	0.756750633947405\\
0.233794195790448	0.370303502434072	0.755763083932231\\
0.235789481645506	0.373574911349039	0.754778092250849\\
0.237789124265776	0.376841315617025	0.753795491115854\\
0.23979309585471	0.380102728959324	0.752815115856188\\
0.24180136898575	0.383359163761496	0.751836804854822\\
0.243813916588948	0.386610631095905	0.750860399484259\\
0.245830711933087	0.389857140742951	0.749885744050342\\
0.247851728612637	0.393098701215017	0.748912685727874\\
0.249876940530876	0.396335319774668	0.747941074503068\\
0.251906321884229	0.399567002455603	0.746970763116153\\
0.253939847148919	0.402793754083823	0.746001607003862\\
0.255977491064475	0.406015578295139	0.745033464244808\\
0.258019228620387	0.409232477555602	0.744066195504947\\
0.260065035039313	0.412444453178263	0.743099663982166\\
0.262114885764779	0.415651505342266	0.742133735355193\\
0.264168756444755	0.418853633109023	0.741168277732064\\
0.266226622918259	0.422050834440451	0.740203161597567\\
0.268288461201213	0.425243106214187	0.739238259763645\\
0.27035424747336	0.428430444241378	0.738273447322344\\
0.272423958060844	0.431612843279575	0.737308601596214\\
0.274497569426328	0.434790297051216	0.736343602089978\\
0.27657505815369	0.437962798256647	0.735378330446862\\
0.278656400933305	0.441130338588667	0.734412670400635\\
0.280741574548815	0.444292908746019	0.733446507731753\\
0.282830555865923	0.447450498450001	0.732479730223398\\
0.28492332181628	0.450603096454696	0.731512227618925\\
0.287019849386832	0.453750690562491	0.730543891578377\\
0.289120115603696	0.456893267634793	0.729574615637028\\
0.291224097521649	0.460030813606195	0.728604295165069\\
0.293331772210798	0.463163313495691	0.727632827327948\\
0.295443116742623	0.466290751419093	0.726660111046296\\
0.297558108179025	0.46941311060042	0.725686046956951\\
0.299676723558575	0.472530373383332	0.724710537376123\\
0.301798939883751	0.475642521242347	0.723733486260785\\
0.303924734110084	0.478749534792671	0.722754799173034\\
0.306054083132129	0.481851393802038	0.721774383246257\\
0.308186963772959	0.484948077201241	0.72079214714529\\
0.310323352771123	0.488039563092634	0.719808001034962\\
0.312463226768499	0.491125828761287	0.718821856546239\\
0.314606562299737	0.494206850684504	0.717833626742629\\
0.316753335778681	0.497282604541055	0.716843226087052\\
0.318903523488312	0.500353065220362	0.715850570410211\\
0.321057101567831	0.503418206832097	0.714855576879105\\
0.323214046003334	0.506478002714843	0.71385816396608\\
0.325374332613807	0.509532425444221	0.712858251419879\\
0.327537937041438	0.512581446842291	0.711855760235319\\
0.329704834740663	0.515625037986196	0.710850612623039\\
0.331875000966543	0.518663169215452	0.709842731983137\\
0.334048410763743	0.521695810141131	0.708832042876095\\
0.336225038956334	0.524722929652712	0.707818470995575\\
0.338404860135848	0.527744495926504	0.706801943142534\\
0.340587848653025	0.530760476434587	0.705782387198792\\
0.342773978603853	0.533770837950048	0.7047597321\\
0.344963223822784	0.536775546556912	0.703733907812233\\
0.347155557869852	0.539774567655991	0.702704845307859\\
0.349350954021387	0.54276786597305	0.701672476540018\\
0.35154938525998	0.545755405565966	0.70063673441902\\
0.353750824265372	0.548737149832006	0.699597552790312\\
0.355955243402417	0.551713061514122	0.698554866413002\\
0.35816261471365	0.554683102710134	0.697508610935876\\
0.3603729099078	0.557647234877152	0.696458722876192\\
0.362586100351982	0.560605418840716	0.695405139599785\\
0.364802157061329	0.563557614800455	0.694347799300366\\
0.367021050689503	0.566503782337738	0.693286640979725\\
0.369242751520521	0.569443880422383	0.69222160442698\\
0.371467229458935	0.572377867419348	0.691152630201256\\
0.373694454021086	0.575305701095641	0.69007965961286\\
0.375924394326467	0.578227338627615	0.689002634704759\\
0.378157019090171	0.581142736608212	0.687921498234834\\
0.380392296611989	0.584051851052115	0.686836193659722\\
0.382630194770974	0.586954637404857	0.685746665118225\\
0.384870681015037	0.589851050548685	0.684652857413841\\
0.387113722353223	0.592741044808982	0.683554716000322\\
0.389359285349803	0.595624573963087	0.682452186965711\\
0.391607336113272	0.598501591244883	0.681345217018768\\
0.393857840290984	0.601372049353898	0.680233753474979\\
0.396110763062164	0.604235900462748	0.679117744241151\\
0.398366069128425	0.607093096222342	0.677997137801304\\
0.400623722708603	0.609943587770869	0.676871883206579\\
0.402883687531189	0.612787325740719	0.675741930061971\\
0.405145926827624	0.615624260266508	0.67460722851296\\
0.407410403326024	0.61845434099199	0.673467729234688\\
0.40967707924324	0.621277517077518	0.67232338342124\\
0.411945916280582	0.624093737208389	0.671174142775014\\
0.414216875616759	0.626902949603091	0.670019959496142\\
0.416489917902849	0.629705102020973	0.668860786271699\\
0.41876500325564	0.632500141769422	0.667696576268849\\
0.421042091252901	0.635288015714278	0.666527283124536\\
0.423321140927515	0.638068670285991	0.665352860936368\\
0.425602110763063	0.64084205148984	0.664173264255612\\
0.427884958688927	0.643608104913957	0.66298844807828\\
0.43016964207572	0.646366775738192	0.661798367840427\\
0.432456117730746	0.649118008743007	0.660602979409541\\
0.434744341893716	0.65186174831912	0.6594022390796\\
0.43703427023308	0.654597938476861	0.658196103562701\\
0.439325857843033	0.657326522855263	0.656984529985812\\
0.441619059238628	0.660047444731729	0.655767475885392\\
0.443913828354101	0.66276064703273	0.65454489920265\\
0.446210118538538	0.665466072343238	0.653316758279328\\
0.448507882555359	0.668163662917104	0.652083011854258\\
0.45080707257715	0.670853360687852	0.650843619058916\\
0.453107640185877	0.673535107278629	0.649598539416001\\
0.4554095363701	0.676208844014374	0.648347732836663\\
0.457712711524059	0.678874511932343	0.647091159617594\\
0.460017115445393	0.681532051792943	0.645828780438792\\
0.462322697334713	0.684181404091599	0.644560556364196\\
0.464629405794893	0.686822509070996	0.643286448839995\\
0.466937188831665	0.689455306733017	0.642006419693461\\
0.469245993851789	0.692079736850304	0.640720431133754\\
0.471555767664165	0.694695738979057	0.639428445752083\\
0.473866456481475	0.697303252472554	0.63813042652279\\
0.476178005919811	0.699902216493567	0.636826336803462\\
0.478490361000311	0.702492570027106	0.635516140336704\\
0.480803466149847	0.705074251894318	0.634199801251961\\
0.483117265205134	0.707647200766262	0.632877284068369\\
0.485431701413445	0.710211355178116	0.63154855369677\\
0.487746717434859	0.712766653542435	0.630213575443194\\
0.490062255346778	0.715313034164625	0.628872315011968\\
0.492378256645385	0.717850435257096	0.627524738508506\\
0.494694662251895	0.720378794954811	0.626170812443482\\
0.497011412513656	0.722898051329057	0.624810503739835\\
0.499328447210875	0.725408142404741	0.623443779734444\\
0.501645705560283	0.727909006174936	0.622070608183924\\
0.503963126221146	0.730400580617138	0.620690957270694\\
0.506280647300268	0.732882803709502	0.61930479560758\\
0.50859820635867	0.735355613447644	0.617912092244722\\
0.510915740416967	0.737818947860436	0.616512816674891\\
0.513233185962951	0.740272745027756	0.615106938841575\\
0.515550478958503	0.742716943097129	0.613694429145556\\
0.517867554847412	0.745151480301958	0.612275258450561\\
0.520184348562824	0.747576294977717	0.610849398091004\\
0.52250079453708	0.749991325581795	0.609416819881303\\
0.524816826708015	0.752396510709646	0.607977496122593\\
0.527132378531215	0.754791789114379	0.606531399611009\\
0.529447382987092	0.757177099724849	0.605078503645733\\
0.531761772592274	0.759552381664176	0.603618782038367\\
0.534075479410674	0.761917574269551	0.602152209121707\\
0.536388435062651	0.76427261711015	0.600678759758529\\
0.53870057073738	0.766617450007421	0.599198409350284\\
0.541011817204748	0.768952013054058	0.597711133847278\\
0.543322104826863	0.771276246634131	0.596216909757319\\
0.545631363570798	0.773590091442132	0.594715714155897\\
0.547939523023055	0.775893488504809	0.593207524696363\\
0.550246512400206	0.778186379198663	0.591692319619704\\
0.552552260564921	0.780468705272476	0.590170077763517\\
0.554856696039157	0.782740408866558	0.588640778573213\\
0.55715974701929	0.785001432534088	0.58710440211219\\
0.559461341390986	0.78725171926115	0.585560929072353\\
0.561761406744084	0.78949121248771	0.584010340783493\\
0.564059870390141	0.791719856128821	0.582452619223528\\
0.566356659376111	0.793937594594735	0.580887747029856\\
0.568651700503022	0.796144372812707	0.579315707509518\\
0.570944920341965	0.798340136247812	0.577736484649361\\
0.573236245252072	0.800524830923872	0.576150063126542\\
0.575525601397671	0.802698403444643	0.574556428317861\\
0.577812914767034	0.804860801015008	0.572955566311803\\
0.580098111189754	0.8070119714622	0.57134746391818\\
0.582381116357155	0.809151863256973	0.569732108677025\\
0.584661855839875	0.811280425534058	0.568109488869896\\
0.586940255108329	0.813397608114426	0.566479593528925\\
0.589216239552602	0.815503361525181	0.564842412447115\\
0.59148973450177	0.817597637021215	0.563197936188137\\
0.593760665245124	0.819680386605518	0.56154615609451\\
0.596028957052378	0.821751563050242	0.55988706429839\\
0.598294535194518	0.823811119917105	0.558220653729749\\
0.600557324966067	0.825859011578304	0.556546918125294\\
0.602817251706392	0.827895193236896	0.554865852036808\\
0.605074240819344	0.829919620945806	0.553177450840176\\
0.607328217798749	0.831932251629352	0.551481710742534\\
0.60957910824866	0.833933043102559	0.549778628790243\\
0.611826837906316	0.835921954090419	0.548068202876763\\
0.614071332664012	0.837898944247337	0.546350431749769\\
0.616312518593175	0.839863974176566	0.544625315017274\\
0.618550321966703	0.841817005448917	0.542892853154727\\
0.620784669282438	0.843758000621268	0.541153047510676\\
0.623015487286025	0.84568692325485	0.539405900312574\\
0.625242702995174	0.847603737933224	0.537651414672727\\
0.627466243722426	0.849508410280317	0.535889594592217\\
0.629686037099677	0.851400906977244	0.534120444965482\\
0.631902011100821	0.853281195779511	0.53234397158449\\
0.63411409406655	0.855149245533614	0.530560181142403\\
0.636322214727483	0.85700502619278	0.52876908123677\\
0.638526302228714	0.858848508833584	0.526970680372192\\
0.640726286153581	0.860679665670861	0.52516498796166\\
0.642922096546801	0.862498470072491	0.523352014329119\\
0.645113663939771	0.864304896574435	0.521531770709391\\
0.647300919373106	0.866098920894155	0.519704269249871\\
0.649483794420649	0.867880519944238	0.517869523010351\\
0.651662221214155	0.86964967184638	0.516027545962094\\
0.653836132466118	0.871406355942815	0.514178352986236\\
0.656005461493434	0.87315055280923	0.512321959872943\\
0.658170142240778	0.874882244265564	0.510458383318668\\
0.660330109304289	0.876601413387812	0.508587640923455\\
0.662485297954676	0.878308044517894	0.506709751187467\\
0.664635644159374	0.880002123273992	0.504824733506727\\
0.666781084606497	0.881683636559604	0.502932608168339\\
0.668921556726325	0.883352572572236	0.501033396345236\\
0.671056998714559	0.885008920811886	0.499127120090241\\
0.673187349554189	0.886652672088689	0.497213802329872\\
0.67531254903729	0.888283818529777	0.495293466856105\\
0.677432537786365	0.889902353585471	0.493366138319017\\
0.679547257276838	0.891508272035657	0.491431842218291\\
0.681656649856273	0.893101569994184	0.489490604893627\\
0.683760658767281	0.894682244914222	0.487542453515542\\
0.685859228166219	0.896250295591636	0.485587416074008\\
0.687952303144202	0.89780572216845	0.483625521366976\\
0.690039829747036	0.899348526135615	0.48165679898952\\
0.692121754993962	0.900878710334936	0.479681279320853\\
0.694198026896866	0.902396278960414	0.477698993510637\\
0.696268594479627	0.903901237559266	0.475709973465584\\
0.698333407795729	0.905393593031725	0.473714251834228\\
0.700392417946513	0.906873353630834	0.471711861992522\\
0.702445577098581	0.908340528961214	0.46970283802683\\
0.704492838501171	0.90979512997721	0.467687214717618\\
0.70653415650229	0.911237168980608	0.465665027522523\\
0.70856948656512	0.9126666596175	0.463636312557698\\
0.710598785284576	0.914083616874564	0.461601106579903\\
0.712622010401904	0.915488057075337	0.459559446966374\\
0.71463912081985	0.916879997874576	0.457511371694683\\
0.716650076617104	0.918259458253303	0.455456919322483\\
0.718654839062802	0.919626458512627	0.453396128965707\\
0.720653370629505	0.920981020267041	0.451329040276408\\
0.722645635007148	0.922323166436887	0.449255693420106\\
0.724631597115137	0.923652921241189	0.447176129052494\\
0.726611223114659	0.924970310188652	0.445090388294759\\
0.728584480420799	0.926275360068971	0.442998512708909\\
0.730551337714251	0.927568098943375	0.440900544272139\\
0.732511764951202	0.928848556134356	0.438796525350414\\
0.734465733375088	0.930116762215434	0.436686498671854\\
0.736413215525717	0.931372748999704	0.434570507298838\\
0.738354185249601	0.932616549528678	0.432448594599446\\
0.740288617708815	0.933848198059928	0.430320804218385\\
0.742216489389916	0.935067730054547	0.428187180047085\\
0.744137778112534	0.936275182164286	0.426047766193217\\
0.746052463037321	0.937470592218061	0.423902606949325\\
0.74796052467364	0.938653999207772	0.42175174676068\\
0.749861944886697	0.939825443274463	0.4195952301925\\
0.751756706904782	0.940984965693128	0.417433101895784\\
0.753644795325371	0.942132608857747	0.415265406572941\\
0.755526196122066	0.943268416265922	0.413092188942429\\
0.757400896650168	0.944392432502705	0.410913493702878\\
0.75926888565245	0.945504703224559	0.408729365495778\\
0.761130153264057	0.94660527514267	0.406539848867286\\
0.762984691018271	0.94769419600604	0.404344988229189\\
0.764832491851041	0.948771514584273	0.402144827819209\\
0.766673550105847	0.949837280650172	0.399939411659867\\
0.768507861537819	0.950891544961722	0.397728783516444\\
0.770335423318234	0.951934359244183	0.395512986853923\\
0.772156234038314	0.952965776171686	0.393292064792561\\
0.773970293713948	0.953985849348826	0.391066060062353\\
0.775777603788222	0.954994633291509	0.388835014956537\\
0.777578167136458	0.955992183408395	0.386598971283199\\
0.779371988069198	0.956978555981308	0.384357970316174\\
0.781159072336226	0.957953808146144	0.382112052744003\\
0.782939427129659	0.958917997873085	0.379861258617405\\
0.784713061088486	0.959871183947123	0.377605627295106\\
0.786479984301711	0.960813425947957	0.375345197388368\\
0.788240208311864	0.961744784230014	0.373080006703384\\
0.789993746119962	0.962665319902495	0.370810092181563\\
0.791740612188661	0.96357509480886	0.368535489838278\\
0.793480822447215	0.964474171506805	0.366256234699131\\
0.795214394295548	0.965362613247501	0.363972360734225\\
0.796941346609311	0.966240483955286	0.361683900789803\\
0.798661699744916	0.967107848206967	0.359390886517314\\
0.800375475544629	0.967964771211014	0.357093348299952\\
0.802082697343285	0.968811318787202	0.354791315176244\\
0.803783389973634	0.969647557345439	0.352484814760283\\
0.805477579773843	0.970473553865158	0.350173873159214\\
0.807165294594282	0.971289375874382	0.347858514886807\\
0.808846563805736	0.972095091428936	0.345538762773141\\
0.810521418307884	0.972890769091365	0.343214637870709\\
0.812189890538636	0.973676477909978	0.340886159356102\\
0.813852014484154	0.97445228739806	0.338553344426898\\
0.815507825689564	0.975218267512723	0.336216208193953\\
0.817157361270774	0.975974488633898	0.333874763568076\\
0.818800659927452	0.976721021543458	0.331529021141317\\
0.820437761956317	0.977457937403919	0.329178989062319\\
0.822068709266397	0.978185307737564	0.326824672904876\\
0.823693545395093	0.978903204405361	0.324466075529554\\
0.825312315525429	0.979611699585626	0.32210319693799\\
0.826925066504681	0.980310865753094	0.319736034119121\\
0.828531846865063	0.98100077565757	0.317364580886493\\
0.830132706844872	0.981681502302595	0.314988827706709\\
0.831727698412326	0.982353118924522	0.312608761517179\\
0.83331687529117	0.983015698970561	0.310224365533442\\
0.834900292987242	0.983669316077637	0.307835619045038\\
0.836478008818161	0.984314044050736	0.305442497198411\\
0.838050081944316	0.984949956841098	0.30304497076629\\
0.839616573403369	0.985577128524461	0.300643005902347\\
0.84117754614581	0.986195633278918	0.298236563880225\\
0.842733065074075	0.98680554536264	0.295825600815355\\
0.844283197084428	0.987406939091499	0.293410067368179\\
0.845828011111687	0.98799988881637	0.290989908427303\\
0.847367578176778	0.988584468899836	0.288565062770963\\
0.848901971438481	0.989160753693146	0.286135462704832\\
0.850431266248656	0.989728817512201	0.283701033674189\\
0.851955540210671	0.990288734613442	0.281261693848566\\
0.853474873243098	0.990840579169165	0.278817353675801\\
0.854989347647104	0.991384425242085	0.276367915403843\\
0.856499048178722	0.991920346760035	0.273913272566011\\
0.858004062126874	0.992448417488728	0.271453309427385\\
0.859504479395377	0.992968711004768	0.268987900389056\\
0.861000392593233	0.99348130066737	0.266516909346058\\
0.862491897128508	0.993986259589416	0.264040188994\\
0.863979091311084	0.994483660606791	0.261557580080083\\
0.865462076461763	0.994973576247216	0.259068910594218\\
0.866940957028841	0.995456078697684	0.256573994892553\\
0.868415840714763	0.995931239769875	0.254072632748396\\
0.869886838608701	0.996399130864571	0.251564608323089\\
0.871354065333346	0.996859822933861	0.24904968904833\\
0.872817639197741	0.997313386441386	0.246527624411983\\
0.874277682364234	0.997759891320694	0.243998144636695\\
0.875734321027506	0.998199406930577	0.241460959240892\\
0.877187685606122	0.998632002008056	0.238915755470029\\
0.878637910949569	0.999057744618068	0.236362196584719\\
0.880085136560202	0.999476702100181	0.233799919989862\\
0.881529506832989	0.999888941011169	0.231228535188358\\
0.882971171313739	1.00029452706333	0.228647621540228\\
0.884410284978394	1.00069352505856	0.226056725806769\\
0.885847008533785	1.00108599881722	0.223455359455026\\
0.88728150874406	1.0014720111011	0.220842995696164\\
0.888713958784119	1.00185162353043	0.218219066228908\\
0.890144538622277	1.00222489649374	0.215582957653113\\
0.891573435437244	1.00259188904957	0.212934007518144\\
0.893000844071603	1.00295265882042	0.210271499963525\\
0.894426967526456	1.0033072618766	0.207594660904693\\
0.895852017503006	1.00365575260957	0.20490265271361\\
0.897276214995746	1.00399818359386	0.202194568335903\\
0.898699790945318	1.004334605436	0.199469424781535\\
0.900122986959075	1.00466506660954	0.19672615591792\\
0.901546056108978	1.00498961327458	0.193963604485829\\
0.902969263816909	1.00530828907917	0.191180513260014\\
0.904392888849359	1.00562113494417	0.188375515253486\\
0.905817224431485	1.00592818882769	0.185547122865729\\
0.90724257949179	1.00622948546371	0.182693715860519\\
0.908669280114394	1.00652505608128	0.179813528053051\\
0.910097671139888	1.00681492810284	0.176904632563419\\
0.911528118048732	1.00709912480184	0.173964925466748\\
0.912961009107928	1.00737766494219	0.170992107667295\\
0.914396757865467	1.00765056237847	0.167983664752445\\
0.915835806030227	1.00791782562107	0.164936844542073\\
0.917278626826453	1.00817945735525	0.161848631951524\\
0.918725728847469	1.0084354539071	0.158715720667844\\
0.920177660494036	1.00868580463361	0.155534480944738\\
0.921635014975108	1.00893049121686	0.15230092256661\\
0.923098435851729	1.00916948682031	0.149010651683667\\
0.924568622944783	1.00940275503669	0.145658819726714\\
0.926046338255284	1.00963024854526	0.142240061987265\\
0.927532411216827	1.00985190732263	0.138748422656881\\
0.929027742083652	1.01006765621218	0.135177262131146\\
0.930533301506832	1.01027740153588	0.131519141271986\\
0.932050123008241	1.01048102634492	0.12776567607726\\
0.933579283249371	1.01067838369428	0.123907354990028\\
0.93512186203441	1.01086928712493	0.11993331013974\\
0.936678869518123	1.01105349724222	0.115831033436232\\
0.938251121363722	1.0112307029022	0.11158602928685\\
0.939839032302544	1.01140049508341	0.107181398697363\\
0.941442282989672	1.01156233103287	0.102597356124171\\
0.943059291439288	1.01171548582854	0.0978106931031547\\
0.944686384634228	1.01185898830076	0.0927942253319881\\
0.946316512128559	1.01199153872128	0.0875162990186008\\
0.947937262975368	1.01211140766358	0.0819404984679132\\
0.949527827985046	1.01221632053652	0.0760258066789754\\
0.951054375052129	1.01230334330559	0.0697276489559597\\
0.952463056117713	1.01236880639871	0.0630005295485452\\
0.953669518933688	1.01240834237677	0.0558033887638269\\
0.954543339287589	1.01241717615366	0.0481093760815494\\
0.954885224279467	1.01239089724363	0.0399223776046914\\
0.954394218100026	1.01232704383506	0.0313030406412302\\
0.952621617821455	1.01222786354939	0.0224063878730936\\
0.948908193648025	1.01210439076841	0.0135297517479322\\
0.942302186260693	1.01198111742366	0.005161150144283\\
0.931458409351543	1.01189853914962	-0.0019977034745547\\
0.914525216756236	1.01190764311497	-0.00707981496679403\\
0.889038469703242	1.01204764063027	-0.0092269742903846\\
0.851862421453838	1.01230103359878	-0.00790567898802446\\
0.799245772143834	1.01253551377788	-0.00326835438122247\\
0.727086295040117	1.01246902051764	0.00367894530106471\\
0.631495993242631	1.01170797851944	0.0113466271594374\\
0.509704927970211	1.009872076631	0.0182321900952552\\
0.361220512303829	1.00674545892775	0.0235008465707183\\
0.188971978945822	1.0024731579689	0.0258208835561781\\
0	1	0\\
};
 \end{axis}
\end{tikzpicture}%

==> figures/FTT_energy_comparison.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.558in,0.481in)},
scale only axis,
xmin=1,
xmax=6,
ymin=14,
ymax=26,
xlabel=$T$,
ylabel=$E$,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,at={(1.2,1.2)},anchor=north east}
]
\addplot [color=black,line width=1.0pt]
  table[row sep=crcr]{%
1.2	24.3162889583272\\
1.21	23.9560318633012\\
1.22	23.6070822181299\\
1.23	23.2733585802226\\
1.24	22.9587795069883\\
1.25	22.6672635558363\\
1.26	22.4027292841759\\
1.27	22.1690952494163\\
1.28	21.9702800089666\\
1.29	21.810202120236\\
1.3	21.6927801406339\\
1.31	21.6007360262438\\
1.32	21.514601904378\\
1.33	21.4350115892885\\
1.34	21.3625988952271\\
1.35	21.2979976364458\\
1.36	21.2418416271965\\
1.37	21.1947646817313\\
1.38	21.1574006143019\\
1.39	21.1303832391604\\
1.4	21.1143463705587\\
1.41	21.1073123030797\\
1.42	21.1061082007653\\
1.43	21.1101293754693\\
1.44	21.118826343104\\
1.45	21.131699280015\\
1.46	21.1490288747107\\
1.47	21.1696574026948\\
1.48	21.1928636733973\\
1.49	21.2179264962483\\
1.5	21.2441246806779\\
1.51	21.2719003614798\\
1.52	21.3020162940705\\
1.53	21.3342322188148\\
1.54	21.3683078760774\\
1.55	21.4040030062231\\
1.56	21.4410773496166\\
1.57	21.4792906466226\\
1.58	21.5184026376058\\
1.59	21.5581730629309\\
1.6	21.5983616629627\\
1.61	21.6387281780659\\
1.62	21.6790323486052\\
1.63	21.7190339149453\\
1.64	21.758492617451\\
1.65	21.797168196487\\
1.66	21.8348203924179\\
1.67	21.8712089456085\\
1.68	21.9060935964236\\
1.69	21.9392340852278\\
1.7	21.970390152386\\
1.71	22.0006420765726\\
1.72	22.0311844432332\\
1.73	22.0619484528893\\
1.74	22.0928653060619\\
1.75	22.1238662032723\\
1.76	22.1548823450419\\
1.77	22.1858449318917\\
1.78	22.2166851643432\\
1.79	22.2473342429174\\
1.8	22.2777233681357\\
1.81	22.3077837405194\\
1.82	22.3374465605896\\
1.83	22.3666430288676\\
1.84	22.3953043458747\\
1.85	22.423361712132\\
1.86	22.4507463281609\\
1.87	22.4773893944826\\
1.88	22.5032221116184\\
1.89	22.5281756800894\\
1.9	22.552181300417\\
1.91	22.5751701731224\\
1.92	22.5970734987267\\
1.93	22.6178224777514\\
1.94	22.6373483107176\\
1.95	22.6555821981465\\
1.96	22.6724553405595\\
1.97	22.6878989384777\\
1.98	22.7018441924225\\
1.99	22.7142223029149\\
2	22.7249644704764\\
2.01	22.7348383740267\\
2.02	22.7446271902272\\
2.03	22.7542853662116\\
2.04	22.7637673491135\\
2.05	22.7730275860665\\
2.06	22.7820205242045\\
2.07	22.7907006106609\\
2.08	22.7990222925696\\
2.09	22.8069400170641\\
2.1	22.8144082312781\\
2.11	22.8213813823453\\
2.12	22.8278139173993\\
2.13	22.8336602835739\\
2.14	22.8388749280026\\
2.15	22.8434122978191\\
2.16	22.8472268401572\\
2.17	22.8502730021504\\
2.18	22.8525052309325\\
2.19	22.853877973637\\
2.2	22.8543456773977\\
2.21	22.8539563158009\\
2.22	22.8528165103197\\
2.23	22.8509686799181\\
2.24	22.8484552435601\\
2.25	22.8453186202097\\
2.26	22.8416012288309\\
2.27	22.8373454883875\\
2.28	22.8325938178436\\
2.29	22.8273886361632\\
2.3	22.8217723623102\\
2.31	22.8157874152485\\
2.32	22.8094762139423\\
2.33	22.8028811773554\\
2.34	22.7960447244518\\
2.35	22.7890092741955\\
2.36	22.7818172455505\\
2.37	22.7745110574806\\
2.38	22.76713312895\\
2.39	22.7597258789226\\
2.4	22.7523317263623\\
2.41	22.7444986735856\\
2.42	22.7357808207267\\
2.43	22.7262297334761\\
2.44	22.7158969775241\\
2.45	22.7048341185613\\
2.46	22.6930927222782\\
2.47	22.6807243543651\\
2.48	22.6677805805127\\
2.49	22.6543129664112\\
2.5	22.6403730777513\\
2.51	22.6260124802234\\
2.52	22.6112827395179\\
2.53	22.5962354213253\\
2.54	22.5809220913361\\
2.55	22.5653943152408\\
2.56	22.5497036587297\\
2.57	22.5339016874935\\
2.58	22.5180399672225\\
2.59	22.5021700636072\\
2.6	22.4863435423381\\
2.61	22.4703642781937\\
2.62	22.4540090653154\\
2.63	22.4372888484375\\
2.64	22.4202145722947\\
2.65	22.4027971816214\\
2.66	22.3850476211522\\
2.67	22.3669768356217\\
2.68	22.3485957697644\\
2.69	22.3299153683147\\
2.7	22.3109465760073\\
2.71	22.2917003375766\\
2.72	22.2721875977572\\
2.73	22.2524193012837\\
2.74	22.2324063928904\\
2.75	22.2121598173121\\
2.76	22.1916905192831\\
2.77	22.1710094435381\\
2.78	22.1501275348116\\
2.79	22.1290557378381\\
2.8	22.107804997352\\
2.81	22.0863862580881\\
2.82	22.0648104647807\\
2.83	22.0430885621645\\
2.84	22.0212314949739\\
2.85	21.9992502079435\\
2.86	21.9771556458077\\
2.87	21.9549587533013\\
2.88	21.9326704751586\\
2.89	21.9103017561142\\
2.9	21.8878635409026\\
2.91	21.8653667742584\\
2.92	21.8428224009161\\
2.93	21.8202413656102\\
2.94	21.7976346130752\\
2.95	21.7750130880458\\
2.96	21.7523877352563\\
2.97	21.7297694994414\\
2.98	21.7071693253356\\
2.99	21.6845981576734\\
3	21.6620669411893\\
3.01	21.6394868684174\\
3.02	21.6167634886914\\
3.03	21.5938992819449\\
3.04	21.5708967281115\\
3.05	21.5477583071249\\
3.06	21.5244864989188\\
3.07	21.5010837834268\\
3.08	21.4775526405827\\
3.09	21.4538955503201\\
3.1	21.4301149925726\\
3.11	21.406213447274\\
3.12	21.3821933943579\\
3.13	21.3580573137579\\
3.14	21.3338076854078\\
3.15	21.3094469892413\\
3.16	21.2849777051919\\
3.17	21.2604023131933\\
3.18	21.2357232931793\\
3.19	21.2109431250835\\
3.2	21.1860642888395\\
3.21	21.1610892643811\\
3.22	21.1360205316419\\
3.23	21.1108605705556\\
3.24	21.0856118610558\\
3.25	21.0602768830762\\
3.26	21.0348581165505\\
3.27	21.0093580414124\\
3.28	20.9837791375954\\
3.29	20.9581238850334\\
3.3	20.93239476366\\
3.31	20.9065942534087\\
3.32	20.8807248342134\\
3.33	20.8547889860077\\
3.34	20.8287891887252\\
3.35	20.8027279222996\\
3.36	20.7766076666646\\
3.37	20.7504309017538\\
3.38	20.724200107501\\
3.39	20.6979177638398\\
3.4	20.6715863507038\\
3.41	20.6452083480268\\
3.42	20.6187862357423\\
3.43	20.5923224937842\\
3.44	20.5658196020859\\
3.45	20.5392800405813\\
3.46	20.512706289204\\
3.47	20.4861008278876\\
3.48	20.4594661365659\\
3.49	20.4328046951724\\
3.5	20.4061189836409\\
3.51	20.3794114819051\\
3.52	20.3526846698985\\
3.53	20.3259410275549\\
3.54	20.299183034808\\
3.55	20.2724131715913\\
3.56	20.2456339178387\\
3.57	20.2188477534837\\
3.58	20.19205715846\\
3.59	20.1652646127013\\
3.6	20.1384725961412\\
3.61	20.1116835887135\\
3.62	20.0849000703518\\
3.63	20.0581245209898\\
3.64	20.0313594205611\\
3.65	20.0046072489995\\
3.66	19.9778704862385\\
3.67	19.9511516122118\\
3.68	19.9244531068532\\
3.69	19.8977774500962\\
3.7	19.8711271218747\\
3.71	19.8445046021221\\
3.72	19.8179123707723\\
3.73	19.7913529077588\\
3.74	19.7648286930154\\
3.75	19.7383422064756\\
3.76	19.7118959280733\\
3.77	19.685492337742\\
3.78	19.6591339154154\\
3.79	19.6328231410272\\
3.8	19.6065624945111\\
3.81	19.5803544558007\\
3.82	19.5542015048297\\
3.83	19.5281061215318\\
3.84	19.5020707858406\\
3.85	19.4760979776898\\
3.86	19.4501901770131\\
3.87	19.4243498637441\\
3.88	19.3985795178166\\
3.89	19.3728816191641\\
3.9	19.3472586477204\\
3.91	19.3217130834191\\
3.92	19.296247406194\\
3.93	19.2708640959786\\
3.94	19.2455656327066\\
3.95	19.2203544963118\\
3.96	19.1952331667277\\
3.97	19.170204123888\\
3.98	19.1452698477265\\
3.99	19.1204328181768\\
4	19.0956955151725\\
4.01	19.07100434457\\
4.02	19.0463046089076\\
4.03	19.0215971331421\\
4.04	18.9968827422303\\
4.05	18.972162261129\\
4.06	18.9474365147952\\
4.07	18.9227063281855\\
4.08	18.8979725262568\\
4.09	18.8732359339659\\
4.1	18.8484973762696\\
4.11	18.8237576781248\\
4.12	18.7990176644882\\
4.13	18.7742781603166\\
4.14	18.749539990567\\
4.15	18.724803980196\\
4.16	18.7000709541605\\
4.17	18.6753417374174\\
4.18	18.6506171549234\\
4.19	18.6258980316353\\
4.2	18.60118519251\\
4.21	18.5764794625043\\
4.22	18.5517816665749\\
4.23	18.5270926296788\\
4.24	18.5024131767727\\
4.25	18.4777441328134\\
4.26	18.4530863227577\\
4.27	18.4284405715625\\
4.28	18.4038077041846\\
4.29	18.3791885455808\\
4.3	18.3545839207079\\
4.31	18.3299946545227\\
4.32	18.305421571982\\
4.33	18.2808654980427\\
4.34	18.2563272576615\\
4.35	18.2318076757953\\
4.36	18.2073075774009\\
4.37	18.1828277874351\\
4.38	18.1583691308547\\
4.39	18.1339324326165\\
4.4	18.1095185176774\\
4.41	18.0851282109942\\
4.42	18.0607623375236\\
4.43	18.0364217222225\\
4.44	18.0121071900477\\
4.45	17.987819565956\\
4.46	17.9635596749043\\
4.47	17.9393283418493\\
4.48	17.9151263917478\\
4.49	17.8909546495567\\
4.5	17.8668139402328\\
4.51	17.8427050887329\\
4.52	17.8186289200139\\
4.53	17.7945862590324\\
4.54	17.7705779307454\\
4.55	17.7466047601097\\
4.56	17.722667572082\\
4.57	17.6987671916192\\
4.58	17.6749044436781\\
4.59	17.6510801532155\\
4.6	17.6272951451883\\
4.61	17.6035502445532\\
4.62	17.579846276267\\
4.63	17.5561840652866\\
4.64	17.5325644365689\\
4.65	17.5089882150705\\
4.66	17.4854562257483\\
4.67	17.4619692935591\\
4.68	17.4385282434598\\
4.69	17.4151339004071\\
4.7	17.391787089358\\
4.71	17.368488635269\\
4.72	17.3452393630972\\
4.73	17.3220400977993\\
4.74	17.2988916643322\\
4.75	17.2757948876526\\
4.76	17.2527505927173\\
4.77	17.2297596044832\\
4.78	17.2068227479071\\
4.79	17.1839408479457\\
4.8	17.161114729556\\
4.81	17.1383452176947\\
4.82	17.1156331373187\\
4.83	17.0929793133847\\
4.84	17.0703845708496\\
4.85	17.0478497346702\\
4.86	17.0253756298032\\
4.87	17.0029630812056\\
4.88	16.9806129138341\\
4.89	16.9583259526455\\
4.9	16.9361030225967\\
4.91	16.9139449486444\\
4.92	16.8918525557456\\
4.93	16.8698266688569\\
4.94	16.8478681129353\\
4.95	16.8259777129374\\
4.96	16.8041562938202\\
4.97	16.7824046805405\\
4.98	16.760723698055\\
4.99	16.7391141713206\\
5	16.7175769252941\\
5.01	16.6960929322575\\
5.02	16.6746426943329\\
5.03	16.6532263312375\\
5.04	16.6318439626883\\
5.05	16.6104957084025\\
5.06	16.589181688097\\
5.07	16.5679020214891\\
5.08	16.5466568282958\\
5.09	16.5254462282342\\
5.1	16.5042703410214\\
5.11	16.4831292863744\\
5.12	16.4620231840105\\
5.13	16.4409521536466\\
5.14	16.4199163149999\\
5.15	16.3989157877874\\
5.16	16.3779506917263\\
5.17	16.3570211465337\\
5.18	16.3361272719265\\
5.19	16.315269187622\\
5.2	16.2944470133372\\
5.21	16.2736608687893\\
5.22	16.2529108736952\\
5.23	16.2321971477721\\
5.24	16.2115198107372\\
5.25	16.1908789823074\\
5.26	16.1702747821999\\
5.27	16.1497073301317\\
5.28	16.1291767458201\\
5.29	16.1086831489819\\
5.3	16.0882266593345\\
5.31	16.0678073965947\\
5.32	16.0474254804798\\
5.33	16.0270810307069\\
5.34	16.0067741669929\\
5.35	15.9865050090551\\
5.36	15.9662736766105\\
5.37	15.9460802893761\\
5.38	15.9259249670692\\
5.39	15.9058078294068\\
5.4	15.8857289961059\\
5.41	15.8656885868837\\
5.42	15.8456867214572\\
5.43	15.8257235195436\\
5.44	15.80579910086\\
5.45	15.7859135851234\\
5.46	15.7660670920509\\
5.47	15.7462597413597\\
5.48	15.7264916527668\\
5.49	15.7067629459893\\
5.5	15.6870737407442\\
5.51	15.6674241567488\\
5.52	15.6478143137201\\
5.53	15.6282443313752\\
5.54	15.6087143294311\\
5.55	15.589224427605\\
5.56	15.569774745614\\
5.57	15.5503654031751\\
5.58	15.5309965200055\\
5.59	15.5116682158222\\
5.6	15.4923806103424\\
5.61	15.473133823283\\
5.62	15.4539279743613\\
5.63	15.4347631832943\\
5.64	15.4156395697991\\
5.65	15.3965572535928\\
5.66	15.3775163543925\\
5.67	15.3585169919153\\
5.68	15.3395592858782\\
5.69	15.3206433559984\\
5.7	15.301769321993\\
5.71	15.282937303579\\
5.72	15.2641474204736\\
5.73	15.2453997923938\\
5.74	15.2266945390568\\
5.75	15.2080317801795\\
5.76	15.1894116354792\\
5.77	15.1708342246729\\
5.78	15.1522996674777\\
5.79	15.1338080836107\\
5.8	15.115359592789\\
5.81	15.0969543147296\\
5.82	15.0785923691498\\
5.83	15.0602738757665\\
5.84	15.0419989542968\\
5.85	15.023767724458\\
5.86	15.0055803059669\\
5.87	14.9874368185408\\
5.88	14.9693373818967\\
5.89	14.9512821157518\\
5.9	14.9332711398231\\
5.91	14.9153045738276\\
5.92	14.8973825374826\\
5.93	14.8795051505051\\
5.94	14.8616725326121\\
5.95	14.8438848035209\\
5.96	14.8261420829484\\
5.97	14.8084444906118\\
5.98	14.7907921462281\\
5.99	14.7731851695145\\
6	14.755623680188\\
};
\addlegendentry{Optimal $E$ for each fixed $T$}

\addplot[only marks, mark=star, mark options={}, mark size=2.000pt, draw=red] table[row sep=crcr]{%
x	y\\
1.4072	21.1022\\
};
\addlegendentry{Optimal $E$ from FTT algorithm}

\addplot[only marks, mark=o, mark options={}, mark size=2.000pt, draw=mycolor6] table[row sep=crcr]{%
x	y\\
1.5707963267949	25.13\\
};
\addlegendentry{Heuristic $E$}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> figures/FTT_input_comparison.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.258in,0.481in)},
scale only axis,
xmin=0,
xmax=3,
ymin=-10,
ymax=10,
axis background/.style={fill=white},
xlabel={$t$},
ylabel={$u$},
xmajorgrids,
ymajorgrids,
%legend style={at={(1.2,1.2)},anchor=north east}
legend style={legend cell align=left, align=left, draw=white!15!black,at={(1.2,1.2)},anchor=north east}
]
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0	3.99740265578048\\
0.00283101874399544	4.02677316779714\\
0.00566203759037836	4.05587964536997\\
0.00849305672863399	4.08471634437568\\
0.0113240763174754	4.11327749151041\\
0.0141550964844537	4.14155728714568\\
0.0169861173255854	4.16954990837456\\
0.0198171389050009	4.19724951199664\\
0.0226481612546079	4.22465023775447\\
0.0254791843737742	4.25174621149222\\
0.0283102082290293	4.27853154848194\\
0.0311412327537816	4.30500035688962\\
0.0339722578480563	4.33114674110024\\
0.0368032833782581	4.35696480523212\\
0.0396343091769545	4.38244865688262\\
0.0424653350426894	4.40759241056352\\
0.0452963607398092	4.43239019153187\\
0.0481273859983042	4.45683613956759\\
0.0509584105136909	4.48092441277418\\
0.0537894339469227	4.50464919133878\\
0.0566204559243204	4.52800468161756\\
0.0594514760375306	4.55098512001902\\
0.0622824938435101	4.57358477701185\\
0.0651135088645428	4.59579796101414\\
0.0679445205882789	4.61761902274042\\
0.0707755284678049	4.6390423590128\\
0.0736065319217515	4.66006241701611\\
0.0764375303344274	4.68067369836688\\
0.0792685230559806	4.70087076329117\\
0.0820995094025948	4.72064823471503\\
0.0849304886567153	4.74000080247542\\
0.0877614600673108	4.75892322734414\\
0.0905924228501681	4.7774103451782\\
0.0934233761882145	4.79545707120379\\
0.096254319231873	4.81305840382266\\
0.099085251099448	4.83020942886157\\
0.101916170877551	4.84690532362579\\
0.104747077621555	4.8631413607822\\
0.107577970356086	4.87891291239655\\
0.110408848075535	4.89421545377403\\
0.113239709744618	4.90904456733076\\
0.11607055429896	4.92339594647831\\
0.118901380645705	4.93726539911995\\
0.121732187664161	4.95064885158699\\
0.124562974206487	4.96354235202359\\
0.127393739098396	4.97594207393753\\
0.130224481139904	4.98784431951803\\
0.133055199106089	4.99924552315018\\
0.135885891747887	5.01014225444969\\
0.13871655779292	5.02053122148357\\
0.141547195946358	5.03040927366005\\
0.144377804891788	5.03977340471302\\
0.147208383292125	5.04862075544126\\
0.150038929790541	5.05694861640916\\
0.152869443011415	5.06475443039598\\
0.15569992156131	5.0720357947053\\
0.158530364029981	5.07879046366075\\
0.161360768991383	5.08501635058124\\
0.164191135004715	5.0907115296403\\
0.167021460615471	5.09587423787223\\
0.169851744356522	5.1005028767987\\
0.172681984749198	5.10459601395497\\
0.175512180304396	5.10815238414424\\
0.178342329523694	5.11117089087695\\
0.181172430900483	5.11365060726515\\
0.184002482921103	5.1155907769238\\
0.186832484065993	5.11699081475694\\
0.189662432810845	5.11785030742806\\
0.192492327627768	5.11816901395443\\
0.195322166986443	5.11794686570913\\
0.1981519493553	5.11718396663669\\
0.20098167320269	5.11588059308345\\
0.203811336998051	5.11403719364281\\
0.20664093921308	5.11165438855952\\
0.209470478322895	5.10873296935715\\
0.2122999528072	5.10527389784053\\
0.21512936115144	5.10127830530291\\
0.217958701847949	5.09674749152305\\
0.22078797339709	5.09168292338508\\
0.223617174308383	5.08608623351179\\
0.226446303101621	5.07995921874887\\
0.229275358307981	5.07330383852045\\
0.232104338471113	5.06612221284701\\
0.234933242148214	5.05841662043639\\
0.237762067911087	5.0501894964977\\
0.240590814347174	5.04144343055885\\
0.243419480060582	5.03218116395576\\
0.246248063673087	5.02240558735747\\
0.249076563825106	5.01211973805311\\
0.251904979176656	5.00132679716319\\
0.254733308408291	4.99003008678287\\
0.257561550222007	4.9782330669162\\
0.26038970334212	4.96593933238101\\
0.263217766516125	4.95315260954168\\
0.266045738515523	4.93987675302944\\
0.26887361813662	4.9261157422579\\
0.271701404201303	4.91187367804364\\
0.274529095557777	4.89715477885726\\
0.277356691081283	4.88196337730441\\
0.280184189674774	4.86630391631521\\
0.283011590269572	4.85018094536307\\
0.285838891825984	4.83359911659423\\
0.28866609333389	4.81656318099884\\
0.291493193813298	4.7990779843318\\
0.29432019231487	4.78114846322035\\
0.297147087920406	4.76277964107583\\
0.29997387974331	4.74397662404517\\
0.302800566929012	4.72474459691209\\
0.305627148655361	4.70508881901249\\
0.308453624132988	4.68501462011074\\
0.311279992605628	4.66452739620743\\
0.314106253350422	4.64363260550805\\
0.316932405678177	4.62233576419527\\
0.319758448933598	4.6006424423416\\
0.322584382495485	4.57855825984479\\
0.325410205776904	4.55608888221372\\
0.328235918225323	4.53324001664133\\
0.331061519322725	4.51001740780247\\
0.333887008585674	4.48642683394826\\
0.336712385565376	4.4624741028652\\
0.339537649847684	4.43816504798223\\
0.342362801053097	4.41350552440924\\
0.34518783883672	4.38850140509762\\
0.348012762888194	4.36315857708039\\
0.35083757293161	4.33748293767044\\
0.353662268725386	4.31148039077511\\
0.356486850062132	4.28515684330305\\
0.359311316768478	4.25851820155087\\
0.362135668704882	4.23157036774948\\
0.364959905765424	4.20431923657787\\
0.367784027877564	4.17677069183433\\
0.37060803500189	4.14893060313921\\
0.373431927131835	4.12080482276166\\
0.376255704293384	4.09239918240699\\
0.379079366544762	4.06371949024001\\
0.381902913976096	4.03477152788442\\
0.38472634670907	4.00556104752349\\
0.387549664896554	3.97609376911206\\
0.390372868722227	3.9463753776798\\
0.393195958400176	3.91641152064567\\
0.39601893417449	3.88620780531474\\
0.398841796318836	3.85576979641526\\
0.401664545136022	3.82510301370109\\
0.404487180957556	3.79421292967031\\
0.407309704143189	3.76310496741896\\
0.410132115080447	3.73178449852475\\
0.412954414184157	3.70025684103409\\
0.415776601895971	3.6685272574892\\
0.418598678683866	3.63660095313648\\
0.42142064504166	3.60448307418017\\
0.424242501488501	3.57217870613496\\
0.427064248568369	3.53969287219959\\
0.429885886849565	3.5070305317929\\
0.432707416924195	3.47419657919595\\
0.435528839407653	3.44119584218915\\
0.438350154938102	3.40803308081358\\
0.441171364175958	3.37471298624394\\
0.443992467803367	3.34124017970776\\
0.446813466523685	3.30761921153236\\
0.449634361060955	3.27385456017377\\
0.452455152159393	3.23995063142937\\
0.455275840582865	3.2059117576575\\
0.458096427114369	3.17174219713116\\
0.460916912555527	3.13744613342415\\
0.463737297726071	3.1030276748506\\
0.466557583463338	3.06849085400558\\
0.469377770621764	3.03383962739073\\
0.472197860072389	2.99907787507834\\
0.475017852702358	2.96420940044118\\
0.477837749414433	2.92923792997358\\
0.480657551126514	2.89416711312058\\
0.483477258771151	2.85900052222253\\
0.486296873295085	2.82374165253394\\
0.489116395658769	2.78839392221314\\
0.491935826835921	2.75296067244541\\
0.494755167813064	2.71744516759514\\
0.497574419589084	2.68185059539423\\
0.500393583174794	2.64618006721024\\
0.503212659592505	2.6104366183442\\
0.5060316498756	2.57462320839397\\
0.508850555068124	2.53874272162557\\
0.511669376224378	2.50279796742851\\
0.514488114408519	2.46679168079797\\
0.517306770694175	2.43072652286837\\
0.520125346164061	2.394605081457\\
0.522943841909607	2.35842987167199\\
0.525762259030595	2.32220333655462\\
0.528580598634806	2.28592784775909\\
0.531398861837671	2.24960570622883\\
0.534217049761938	2.21323914293839\\
0.537035163537337	2.17683031968942\\
0.53985320430027	2.14038132987812\\
0.542671173193494	2.10389419932722\\
0.545489071365819	2.06737088716895\\
0.548306899971822	2.03081328666383\\
0.551124660171553	1.99422322611455\\
0.553942353130271	1.95760246982865\\
0.556759980018167	1.92095271900171\\
0.559577542010115	1.88427561269962\\
0.562395040285413	1.84757272890891\\
0.565212476027551	1.81084558544047\\
0.568029850423976	1.77409564101338\\
0.570847164665863	1.73732429626974\\
0.57366441994791	1.70053289476423\\
0.576481617468124	1.66372272411847\\
0.579298758427619	1.62689501710459\\
0.582115844030427	1.5900509526209\\
0.584932875483318	1.55319165691385\\
0.587749853995614	1.51631820464694\\
0.590566780779027	1.47943161994941\\
0.593383657047495	1.44253287767879\\
0.596200484017034	1.40562290449552\\
0.599017262905581	1.36870258000759\\
0.601833994932864	1.33177273793568\\
0.604650681320264	1.29483416728323\\
0.607467323290696	1.25788761348246\\
0.610283922068479	1.22093377955733\\
0.613100478879226	1.18397332736751\\
0.615916994949738	1.14700687875716\\
0.618733471507906	1.11003501672084\\
0.62154990978261	1.07305828665648\\
0.624366311003633	1.03607719751441\\
0.627182676401574	0.999092222977793\\
0.629999007207772	0.962103802726976\\
0.632815304654231	0.925112343558742\\
0.63563156997355	0.888118220693212\\
0.638447804398864	0.85112177898877\\
0.641264009163782	0.814123334003965\\
0.644080185502334	0.777123173361557\\
0.646896334648917	0.740121557847027\\
0.64971245783825	0.703118722706038\\
0.652528556305338	0.666114878947274\\
0.655344631285428	0.629110214339959\\
0.658160684013981	0.592104894768922\\
0.660976715726633	0.555099065379698\\
0.663792727659173	0.51809285186232\\
0.666608721047512	0.481086361664702\\
0.669424697127668	0.444079685195709\\
0.672240657135748	0.40707289706325\\
0.675056602307929	0.370066057241043\\
0.677872533880436	0.333059212316502\\
0.680688453089539	0.296052396592729\\
0.683504361171531	0.259045633389739\\
0.686320259362734	0.222038936513174\\
0.689136148899482	0.185032311290155\\
0.691952031018116	0.148025755373398\\
0.69476790695499	0.111019260495741\\
0.697583777946465	0.0740128139003957\\
0.700399645228901	0.0370063981656692\\
0.703215510038685	-5.49092765541898e-09\\
0.706031373612203	-0.0370064161238774\\
0.708847237185754	-0.0740128551637615\\
0.711663101995616	-0.111019342416386\\
0.714478969278124	-0.148025894169961\\
0.717294840269638	-0.185032523385171\\
0.720110716206516	-0.222039238170951\\
0.722926598325123	-0.259046040776285\\
0.725742487861814	-0.29605292605774\\
0.728558386052944	-0.333059880305926\\
0.73137429413485	-0.370066880022927\\
0.734190213343854	-0.407073890797636\\
0.737006144916252	-0.44408086611282\\
0.739822090088313	-0.4810877460067\\
0.742638050096261	-0.518094455868387\\
0.745454026176264	-0.555100905338663\\
0.748270019564422	-0.5921069869786\\
0.75108603149675	-0.62911257505722\\
0.753902063209163	-0.666117524411987\\
0.756718115937447	-0.703121669157033\\
0.759534190917241	-0.740124821462137\\
0.762350289384004	-0.777126770417476\\
0.765166412572984	-0.814127280746249\\
0.767982561719183	-0.851126091564545\\
0.770798738057326	-0.888122915277729\\
0.773614942821809	-0.925117436267622\\
0.77643117724666	-0.962109309709068\\
0.779247442565489	-0.99909816037287\\
0.782063740011427	-1.03608358137967\\
0.784880070817077	-1.07306513303324\\
0.787696436214442	-1.11004234160853\\
0.790512837434861	-1.14701469812072\\
0.793329275708932	-1.18398165716222\\
0.796145752266437	-1.22094263566135\\
0.798962268336257	-1.25789701172931\\
0.801778825146282	-1.29484412346893\\
0.804595423923313	-1.33178326776987\\
0.807412065892967	-1.36871369913042\\
0.810228752279563	-1.40563462846842\\
0.813045484306013	-1.44254522199964\\
0.8158622631937	-1.47944460004421\\
0.818679090162353	-1.51633183586209\\
0.821495966429914	-1.55320595450473\\
0.824312893212398	-1.5900659316812\\
0.827129871723747	-1.62691069264214\\
0.829946903175672	-1.66373911104182\\
0.832763988777497	-1.70055000781898\\
0.835581129735988	-1.73734215010691\\
0.838398327255174	-1.77411425013558\\
0.841215582536169	-1.81086496416018\\
0.844032896776979	-1.84759289138848\\
0.846850271172298	-1.8842965729397\\
0.849667706913305	-1.92097449081608\\
0.852485205187447	-1.95762506686566\\
0.855302767178215	-1.99424666177774\\
0.858120394064908	-2.03083757413774\\
0.8609380870224	-2.06739603942844\\
0.863755847220883	-2.10392022908716\\
0.866573675825614	-2.14040824959161\\
0.869391573996645	-2.17685814157242\\
0.872209542888552	-2.2132678789234\\
0.875027583650148	-2.2496353679537\\
0.877845697424189	-2.28595844655965\\
0.880663885347077	-2.32223488342823\\
0.883482148548544	-2.35846237728095\\
0.886300488151338	-2.3946385561268\\
0.88911890527089	-2.43076097656502\\
0.891937401014981	-2.46682712310352\\
0.894755976483392	-2.50283440753662\\
0.897574632767554	-2.53878016831963\\
0.900393370950182	-2.57466167002401\\
0.903212192104901	-2.61047610281758\\
0.906031097295871	-2.64622058197352\\
0.908850087577392	-2.68189214741787\\
0.911669163993511	-2.71748776336692\\
0.914488327577612	-2.75300431793708\\
0.917307579352007	-2.78843862287001\\
0.92012692032751	-2.82378741326006\\
0.922946351503009	-2.85904734736501\\
0.925765873865028	-2.89421500644851\\
0.928585488387283	-2.92928689467045\\
0.931405196030231	-2.96425943906703\\
0.934224997740611	-2.99912898955595\\
0.937044894450975	-3.03389181900328\\
0.939864887079221	-3.06854412338158\\
0.942684976528113	-3.10308202193608\\
0.945505163684795	-3.13750155747295\\
0.948325449420307	-3.17179869667267\\
0.951145834589085	-3.2059693305049\\
0.953966320028464	-3.24000927466184\\
0.956786906558178	-3.27391427011687\\
0.959607594979849	-3.30767998372197\\
0.962428386076477	-3.34130200889145\\
0.965249280611925	-3.37477586635115\\
0.96807027933041	-3.4080970049796\\
0.970891382955974	-3.44126080270812\\
0.973712592191973	-3.47426256751927\\
0.976533907720552	-3.5070975385115\\
0.979355330202128	-3.53976088704378\\
0.982176860274864	-3.57224771797907\\
0.984998498554154	-3.60455307099984\\
0.987820245632101	-3.63667192200274\\
0.990642102077004	-3.6685991845993\\
0.993464068432843	-3.7003297116765\\
0.996286145218768	-3.73185829706925\\
0.999108332928595	-3.76317967730107\\
1.0019306320303	-3.79428853341846\\
1.00475304296554	-3.82517949293656\\
1.00757556614913	-3.85584713182986\\
1.01039820196861	-3.88628597665046\\
1.01322095078372	-3.91649050671322\\
1.01604381292597	-3.94645515638505\\
1.01886678869816	-3.97617431744604\\
1.02168987837397	-4.00564234156353\\
1.02451308219747	-4.03485354282116\\
1.02733640038277	-4.06380220036036\\
1.03015983311353	-4.09248256109967\\
1.03298338054263	-4.12088884255044\\
1.03580704279175	-4.14901523568798\\
1.03863081995101	-4.17685590793525\\
1.04145471207865	-4.20440500621826\\
1.04427871920065	-4.23165666009304\\
1.04710284131045	-4.25860498496781\\
1.04992707836862	-4.28524408538135\\
1.05275143030264	-4.31156805837233\\
1.05557589700657	-4.33757099690684\\
1.05840047834089	-4.36324699338778\\
1.06122517413221	-4.3885901432152\\
1.06404998417315	-4.41359454843379\\
1.06687490822212	-4.43825432141471\\
1.06969994600323	-4.46256358861122\\
1.0725250972061	-4.48651649436377\\
1.07535036148584	-4.51010720475524\\
1.07817573846295	-4.53332991151699\\
1.08100122772328	-4.55617883597237\\
1.08382682881804	-4.57864823302097\\
1.08665254126379	-4.6007323951571\\
1.08947836454252	-4.62242565653351\\
1.0923042981017	-4.64372239701483\\
1.09513034135438	-4.66461704629843\\
1.09795649367939	-4.68510408801615\\
1.10078275442141	-4.70517806386207\\
1.10360912289127	-4.72483357772775\\
1.10643559836608	-4.7440652998452\\
1.1092621800896	-4.76286797090418\\
1.11208886727246	-4.78123640618785\\
1.11491565909249	-4.79916549966953\\
1.11774255469514	-4.81665022812272\\
1.12056955319379	-4.83368565515779\\
1.12339665367027	-4.85026693528451\\
1.12622385517521	-4.86638931788274\\
1.12905115672863	-4.88204815118088\\
1.13187855732042	-4.8972388861514\\
1.13470605591086	-4.91195708036509\\
1.13753365143129	-4.92619840179148\\
1.14036134278466	-4.93995863252791\\
1.14318912884621	-4.95323367246093\\
1.14601700846414	-4.96601954285296\\
1.14884498046034	-4.97831238984557\\
1.15167304363113	-4.99010848786978\\
1.15450119674799	-5.00140424298286\\
1.15732943855843	-5.01219619608659\\
1.16015776778675	-5.02248102605555\\
1.16298618313496	-5.03225555275205\\
1.1658146832836	-5.04151673993279\\
1.1686432668927	-5.0502616980407\\
1.17147193260267	-5.05848768685776\\
1.1743006790353	-5.06619211805576\\
1.17712950479468	-5.07337255760382\\
1.17995840846826	-5.08002672803308\\
1.18278738862784	-5.08615251058042\\
1.18561644383062	-5.09174794717785\\
1.18844557262024	-5.0968112422998\\
1.19127477352788	-5.10134076466673\\
1.19410404507333	-5.10533504879052\\
1.19693338576613	-5.1087927963602\\
1.19976279410661	-5.11171287748153\\
1.20259226858713	-5.11409433175775\\
1.20542180769313	-5.1159363692004\\
1.2082514099043	-5.1172383710003\\
1.21108107369578	-5.11799989008111\\
1.21391079753925	-5.11822065156471\\
1.21674057990416	-5.11790055301131\\
1.21957041925885	-5.11703966451089\\
1.22240031407177	-5.11563822861557\\
1.22523026281259	-5.11369666010273\\
1.22806026395342	-5.11121554556862\\
1.23089031596995	-5.10819564286044\\
1.23372041734262	-5.10463788034785\\
1.23655056655777	-5.10054335601782\\
1.23938076210879	-5.09591333642742\\
1.24221100249727	-5.09074925548231\\
1.2450412862341	-5.08505271305899\\
1.24787161184062	-5.07882547349581\\
1.25070197784969	-5.07206946389514\\
1.25353238280682	-5.06478677230669\\
1.25636282527119	-5.05697964574216\\
1.25919330381678	-5.04865048805565\\
1.26202381703332	-5.03980185770778\\
1.26485436352739	-5.03043646534854\\
1.26768494192337	-5.02055717131812\\
1.27051555086442	-5.01016698297063\\
1.27334618901346	-4.99926905191639\\
1.27617685505408	-4.98786667114007\\
1.27900754769145	-4.97596327197198\\
1.28183826565319	-4.96356242099956\\
1.28466900769023	-4.9506678168352\\
1.28749977257766	-4.93728328680411\\
1.29033055911548	-4.92341278355586\\
1.2931613661294	-4.90906038154153\\
1.29599219247159	-4.89423027345452\\
1.29882303702136	-4.87892676657019\\
1.30165389868583	-4.86315427902751\\
1.30448477640064	-4.84691733603308\\
1.3073156691305	-4.83022056601447\\
1.3101465758698	-4.81306869671112\\
1.31297749564316	-4.79546655122499\\
1.31580842750596	-4.77741904403272\\
1.31863937054482	-4.75893117693684\\
1.32147032387804	-4.7400080350196\\
1.32430128665605	-4.72065478253473\\
1.32713225806176	-4.70087665881536\\
1.32996323731098	-4.68067897413644\\
1.33279422365267	-4.66006710558701\\
1.33562521636928	-4.63904649292989\\
1.338456214777	-4.61762263444824\\
1.34128721822598	-4.59580108283959\\
1.34411822610052	-4.57358744108023\\
1.34694923781926	-4.55098735832631\\
1.34978025283528	-4.52800652581189\\
1.35261127063624	-4.50465067282367\\
1.35544229074441	-4.48092556264783\\
1.35827331271674	-4.45683698857152\\
1.3611043361449	-4.43239076994905\\
1.36393536065519	-4.40759274825992\\
1.36676638590857	-4.38244878328194\\
1.36959741160057	-4.35696474923243\\
1.37242843746118	-4.3311465310262\\
1.37525946325473	-4.30500002056358\\
1.37809048877977	-4.27853111309052\\
1.38092151386887	-4.2517457036123\\
1.38375253838843	-4.22464968337012\\
1.38658356223849	-4.19724893640467\\
1.38941458535245	-4.16954933616545\\
1.39224560769685	-4.14155674222288\\
1.39507662927106	-4.11327699704017\\
1.39790765010697	-4.08471592280092\\
1.40073867026874	-4.05587931837439\\
1.40356968985237	-4.02677295630323\\
1.40640070898541	-3.99740257990387\\
1.40923172782658	-3.99740265233556\\
};
\addlegendentry{Optimal}

\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
0	4\\
0.0160285339468867	4\\
0.0320570678937734	4\\
0.0480856018406601	4\\
0.0641141357875468	4\\
0.0801426697344335	4\\
0.0961712036813202	4\\
0.112199737628207	4\\
0.128228271575094	4\\
0.14425680552198	4\\
0.160285339468867	4\\
0.176313873415754	4\\
0.19234240736264	4\\
0.208370941309527	4\\
0.224399475256414	4\\
0.2404280092033	4\\
0.256456543150187	4\\
0.272485077097074	4\\
0.288513611043961	4\\
0.304542144990847	4\\
0.320570678937734	4\\
0.336599212884621	4\\
0.352627746831507	4\\
0.368656280778394	4\\
0.384684814725281	4\\
0.400713348672168	4\\
0.416741882619054	4\\
0.432770416565941	4\\
0.448798950512828	4\\
0.464827484459714	4\\
0.480856018406601	4\\
0.496884552353488	4\\
0.512913086300374	4\\
0.528941620247261	4\\
0.544970154194148	4\\
0.560998688141034	4\\
0.577027222087921	4\\
0.593055756034808	4\\
0.609084289981695	4\\
0.625112823928581	4\\
0.641141357875468	4\\
0.657169891822355	4\\
0.673198425769241	4\\
0.689226959716128	4\\
0.705255493663015	4\\
0.721284027609902	4\\
0.737312561556788	4\\
0.753341095503675	4\\
0.769369629450562	4\\
0.785398163397448	4\\
0.785398163397448	-4\\
0.801426697344335	-4\\
0.817455231291222	-4\\
0.833483765238108	-4\\
0.849512299184995	-4\\
0.865540833131882	-4\\
0.881569367078768	-4\\
0.897597901025655	-4\\
0.913626434972542	-4\\
0.929654968919429	-4\\
0.945683502866315	-4\\
0.961712036813202	-4\\
0.977740570760089	-4\\
0.993769104706975	-4\\
1.00979763865386	-4\\
1.02582617260075	-4\\
1.04185470654764	-4\\
1.05788324049452	-4\\
1.07391177444141	-4\\
1.0899403083883	-4\\
1.10596884233518	-4\\
1.12199737628207	-4\\
1.13802591022896	-4\\
1.15405444417584	-4\\
1.17008297812273	-4\\
1.18611151206962	-4\\
1.2021400460165	-4\\
1.21816857996339	-4\\
1.23419711391028	-4\\
1.25022564785716	-4\\
1.26625418180405	-4\\
1.28228271575094	-4\\
1.29831124969782	-4\\
1.31433978364471	-4\\
1.3303683175916	-4\\
1.34639685153848	-4\\
1.36242538548537	-4\\
1.37845391943226	-4\\
1.39448245337914	-4\\
1.41051098732603	-4\\
1.42653952127292	-4\\
1.4425680552198	-4\\
1.45859658916669	-4\\
1.47462512311358	-4\\
1.49065365706046	-4\\
1.50668219100735	-4\\
1.52271072495424	-4\\
1.53873925890112	-4\\
1.55476779284801	-4\\
1.5707963267949	-4\\
};
\addlegendentry{Heuristic}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	9.13392923411846\\
0.00240480961923848	9.09362590277289\\
0.00480961923847695	9.05238543667567\\
0.00721442885771543	9.01023171697748\\
0.00961923847695391	8.96718887711225\\
0.0120240480961924	8.92328127239288\\
0.0144288577154309	8.87853344992526\\
0.0168336673346693	8.83297011889721\\
0.0192384769539078	8.78661612129777\\
0.0216432865731463	8.73949640311967\\
0.0240480961923848	8.69163598609424\\
0.0264529058116232	8.64305994000338\\
0.0288577154308617	8.59379335561416\\
0.0312625250501002	8.54386131827293\\
0.0336673346693387	8.4932888821988\\
0.0360721442885772	8.44210104550515\\
0.0384769539078156	8.39032272598478\\
0.0408817635270541	8.33797873768106\\
0.0432865731462926	8.28509376826407\\
0.0456913827655311	8.23169235725515\\
0.0480961923847695	8.17779887507786\\
0.050501002004008	8.12343750299087\\
0.0529058116232465	8.06863221388186\\
0.055310621242485	8.01340675395692\\
0.0577154308617234	7.95778462530511\\
0.0601202404809619	7.90178906936856\\
0.0625250501002004	7.84544305129595\\
0.0649298597194389	7.78876924519062\\
0.0673346693386774	7.73179002024876\\
0.0697394789579158	7.67452742777051\\
0.0721442885771543	7.61700318905132\\
0.0745490981963928	7.55923868413481\\
0.0769539078156313	7.50125494141255\\
0.0793587174348697	7.443072628063\\
0.0817635270541082	7.3847120413131\\
0.0841683366733467	7.3261931005057\\
0.0865731462925852	7.26753533995122\\
0.0889779559118236	7.20875790255531\\
0.0913827655310621	7.14987953418524\\
0.0937875751503006	7.090918578772\\
0.0961923847695391	7.03189297411666\\
0.0985971943887776	6.97282024837923\\
0.101002004008016	6.9137175172301\\
0.103406813627255	6.85460148164148\\
0.105811623246493	6.79548842628392\\
0.108216432865731	6.73639421852468\\
0.11062124248497	6.67733430798002\\
0.113026052104208	6.6183237266197\\
0.115430861723447	6.55937708937933\\
0.117835671342685	6.50050859526689\\
0.120240480961924	6.44173202894692\\
0.122645290581162	6.38306076275239\\
0.125050100200401	6.32450775913048\\
0.127454909819639	6.26608557348107\\
0.129859719438878	6.20780635736748\\
0.132264529058116	6.14968186207864\\
0.134669338677355	6.09172344252115\\
0.137074148296593	6.03394206141809\\
0.139478957915832	5.97634829379222\\
0.14188376753507	5.9189523317126\\
0.144288577154309	5.86176398928699\\
0.146693386773547	5.80479270788175\\
0.149098196392786	5.74804756154226\\
0.151503006012024	5.6915372626037\\
0.153907815631263	5.63527016746782\\
0.156312625250501	5.57925428253381\\
0.158717434869739	5.5234972702656\\
0.161122244488978	5.4680064553746\\
0.163527054108216	5.41278883111245\\
0.165931863727455	5.35785106564625\\
0.168336673346693	5.30319950851692\\
0.170741482965932	5.24884019715172\\
0.17314629258517	5.19477886343412\\
0.175551102204409	5.14102094030325\\
0.177955911823647	5.08757156838124\\
0.180360721442886	5.03443560262257\\
0.182765531062124	4.98161761895809\\
0.185170340681363	4.92912192094025\\
0.187575150300601	4.87695254636637\\
0.18997995991984	4.82511327389157\\
0.192384769539078	4.77360762959778\\
0.194789579158317	4.72243889353362\\
0.197194388777555	4.67161010620064\\
0.199599198396794	4.62112407499473\\
0.202004008016032	4.57098338058958\\
0.204408817635271	4.52119038322778\\
0.206813627254509	4.47174722902234\\
0.209218436873747	4.42265585605084\\
0.211623246492986	4.37391800055291\\
0.214028056112224	4.32553520284969\\
0.216432865731463	4.27750881327687\\
0.218837675350701	4.22983999809913\\
0.22124248496994	4.18252974519835\\
0.223647294589178	4.13557886967977\\
0.226052104208417	4.08898801956572\\
0.228456913827655	4.04275768111948\\
0.230861723446894	3.9968881842513\\
0.233266533066132	3.95137970776939\\
0.235671342685371	3.90623228452687\\
0.238076152304609	3.86144580647025\\
0.240480961923848	3.81702002957772\\
0.242885771543086	3.77295457869548\\
0.245290581162325	3.72924895226899\\
0.247695390781563	3.68590252696587\\
0.250100200400802	3.64291456219636\\
0.25250501002004	3.60028420452625\\
0.254909819639279	3.55801049197955\\
0.257314629258517	3.5160923582443\\
0.259719438877756	3.47452863677508\\
0.262124248496994	3.43331806478317\\
0.264529058116232	3.39245928712776\\
0.266933867735471	3.35195086010943\\
0.269338677354709	3.31179125516087\\
0.271743486973948	3.27197886243576\\
0.274148296593186	3.23251199430121\\
0.276553106212425	3.19338888873002\\
0.278957915831663	3.15460771259978\\
0.281362725450902	3.11616656490438\\
0.28376753507014	3.07806347985702\\
0.286172344689379	3.04029642991459\\
0.288577154308617	3.00286332870499\\
0.290981963927856	2.965762033873\\
0.293386773547094	2.92899034982821\\
0.295791583166333	2.8925460304191\\
0.298196392785571	2.85642678151768\\
0.30060120240481	2.82063026352409\\
0.303006012024048	2.78515409378432\\
0.305410821643287	2.7499958489375\\
0.307815631262525	2.71515306718712\\
0.310220440881763	2.68062325048596\\
0.312625250501002	2.6464038666588\\
0.31503006012024	2.61249235144532\\
0.317434869739479	2.5788861104763\\
0.319839679358717	2.54558252118401\\
0.322244488977956	2.51257893463115\\
0.324649298597194	2.47987267729493\\
0.327054108216433	2.44746105277513\\
0.329458917835671	2.41534134343355\\
0.33186372745491	2.38351081199109\\
0.334268537074148	2.35196670304721\\
0.336673346693387	2.320706244555\\
0.339078156312625	2.28972664923036\\
0.341482965931864	2.25902511591204\\
0.343887775551102	2.2285988308695\\
0.346292585170341	2.19844496905381\\
0.348697394789579	2.16856069530107\\
0.351102204408818	2.1389431654853\\
0.353507014028056	2.10958952763151\\
0.355911823647295	2.08049692297093\\
0.358316633266533	2.05166248695657\\
0.360721442885772	2.02308335023709\\
0.36312625250501	1.99475663958697\\
0.365531062124249	1.96667947879295\\
0.367935871743487	1.93884898950316\\
0.370340681362725	1.91126229203957\\
0.372745490981964	1.88391650617041\\
0.375150300601202	1.85680875184255\\
0.377555110220441	1.82993614988334\\
0.379959919839679	1.80329582267197\\
0.382364729458918	1.77688489477062\\
0.384769539078156	1.75070049352261\\
0.387174348697395	1.72473974962583\\
0.389579158316633	1.69899979767595\\
0.391983967935872	1.67347777667136\\
0.39438877755511	1.64817083050085\\
0.396793587174349	1.62307610839879\\
0.399198396793587	1.59819076537421\\
0.401603206412826	1.57351196261469\\
0.404008016032064	1.54903686786655\\
0.406412825651303	1.52476265578718\\
0.408817635270541	1.50068650828108\\
0.41122244488978	1.4768056148087\\
0.413627254509018	1.45311717267309\\
0.416032064128256	1.42961838729061\\
0.418436873747495	1.40630647243682\\
0.420841683366733	1.38317865047229\\
0.423246492985972	1.36023215255987\\
0.42565130260521	1.33746421884945\\
0.428056112224449	1.31487209865089\\
0.430460921843687	1.29245305059297\\
0.432865731462926	1.27020434276541\\
0.435270541082164	1.24812325284432\\
0.437675350701403	1.22620706820082\\
0.440080160320641	1.2044530859943\\
0.44248496993988	1.18285861325629\\
0.444889779559118	1.16142096696028\\
0.447294589178357	1.14013747407063\\
0.449699398797595	1.11900547158542\\
0.452104208416834	1.09802230657704\\
0.454509018036072	1.077185336202\\
0.456913827655311	1.05649192767848\\
0.459318637274549	1.03593945834828\\
0.461723446893788	1.01552531562994\\
0.464128256513026	0.995246896951798\\
0.466533066132264	0.975101609768862\\
0.468937875751503	0.95508687151527\\
0.471342685370741	0.935200109555711\\
0.47374749498998	0.915438761114036\\
0.476152304609218	0.895800273183215\\
0.478557114228457	0.876282102464754\\
0.480961923847695	0.856881715294965\\
0.483366733466934	0.837596587552113\\
0.485771543086172	0.818424204545553\\
0.488176352705411	0.79936206091193\\
0.490581162324649	0.780407660503643\\
0.492985971943888	0.761558516273619\\
0.495390781563126	0.742812150148736\\
0.497795591182365	0.724166092901467\\
0.500200400801603	0.705617884010177\\
0.502605210420842	0.687165071517809\\
0.50501002004008	0.668805211887112\\
0.507414829659319	0.650535869855438\\
0.509819639278557	0.63235461826724\\
0.512224448897796	0.614259037922061\\
0.514629258517034	0.596246717412053\\
0.517034068136273	0.578315252944374\\
0.519438877755511	0.560462248175293\\
0.521843687374749	0.542685314033976\\
0.524248496993988	0.52498206853838\\
0.526653306613227	0.507350136618197\\
0.529058116232465	0.489787149923499\\
0.531462925851703	0.472290746639245\\
0.533867735470942	0.45485857128944\\
0.53627254509018	0.437488274543576\\
0.538677354709419	0.420177513017624\\
0.541082164328657	0.402923949077724\\
0.543486973947896	0.385725250632278\\
0.545891783567134	0.368579090928798\\
0.548296593186373	0.351483148347558\\
0.550701402805611	0.334435106190879\\
0.55310621242485	0.317432652471958\\
0.555511022044088	0.300473479703233\\
0.557915831663327	0.283555284679334\\
0.560320641282565	0.266675768263558\\
0.562725450901804	0.249832635168718\\
0.565130260521042	0.233023593735621\\
0.56753507014028	0.21624635571583\\
0.569939879759519	0.199498636048516\\
0.572344689378757	0.182778152636895\\
0.574749498997996	0.166082626125209\\
0.577154308617234	0.149409779670655\\
0.579559118236473	0.132757338721753\\
0.581963927855711	0.116123030789982\\
0.58436873747495	0.0995045852212729\\
0.586773547094188	0.0828997329676161\\
0.589178356713427	0.0663062063621291\\
0.591583166332665	0.0497217388863619\\
0.593987975951904	0.0331440649428195\\
0.596392785571142	0.016570919625381\\
0.598797595190381	3.84816682223265e-08\\
0.601202404809619	-0.0165708427035962\\
0.603607214428858	-0.0331439881414346\\
0.606012024048096	-0.049721662281836\\
0.608416833667335	-0.066306130030348\\
0.610821643286573	-0.0828996569844964\\
0.613226452905812	-0.099504509659929\\
0.61563126252505	-0.116122955723176\\
0.618036072144289	-0.132757264218004\\
0.620440881763527	-0.149409705795308\\
0.622845691382766	-0.166082552942385\\
0.625250501002004	-0.182778080206582\\
0.627655310621242	-0.199498564426122\\
0.630060120240481	-0.216246284953256\\
0.632464929859719	-0.233023523881576\\
0.634869739478958	-0.249832566266851\\
0.637274549098196	-0.266675700355373\\
0.639679358717435	-0.283555217798834\\
0.642084168336673	-0.300473413881588\\
0.644488977955912	-0.317432587736339\\
0.64689378757515	-0.334435042562739\\
0.649298597194389	-0.351483085844763\\
0.651703406813627	-0.368579029565416\\
0.654108216432866	-0.385725190415829\\
0.656513026052104	-0.402923890013061\\
0.658917835671343	-0.420177455105633\\
0.661322645290581	-0.43748821778044\\
0.66372745490982	-0.45485851566847\\
0.666132264529058	-0.472290692150611\\
0.668537074148297	-0.489787096553785\\
0.670941883767535	-0.507350084351292\\
0.673346693386774	-0.524982017354779\\
0.675751503006012	-0.542685263913135\\
0.67815631262525	-0.560462199093338\\
0.680561122244489	-0.578315204873313\\
0.682965931863727	-0.596246670323947\\
0.685370741482966	-0.614258991785231\\
0.687775551102204	-0.632354573048916\\
0.690180360721443	-0.650535825524994\\
0.692585170340681	-0.668805168411307\\
0.69498997995992	-0.687165028860633\\
0.697394789579158	-0.705617842137836\\
0.699799599198397	-0.724166051778892\\
0.702204408817635	-0.742812109740454\\
0.704609218436874	-0.761558476540594\\
0.707014028056112	-0.780407621409988\\
0.709418837675351	-0.799362022422524\\
0.711823647294589	-0.818424166626935\\
0.714228456913828	-0.837596550178117\\
0.716633266533066	-0.856881678430552\\
0.719038076152305	-0.876282066062438\\
0.721442885771543	-0.895800237215995\\
0.723847695390782	-0.91543872555177\\
0.72625250501002	-0.935200074361877\\
0.728657314629258	-0.955086836665938\\
0.731062124248497	-0.97510157524597\\
0.733466933867735	-0.995246862724652\\
0.735871743486974	-1.01552528168055\\
0.738276553106212	-1.0359394246628\\
0.740681362725451	-1.05649189421821\\
0.743086172344689	-1.07718530294609\\
0.745490981963928	-1.09802227351701\\
0.747895791583166	-1.11900543869402\\
0.750300601202405	-1.14013744132767\\
0.752705410821643	-1.16142093435205\\
0.755110220440882	-1.18285858076712\\
0.75751503006012	-1.20445305361087\\
0.759919839679359	-1.22620703591366\\
0.762324649298597	-1.24812322064524\\
0.764729458917836	-1.27020431064396\\
0.767134268537074	-1.29245301854424\\
0.769539078156313	-1.31487206667335\\
0.771943887775551	-1.33746418693938\\
0.77434869739479	-1.36023212071366\\
0.776753507014028	-1.38317861868979\\
0.779158316633267	-1.40630644072043\\
0.781563126252505	-1.42961835564529\\
0.783967935871744	-1.45311714110271\\
0.786372745490982	-1.47680558331918\\
0.78877755511022	-1.5006864768809\\
0.791182364729459	-1.5247626244855\\
0.793587174348697	-1.54903683667336\\
0.795991983967936	-1.57351193154275\\
0.798396793587174	-1.59819073443776\\
0.800801603206413	-1.62307607761271\\
0.803206412825651	-1.64817079988268\\
0.80561122244489	-1.67347774624196\\
0.808016032064128	-1.69899976745509\\
0.810420841683367	-1.72473971963496\\
0.812825651302605	-1.7507004637836\\
0.815230460921844	-1.77688486530809\\
0.817635270541082	-1.8032957935104\\
0.820040080160321	-1.82993612105012\\
0.822444889779559	-1.85680872336803\\
0.824849699398797	-1.88391647808555\\
0.827254509018036	-1.91126226437534\\
0.829659318637275	-1.93884896229167\\
0.832064128256513	-1.96667945206797\\
0.834468937875751	-1.99475661338261\\
0.83687374749499	-2.02308332458974\\
0.839278557114228	-2.0516624619009\\
0.841683366733467	-2.0804968985446\\
0.844088176352705	-2.10958950387127\\
0.846492985971944	-2.13894314242888\\
0.848897795591182	-2.16856067298519\\
0.851302605210421	-2.19844494751748\\
0.853707414829659	-2.22859881014736\\
0.856112224448898	-2.25902509604118\\
0.858517034068136	-2.28972663024759\\
0.860921843687375	-2.32070622649818\\
0.863326653306613	-2.3519666859513\\
0.865731462925852	-2.38351079588917\\
0.86813627254509	-2.41534132836113\\
0.870541082164329	-2.44746103876425\\
0.872945891783567	-2.47987266437573\\
0.875350701402806	-2.51257892282975\\
0.877755511022044	-2.54558251052857\\
0.880160320641283	-2.5788861009937\\
0.882565130260521	-2.61249234315747\\
0.884969939879759	-2.6464038595879\\
0.887374749498998	-2.68062324465076\\
0.889779559118236	-2.71515306260214\\
0.892184368737475	-2.74999584561891\\
0.894589178356713	-2.78515409174079\\
0.896993987975952	-2.82063026276505\\
0.89939879759519	-2.85642678204811\\
0.901803607214429	-2.89254603224017\\
0.904208416833667	-2.92899035294024\\
0.906613226452906	-2.96576203827527\\
0.909018036072144	-3.00286333439276\\
0.911422845691383	-3.04029643687801\\
0.913827655310621	-3.07806348808657\\
0.91623246492986	-3.11616657438668\\
0.918637274549098	-3.15460772332096\\
0.921042084168337	-3.19338890066979\\
0.923446893787575	-3.23251200743929\\
0.925851703406814	-3.27197887674874\\
0.928256513026052	-3.31179127062269\\
0.930661322645291	-3.35195087669304\\
0.933066132264529	-3.39245930480466\\
0.935470941883767	-3.43331808352405\\
0.937875751503006	-3.47452865654995\\
0.940280561122244	-3.51609237901964\\
0.942685370741483	-3.55801051372186\\
0.945090180360721	-3.60028422720346\\
0.94749498997996	-3.64291458577291\\
0.949899799599198	-3.68590255140527\\
0.952304609218437	-3.72924897753584\\
0.954709418837675	-3.77295460475639\\
0.957114228456914	-3.81702005639586\\
0.959519038076152	-3.86144583401192\\
0.961923847695391	-3.90623231275725\\
0.964328657314629	-3.95137973665548\\
0.966733466933868	-3.99688821376151\\
0.969138276553106	-4.04275771122049\\
0.971543086172345	-4.08898805022489\\
0.973947895791583	-4.13557890086722\\
0.976352705410822	-4.18252977687674\\
0.97875751503006	-4.22984003027127\\
0.981162324649299	-4.27750884591641\\
0.983567134268537	-4.32553523591429\\
0.985971943887776	-4.37391803403356\\
0.988376753507014	-4.42265588991964\\
0.990781563126252	-4.47174726323938\\
0.993186372745491	-4.52119041778857\\
0.995591182364729	-4.57098341547002\\
0.997995991983968	-4.62112411020764\\
1.00040080160321	-4.67161014172567\\
1.00280561122244	-4.72243892935745\\
1.00521042084168	-4.77360766571221\\
1.00761523046092	-4.82511331028778\\
1.01002004008016	-4.87695258303753\\
1.0124248496994	-4.92912195788058\\
1.01482965931864	-4.98161765616419\\
1.01723446893788	-5.03443564009225\\
1.01963927855711	-5.08757160611285\\
1.02204408817635	-5.14102097829793\\
1.02444889779559	-5.19477890169233\\
1.02685370741483	-5.24884023567371\\
1.02925851703407	-5.3031995473056\\
1.03166332665331	-5.35785110470335\\
1.03406813627255	-5.41278887044226\\
1.03647294589178	-5.4680064949803\\
1.03887775551102	-5.52349731015109\\
1.04128256513026	-5.57925432270318\\
1.0436873747495	-5.63527020792602\\
1.04609218436874	-5.69153730335504\\
1.04849699398798	-5.7480476025897\\
1.05090180360721	-5.80479274923182\\
1.05330661322645	-5.86176403094346\\
1.05571142284569	-5.9189523736795\\
1.05811623246493	-5.97634833607454\\
1.06052104208417	-6.03394210401868\\
1.06292585170341	-6.09172348544336\\
1.06533066132265	-6.1496819053252\\
1.06773547094188	-6.20780640094107\\
1.07014028056112	-6.26608561738418\\
1.07254509018036	-6.32450780336453\\
1.0749498997996	-6.38306080732012\\
1.07735470941884	-6.44173207384926\\
1.07975951903808	-6.50050864050631\\
1.08216432865731	-6.55937713495373\\
1.08456913827655	-6.61832377253056\\
1.08697394789579	-6.67733435422679\\
1.08937875751503	-6.73639426510592\\
1.09178356713427	-6.79548847319867\\
1.09418837675351	-6.85460152888672\\
1.09659318637275	-6.91371756480391\\
1.09899799599198	-6.97282029627754\\
1.10140280561122	-7.03189302233708\\
1.10380761523046	-7.09091862731041\\
1.1062124248497	-7.14987958303659\\
1.10861723446894	-7.20875795171567\\
1.11102204408818	-7.26753538941359\\
1.11342685370741	-7.32619315026386\\
1.11583166332665	-7.38471209136193\\
1.11823647294589	-7.44307267839673\\
1.12064128256513	-7.50125499202364\\
1.12304609218437	-7.5592387350169\\
1.12545090180361	-7.61700324019578\\
1.12785571142285	-7.67452747916961\\
1.13026052104208	-7.73179007189405\\
1.13266533066132	-7.78876929707315\\
1.13507014028056	-7.84544310340546\\
1.1374749498998	-7.90178912169598\\
1.13987975951904	-7.95778467784075\\
1.14228456913828	-8.01340680669039\\
1.14468937875751	-8.06863226680357\\
1.14709418837675	-8.12343755608801\\
1.14949899799599	-8.17779892834077\\
1.15190380761523	-8.23169241067127\\
1.15430861723447	-8.28509382182224\\
1.15671342685371	-8.33797879136716\\
1.15911823647295	-8.39032277978717\\
1.16152304609218	-8.44210109940956\\
1.16392785571142	-8.49328893619121\\
1.16633266533066	-8.54386137233909\\
1.1687374749499	-8.59379340973921\\
1.17114228456914	-8.64305999417217\\
1.17354709418838	-8.69163604029091\\
1.17595190380762	-8.73949645732795\\
1.17835671342685	-8.78661617550075\\
1.18076152304609	-8.83297017307792\\
1.18316633266533	-8.87853350406599\\
1.18557114228457	-8.92328132647548\\
1.18797595190381	-8.96718893111801\\
1.19038076152305	-9.01023177088736\\
1.19278557114228	-9.05238549047007\\
1.19519038076152	-9.09362595643211\\
1.19759519038076	-9.13392928762212\\
1.2	-9.13392928762212\\
};
\addlegendentry{T=1.2}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	5.99398030515599\\
0.00260521042084168	6.00137596567677\\
0.00521042084168337	6.008280137395\\
0.00781563126252505	6.01469055976789\\
0.0104208416833667	6.0206051286808\\
0.0130260521042084	6.02602189830001\\
0.0156312625250501	6.03093908279136\\
0.0182364729458918	6.03535505790188\\
0.0208416833667335	6.03926836240224\\
0.0234468937875752	6.04267769938716\\
0.0260521042084168	6.04558193743213\\
0.0286573146292585	6.04798011160427\\
0.0312625250501002	6.04987142432579\\
0.0338677354709419	6.05125524608868\\
0.0364729458917836	6.05213111601933\\
0.0390781563126252	6.0524987422922\\
0.0416833667334669	6.05235800239203\\
0.0442885771543086	6.05170894322381\\
0.0468937875751503	6.05055178107071\\
0.049498997995992	6.04888690139974\\
0.0521042084168337	6.04671485851572\\
0.0547094188376754	6.04403637506372\\
0.057314629258517	6.04085234138142\\
0.0599198396793587	6.03716381470173\\
0.0625250501002004	6.03297201820777\\
0.0651302605210421	6.02827833994068\\
0.0677354709418838	6.02308433156337\\
0.0703406813627254	6.01739170698109\\
0.0729458917835671	6.01120234082164\\
0.0755511022044088	6.00451826677749\\
0.0781563126252505	5.99734167581264\\
0.0807615230460922	5.98967491423677\\
0.0833667334669339	5.9815204816501\\
0.0859719438877755	5.97288102876242\\
0.0885771543086172	5.96375935508828\\
0.0911823647294589	5.9541584065249\\
0.0937875751503006	5.94408127281294\\
0.0963927855711423	5.93353118488722\\
0.098997995991984	5.92251151211964\\
0.101603206412826	5.91102575945895\\
0.104208416833667	5.89907756447225\\
0.106813627254509	5.88667069429205\\
0.109418837675351	5.87380904247367\\
0.112024048096192	5.86049662576782\\
0.114629258517034	5.84673758081259\\
0.117234468937876	5.83253616075081\\
0.119839679358717	5.81789673177603\\
0.122444889779559	5.80282376961351\\
0.125050100200401	5.78732185594051\\
0.127655310621242	5.77139567475066\\
0.130260521042084	5.75505000866839\\
0.132865731462926	5.73828973521724\\
0.135470941883768	5.72111982304797\\
0.138076152304609	5.70354532813111\\
0.140681362725451	5.68557138991901\\
0.143286573146293	5.66720322748251\\
0.145891783567134	5.64844613562664\\
0.148496993987976	5.62930548099086\\
0.151102204408818	5.60978669813839\\
0.153707414829659	5.58989528563926\\
0.156312625250501	5.56963680215167\\
0.158917835671343	5.54901686250644\\
0.161523046092184	5.52804113379965\\
0.164128256513026	5.50671533149587\\
0.166733466933868	5.485045215549\\
0.169338677354709	5.46303658654252\\
0.171943887775551	5.44069528185504\\
0.174549098196393	5.41802717185241\\
0.177154308617234	5.39503815611553\\
0.179759519038076	5.37173415969971\\
0.182364729458918	5.34812112943638\\
0.18496993987976	5.32420503027734\\
0.187575150300601	5.29999184168358\\
0.190180360721443	5.2754875540648\\
0.192785571142285	5.25069816527026\\
0.195390781563126	5.22562967713538\\
0.197995991983968	5.20028809208504\\
0.20060120240481	5.17467940979752\\
0.203206412825651	5.14880962393099\\
0.205811623246493	5.12268471891599\\
0.208416833667335	5.09631066681162\\
0.211022044088176	5.06969342423388\\
0.213627254509018	5.04283892935288\\
0.21623246492986	5.01575309896175\\
0.218837675350701	4.98844182562121\\
0.221442885771543	4.9609109748758\\
0.224048096192385	4.93316638255061\\
0.226653306613226	4.90521385212055\\
0.229258517034068	4.87705915216106\\
0.23186372745491	4.84870801387654\\
0.234468937875752	4.82016612870755\\
0.237074148296593	4.79143914601917\\
0.239679358717435	4.76253267086901\\
0.242284569138277	4.73345226185617\\
0.244889779559118	4.70420342904977\\
0.24749498997996	4.67479163200073\\
0.250100200400802	4.6452222778317\\
0.252705410821643	4.6155007194082\\
0.255310621242485	4.58563225359026\\
0.257915831663327	4.55562211956446\\
0.260521042084168	4.52547549725258\\
0.26312625250501	4.4951975058027\\
0.265731462925852	4.46479320215413\\
0.268336673346693	4.43426757968298\\
0.270941883767535	4.40362556692268\\
0.273547094188377	4.37287202635857\\
0.276152304609218	4.34201175329961\\
0.27875751503006	4.31104947482211\\
0.281362725450902	4.27998984878475\\
0.283967935871744	4.24883746291652\\
0.286573146292585	4.21759683397399\\
0.289178356713427	4.18627240696614\\
0.291783567134269	4.15486855444803\\
0.29438877755511	4.12338957587938\\
0.296993987975952	4.09183969704794\\
0.299599198396794	4.06022306955672\\
0.302204408817635	4.02854377037125\\
0.304809619238477	3.99680580142911\\
0.307414829659319	3.96501308930573\\
0.31002004008016	3.93316948494035\\
0.312625250501002	3.90127876341435\\
0.315230460921844	3.86934462378607\\
0.317835671342685	3.8373706889772\\
0.320440881763527	3.80536050570987\\
0.323046092184369	3.77331754449388\\
0.32565130260521	3.7412451996602\\
0.328256513026052	3.70914678944333\\
0.330861723446894	3.67702555610507\\
0.333466933867735	3.64488466610389\\
0.336072144288577	3.61272721030432\\
0.338677354709419	3.58055620422703\\
0.341282565130261	3.54837458833755\\
0.343887775551102	3.51618522837041\\
0.346492985971944	3.4839909156907\\
0.349098196392786	3.45179436768822\\
0.351703406813627	3.41959822820401\\
0.354308617234469	3.38740506798864\\
0.356913827655311	3.35521738518956\\
0.359519038076152	3.32303760586629\\
0.362124248496994	3.29086808453321\\
0.364729458917836	3.25871110472673\\
0.367334669338677	3.2265688795975\\
0.369939879759519	3.19444355252383\\
0.372545090180361	3.16233719774957\\
0.375150300601202	3.13025182103786\\
0.377755511022044	3.09818936034813\\
0.380360721442886	3.06615168652785\\
0.382965931863727	3.03414060402276\\
0.385571142284569	3.00215785160129\\
0.388176352705411	2.97020510309431\\
0.390781563126253	2.93828396814772\\
0.393386773547094	2.90639599298743\\
0.395991983967936	2.87454266119515\\
0.398597194388778	2.84272539449528\\
0.401202404809619	2.81094555355031\\
0.403807615230461	2.77920443876521\\
0.406412825651303	2.74750329109815\\
0.409018036072144	2.71584329287988\\
0.411623246492986	2.68422556863622\\
0.414228456913828	2.65265118591851\\
0.416833667334669	2.62112115613571\\
0.419438877755511	2.58963643538995\\
0.422044088176353	2.55819792531838\\
0.424649298597194	2.5268064739323\\
0.427254509018036	2.4954628764604\\
0.429859719438878	2.46416787619241\\
0.432464929859719	2.4329221653223\\
0.435070140280561	2.40172638579172\\
0.437675350701403	2.37058113013202\\
0.440280561122245	2.33948694230412\\
0.442885771543086	2.30844431853875\\
0.445490981963928	2.27745370817013\\
0.44809619238477	2.24651551447134\\
0.450701402805611	2.21563009548302\\
0.453306613226453	2.18479776483855\\
0.455911823647295	2.15401879258748\\
0.458517034068136	2.12329340601171\\
0.461122244488978	2.09262179043763\\
0.46372745490982	2.06200409004445\\
0.466332665330661	2.03144040866423\\
0.468937875751503	2.00093081057996\\
0.471543086172345	1.97047532131308\\
0.474148296593186	1.94007392840924\\
0.476753507014028	1.90972658221433\\
0.47935871743487	1.87943319664529\\
0.481963927855711	1.84919364995404\\
0.484569138276553	1.81900778548345\\
0.487174348697395	1.78887541241737\\
0.489779559118237	1.75879630652317\\
0.492384769539078	1.72877021088495\\
0.49498997995992	1.69879683663261\\
0.497595190380762	1.66887586365989\\
0.500200400801603	1.63900694133651\\
0.502805611222445	1.60918968921284\\
0.505410821643287	1.57942369771594\\
0.508016032064128	1.54970852883699\\
0.51062124248497	1.52004371681302\\
0.513226452905812	1.4904287687986\\
0.515831663326653	1.46086316553085\\
0.518436873747495	1.43134636198563\\
0.521042084168337	1.40187778802766\\
0.523647294589178	1.37245684904977\\
0.52625250501002	1.34308292660754\\
0.528857715430862	1.31375537904344\\
0.531462925851703	1.28447354210515\\
0.534068136272545	1.25523672955519\\
0.536673346693387	1.22604423377368\\
0.539278557114228	1.19689532635275\\
0.54188376753507	1.16778925868379\\
0.544488977955912	1.13872526253744\\
0.547094188376753	1.10970255063642\\
0.549699398797595	1.08072031722229\\
0.552304609218437	1.05177773861156\\
0.554909819639279	1.02287397374918\\
0.55751503006012	0.994008164752798\\
0.560120240480962	0.965179437451184\\
0.562725450901804	0.936386901914984\\
0.565330661322645	0.907629652982929\\
0.567935871743487	0.878906770780065\\
0.570541082164329	0.850217321230787\\
0.57314629258517	0.821560356565823\\
0.575751503006012	0.792934915822172\\
0.578356713426854	0.764340025340555\\
0.580961923847695	0.735774699252768\\
0.583567134268537	0.707237939967842\\
0.586172344689379	0.678728738650683\\
0.58877755511022	0.650246075696492\\
0.591382765531062	0.621788921199995\\
0.593987975951904	0.593356235421143\\
0.596593186372745	0.56494696924353\\
0.599198396793587	0.536560064633203\\
0.601803607214429	0.508194455087132\\
0.604408817635271	0.479849066084598\\
0.607014028056112	0.451522815529312\\
0.609619238476954	0.423214614189737\\
0.612224448897796	0.394923366139045\\
0.614829659318637	0.366647969185174\\
0.617434869739479	0.338387315306284\\
0.620040080160321	0.310140291075042\\
0.622645290581162	0.281905778087885\\
0.625250501002004	0.253682653385301\\
0.627855711422846	0.225469789875335\\
0.630460921843687	0.19726605675101\\
0.633066132264529	0.169070319908795\\
0.635671342685371	0.140881442362617\\
0.638276553106212	0.112698284661225\\
0.640881763527054	0.0845197052968893\\
0.643486973947896	0.0563445611220431\\
0.646092184368737	0.0281717077563319\\
0.648697394789579	5.11385805496565e-13\\
0.651302605210421	-0.0281717077553079\\
0.653907815631263	-0.0563445611210179\\
0.656513026052104	-0.0845197052962074\\
0.659118236472946	-0.112698284660037\\
0.661723446893788	-0.140881442361935\\
0.664328657314629	-0.169070319907431\\
0.666933867735471	-0.197266056750158\\
0.669539078156313	-0.225469789874312\\
0.672144288577154	-0.253682653384459\\
0.674749498997996	-0.281905778086862\\
0.677354709418838	-0.310140291073993\\
0.679959919839679	-0.338387315305262\\
0.682565130260521	-0.366647969184322\\
0.685170340681363	-0.394923366138056\\
0.687775551102204	-0.423214614188714\\
0.690380761523046	-0.45152281552827\\
0.692985971943888	-0.479849066083745\\
0.695591182364729	-0.508194455086109\\
0.698196392785571	-0.53656006463201\\
0.700801603206413	-0.564946969242848\\
0.703406813627255	-0.593356235420095\\
0.706012024048096	-0.621788921198998\\
0.708617234468938	-0.650246075695469\\
0.71122244488978	-0.678728738649689\\
0.713827655310621	-0.707237939966819\\
0.716432865731463	-0.735774699251714\\
0.719038076152305	-0.76434002533967\\
0.721643286573146	-0.79293491582132\\
0.724248496993988	-0.821560356564665\\
0.72685370741483	-0.8502173212298\\
0.729458917835671	-0.878906770779176\\
0.732064128256513	-0.907629652982077\\
0.734669338677355	-0.936386901913791\\
0.737274549098196	-0.965179437450202\\
0.739879759519038	-0.994008164751904\\
0.74248496993988	-1.02287397374845\\
0.745090180360721	-1.05177773861037\\
0.747695390781563	-1.08072031722149\\
0.750300601202405	-1.10970255063562\\
0.752905811623246	-1.13872526253642\\
0.755511022044088	-1.16778925868255\\
0.75811623246493	-1.1968953263519\\
0.760721442885772	-1.22604423377295\\
0.763326653306613	-1.25523672955422\\
0.765931863727455	-1.28447354210412\\
0.768537074148297	-1.31375537904258\\
0.771142284569138	-1.34308292660652\\
0.77374749498998	-1.37245684904909\\
0.776352705410822	-1.40187778802652\\
0.778957915831663	-1.43134636198478\\
0.781563126252505	-1.46086316553004\\
0.784168336673347	-1.49042876879775\\
0.786773547094188	-1.520043716812\\
0.78937875751503	-1.5497085288361\\
0.791983967935872	-1.57942369771502\\
0.794589178356713	-1.60918968921199\\
0.797194388777555	-1.63900694133549\\
0.799799599198397	-1.668875863659\\
0.802404809619239	-1.69879683663183\\
0.80501002004008	-1.72877021088406\\
0.807615230460922	-1.75879630652229\\
0.810220440881764	-1.7888754124166\\
0.812825651302605	-1.81900778548256\\
0.815430861723447	-1.84919364995293\\
0.818036072144289	-1.8794331966447\\
0.82064128256513	-1.90972658221331\\
0.823246492985972	-1.94007392840838\\
0.825851703406814	-1.97047532131235\\
0.828456913827655	-2.00093081057898\\
0.831062124248497	-2.03144040866343\\
0.833667334669339	-2.0620040900436\\
0.83627254509018	-2.09262179043712\\
0.838877755511022	-2.12329340601076\\
0.841482965931864	-2.15401879258672\\
0.844088176352705	-2.18479776483783\\
0.846693386773547	-2.21563009548217\\
0.849298597194389	-2.24651551447061\\
0.851903807615231	-2.27745370816923\\
0.854509018036072	-2.30844431853792\\
0.857114228456914	-2.33948694230356\\
0.859719438877755	-2.37058113013111\\
0.862324649298597	-2.40172638579104\\
0.864929859719439	-2.43292216532174\\
0.867535070140281	-2.4641678761915\\
0.870140280561122	-2.49546287645961\\
0.872745490981964	-2.52680647393162\\
0.875350701402806	-2.5581979253178\\
0.877955911823647	-2.58963643538904\\
0.880561122244489	-2.62112115613497\\
0.883166332665331	-2.65265118591806\\
0.885771543086172	-2.68422556863554\\
0.888376753507014	-2.71584329287911\\
0.890981963927856	-2.7475032910975\\
0.893587174348697	-2.7792044387645\\
0.896192384769539	-2.81094555354969\\
0.898797595190381	-2.84272539449469\\
0.901402805611222	-2.87454266119455\\
0.904008016032064	-2.9063959929868\\
0.906613226452906	-2.93828396814716\\
0.909218436873747	-2.97020510309365\\
0.911823647294589	-3.00215785160069\\
0.914428857715431	-3.03414060402218\\
0.917034068136273	-3.06615168652732\\
0.919639278557114	-3.09818936034758\\
0.922244488977956	-3.13025182103728\\
0.924849699398798	-3.16233719774907\\
0.927454909819639	-3.19444355252332\\
0.930060120240481	-3.22656887959692\\
0.932665330661323	-3.25871110472627\\
0.935270541082164	-3.29086808453273\\
0.937875751503006	-3.32303760586583\\
0.940480961923848	-3.35521738518905\\
0.943086172344689	-3.38740506798822\\
0.945691382765531	-3.41959822820357\\
0.948296593186373	-3.45179436768773\\
0.950901803607214	-3.48399091569044\\
0.953507014028056	-3.5161852283699\\
0.956112224448898	-3.54837458833714\\
0.95871743486974	-3.58055620422665\\
0.961322645290581	-3.6127272103039\\
0.963927855711423	-3.64488466610355\\
0.966533066132265	-3.67702555610474\\
0.969138276553106	-3.70914678944308\\
0.971743486973948	-3.74124519965993\\
0.97434869739479	-3.77331754449346\\
0.976953907815631	-3.80536050570962\\
0.979559118236473	-3.83737068897685\\
0.982164328657315	-3.8693446237859\\
0.984769539078156	-3.90127876341401\\
0.987374749498998	-3.93316948494018\\
0.98997995991984	-3.96501308930556\\
0.992585170340681	-3.99680580142877\\
0.995190380761523	-4.02854377037116\\
0.997795591182365	-4.06022306955655\\
1.00040080160321	-4.09183969704778\\
1.00300601202405	-4.12338957587929\\
1.00561122244489	-4.15486855444778\\
1.00821643286573	-4.18627240696613\\
1.01082164328657	-4.21759683397391\\
1.01342685370741	-4.24883746291653\\
1.01603206412826	-4.27998984878459\\
1.0186372745491	-4.31104947482209\\
1.02124248496994	-4.34201175329961\\
1.02384769539078	-4.37287202635847\\
1.02645290581162	-4.40362556692269\\
1.02905811623247	-4.43426757968312\\
1.03166332665331	-4.46479320215415\\
1.03426853707415	-4.49519750580276\\
1.03687374749499	-4.52547549725273\\
1.03947895791583	-4.55562211956446\\
1.04208416833667	-4.58563225359041\\
1.04468937875752	-4.6155007194083\\
1.04729458917836	-4.6452222778319\\
1.0498997995992	-4.67479163200091\\
1.05250501002004	-4.70420342904996\\
1.05511022044088	-4.73345226185634\\
1.05771543086172	-4.76253267086928\\
1.06032064128257	-4.79143914601938\\
1.06292585170341	-4.82016612870784\\
1.06553106212425	-4.84870801387678\\
1.06813627254509	-4.87705915216143\\
1.07074148296593	-4.90521385212087\\
1.07334669338677	-4.93316638255094\\
1.07595190380762	-4.96091097487621\\
1.07855711422846	-4.9884418256214\\
1.0811623246493	-5.01575309896225\\
1.08376753507014	-5.04283892935325\\
1.08637274549098	-5.06969342423435\\
1.08897795591182	-5.09631066681211\\
1.09158316633267	-5.12268471891653\\
1.09418837675351	-5.14880962393149\\
1.09679358717435	-5.17467940979797\\
1.09939879759519	-5.2002880920856\\
1.10200400801603	-5.22562967713607\\
1.10460921843687	-5.25069816527086\\
1.10721442885772	-5.27548755406532\\
1.10981963927856	-5.29999184168418\\
1.1124248496994	-5.32420503027802\\
1.11503006012024	-5.34812112943711\\
1.11763527054108	-5.3717341597002\\
1.12024048096192	-5.39503815611627\\
1.12284569138277	-5.4180271718533\\
1.12545090180361	-5.4406952818557\\
1.12805611222445	-5.46303658654336\\
1.13066132264529	-5.48504521554978\\
1.13326653306613	-5.50671533149667\\
1.13587174348697	-5.52804113380047\\
1.13847695390782	-5.5490168625073\\
1.14108216432866	-5.56963680215253\\
1.1436873747495	-5.58989528564019\\
1.14629258517034	-5.60978669813937\\
1.14889779559118	-5.62930548099175\\
1.15150300601202	-5.64844613562756\\
1.15410821643287	-5.66720322748347\\
1.15671342685371	-5.68557138992004\\
1.15931863727455	-5.70354532813209\\
1.16192384769539	-5.72111982304901\\
1.16452905811623	-5.73828973521832\\
1.16713426853707	-5.75505000866949\\
1.16973947895792	-5.77139567475172\\
1.17234468937876	-5.78732185594161\\
1.1749498997996	-5.80282376961469\\
1.17755511022044	-5.81789673177716\\
1.18016032064128	-5.83253616075195\\
1.18276553106212	-5.84673758081377\\
1.18537074148297	-5.86049662576896\\
1.18797595190381	-5.87380904247494\\
1.19058116232465	-5.88667069429332\\
1.19318637274549	-5.89907756447346\\
1.19579158316633	-5.91102575946022\\
1.19839679358717	-5.9225115121209\\
1.20100200400802	-5.93353118488857\\
1.20360721442886	-5.94408127281425\\
1.2062124248497	-5.9541584065262\\
1.20881763527054	-5.96375935508967\\
1.21142284569138	-5.97288102876376\\
1.21402805611222	-5.9815204816515\\
1.21663326653307	-5.98967491423814\\
1.21923847695391	-5.99734167581405\\
1.22184368737475	-6.00451826677893\\
1.22444889779559	-6.01120234082309\\
1.22705410821643	-6.01739170698255\\
1.22965931863727	-6.02308433156483\\
1.23226452905812	-6.02827833994215\\
1.23486973947896	-6.03297201820926\\
1.2374749498998	-6.03716381470325\\
1.24008016032064	-6.04085234138292\\
1.24268537074148	-6.04403637506526\\
1.24529058116232	-6.04671485851726\\
1.24789579158317	-6.04888690140128\\
1.25050100200401	-6.05055178107227\\
1.25310621242485	-6.05170894322538\\
1.25571142284569	-6.05235800239362\\
1.25831663326653	-6.0524987422938\\
1.26092184368737	-6.05213111602093\\
1.26352705410822	-6.0512552460903\\
1.26613226452906	-6.04987142432741\\
1.2687374749499	-6.04798011160589\\
1.27134268537074	-6.04558193743376\\
1.27394789579158	-6.0426776993888\\
1.27655310621242	-6.0392683624039\\
1.27915831663327	-6.03535505790353\\
1.28176352705411	-6.03093908279301\\
1.28436873747495	-6.02602189830169\\
1.28697394789579	-6.02060512868247\\
1.28957915831663	-6.01469055976957\\
1.29218436873747	-6.00828013739669\\
1.29478957915832	-6.00137596567845\\
1.29739478957916	-5.99398030515768\\
1.3	-5.99398030515768\\
};
\addlegendentry{T=1.3}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	2.92923291312283\\
0.0030060120240481	2.96794367406197\\
0.00601202404809619	3.00649427942734\\
0.00901803607214429	3.04487950898713\\
0.0120240480961924	3.0830940441278\\
0.0150300601202405	3.12113246864573\\
0.0180360721442886	3.15898926965426\\
0.0210420841683367	3.19665883860845\\
0.0240480961923848	3.23413547244985\\
0.0270541082164329	3.27141337487338\\
0.030060120240481	3.30848665771839\\
0.0330661322645291	3.34534934248576\\
0.0360721442885772	3.38199536198301\\
0.0390781563126252	3.41841856209887\\
0.0420841683366733	3.45461270370924\\
0.0450901803607214	3.49057146471541\\
0.0480961923847695	3.52628844221643\\
0.0511022044088176	3.56175715481613\\
0.0541082164328657	3.59697104506608\\
0.0571142284569138	3.63192348204506\\
0.0601202404809619	3.66660776407573\\
0.06312625250501	3.7010171215785\\
0.0661322645290581	3.73514472006319\\
0.0691382765531062	3.76898366325797\\
0.0721442885771543	3.80252699637554\\
0.0751503006012024	3.83576770951575\\
0.0781563126252505	3.86869874120421\\
0.0811623246492986	3.90131298206527\\
0.0841683366733467	3.93360327862873\\
0.0871743486973948	3.96556243726801\\
0.0901803607214429	3.99718322826863\\
0.093186372745491	4.02845839002417\\
0.0961923847695391	4.05938063335784\\
0.0991983967935872	4.08994264596646\\
0.102204408817635	4.12013709698454\\
0.105210420841683	4.14995664166434\\
0.108216432865731	4.1793939261688\\
0.11122244488978	4.20844159247365\\
0.114228456913828	4.23709228337371\\
0.117234468937876	4.2653386475899\\
0.120240480961924	4.29317334497131\\
0.123246492985972	4.32058905178777\\
0.12625250501002	4.34757846610712\\
0.129258517034068	4.37413431325194\\
0.132264529058116	4.40024935132966\\
0.135270541082164	4.42591637682914\\
0.138276553106212	4.45112823027846\\
0.141282565130261	4.47587780195587\\
0.144288577154309	4.50015803764776\\
0.147294589178357	4.52396194444559\\
0.150300601202405	4.54728259657531\\
0.153306613226453	4.57011314125004\\
0.156312625250501	4.5924468045395\\
0.159318637274549	4.61427689724704\\
0.162324649298597	4.63559682078638\\
0.165330661322645	4.65640007304928\\
0.168336673346693	4.67668025425577\\
0.171342685370741	4.69643107277789\\
0.17434869739479	4.71564635092787\\
0.177354709418838	4.73432003070251\\
0.180360721442886	4.75244617947349\\
0.183366733466934	4.7700189956157\\
0.186372745490982	4.78703281406314\\
0.18937875751503	4.8034821117848\\
0.192384769539078	4.8193615131694\\
0.195390781563126	4.83466579531206\\
0.198396793587174	4.84938989319143\\
0.201402805611222	4.86352890473069\\
0.204408817635271	4.87707809573139\\
0.207414829659319	4.89003290467316\\
0.210420841683367	4.90238894736935\\
0.213426853707415	4.91414202147101\\
0.216432865731463	4.92528811081049\\
0.219438877755511	4.93582338957692\\
0.222444889779559	4.94574422631618\\
0.225450901803607	4.95504718774653\\
0.228456913827655	4.96372904238478\\
0.231462925851703	4.97178676397438\\
0.234468937875752	4.97921753470921\\
0.2374749498998	4.98601874824804\\
0.240480961923848	4.9921880125126\\
0.243486973947896	4.99772315226329\\
0.246492985971944	5.00262221145101\\
0.249498997995992	5.00688345533496\\
0.25250501002004	5.0105053723671\\
0.255511022044088	5.01348667583718\\
0.258517034068136	5.01582630527603\\
0.261523046092184	5.01752342761322\\
0.264529058116232	5.01857743808832\\
0.267535070140281	5.0189879609122\\
0.270541082164329	5.01875484967916\\
0.273547094188377	5.01787818752722\\
0.276553106212425	5.01635828704666\\
0.279559118236473	5.01419568993772\\
0.282565130260521	5.01139116641842\\
0.285571142284569	5.00794571438071\\
0.288577154308617	5.00386055830179\\
0.291583166332665	4.99913714790768\\
0.294589178356713	4.99377715659428\\
0.297595190380762	4.98778247960954\\
0.30060120240481	4.98115523199816\\
0.303607214428858	4.97389774631506\\
0.306613226452906	4.96601257011038\\
0.309619238476954	4.95750246319234\\
0.312625250501002	4.94837039467123\\
0.31563126252505	4.93861953979405\\
0.318637274549098	4.92825327657066\\
0.321643286573146	4.9172751822024\\
0.324649298597194	4.90568902931777\\
0.327655310621242	4.89349878202241\\
0.330661322645291	4.88070859177137\\
0.333667334669339	4.86732279307133\\
0.336673346693387	4.85334589901911\\
0.339679358717435	4.83878259668817\\
0.342685370741483	4.82363774236725\\
0.345691382765531	4.80791635666179\\
0.348697394789579	4.79162361946907\\
0.351703406813627	4.77476486483014\\
0.354709418837675	4.75734557567374\\
0.357715430861723	4.73937137845706\\
0.360721442885772	4.72084803771444\\
0.36372745490982	4.70178145052253\\
0.366733466933868	4.68217764089056\\
0.369739478957916	4.66204275408718\\
0.372745490981964	4.64138305090875\\
0.375751503006012	4.6202049019037\\
0.37875751503006	4.59851478155663\\
0.381763527054108	4.57631926244496\\
0.384769539078156	4.55362500937543\\
0.387775551102204	4.53043877350843\\
0.390781563126253	4.50676738648071\\
0.393787575150301	4.4826177545324\\
0.396793587174349	4.45799685264995\\
0.399799599198397	4.43291171872856\\
0.402805611222445	4.40736944776576\\
0.405811623246493	4.38137718609224\\
0.408817635270541	4.35494212564718\\
0.411823647294589	4.32807149830462\\
0.414829659318637	4.30077257026015\\
0.417835671342685	4.27305263648093\\
0.420841683366733	4.24491901522909\\
0.423847695390782	4.21637904266112\\
0.42685370741483	4.18744006751202\\
0.429859719438878	4.15810944586748\\
0.432865731462926	4.12839453602988\\
0.435871743486974	4.09830269348468\\
0.438877755511022	4.06784126596796\\
0.44188376753507	4.03701758864428\\
0.444889779559118	4.00583897939384\\
0.447895791583166	3.974312734217\\
0.450901803607214	3.94244612275687\\
0.453907815631263	3.91024638394264\\
0.456913827655311	3.87772072176067\\
0.459919839679359	3.84487630114833\\
0.462925851703407	3.81172024402192\\
0.465931863727455	3.77825962543204\\
0.468937875751503	3.7445014698537\\
0.471943887775551	3.71045274761241\\
0.474949899799599	3.67612037144062\\
0.477955911823647	3.64151119317713\\
0.480961923847695	3.60663200059843\\
0.483967935871743	3.57148951438974\\
0.486973947895792	3.53609038525307\\
0.48997995991984	3.50044119115288\\
0.492985971943888	3.46454843469849\\
0.495991983967936	3.42841854066442\\
0.498997995991984	3.39205785364423\\
0.502004008016032	3.35547263584369\\
0.50501002004008	3.31866906500334\\
0.508016032064128	3.2816532324567\\
0.511022044088176	3.24443114132152\\
0.514028056112224	3.20700870481673\\
0.517034068136273	3.16939174471183\\
0.520040080160321	3.13158598989915\\
0.523046092184369	3.09359707509641\\
0.526052104208417	3.05543053966543\\
0.529058116232465	3.01709182655572\\
0.532064128256513	2.97858628136531\\
0.535070140280561	2.93991915151714\\
0.538076152304609	2.90109558555011\\
0.541082164328657	2.86212063252014\\
0.544088176352705	2.82299924151101\\
0.547094188376753	2.7837362612515\\
0.550100200400802	2.74433643983519\\
0.55310621242485	2.70480442454205\\
0.556112224448898	2.66514476175783\\
0.559118236472946	2.62536189699023\\
0.562124248496994	2.58546017497551\\
0.565130260521042	2.54544383987862\\
0.56813627254509	2.50531703557876\\
0.571142284569138	2.46508380603898\\
0.574148296593186	2.42474809576052\\
0.577154308617234	2.38431375031458\\
0.580160320641283	2.34378451695105\\
0.583166332665331	2.30316404528127\\
0.586172344689379	2.26245588803316\\
0.589178356713427	2.22166350187403\\
0.592184368737475	2.18079024829989\\
0.595190380761523	2.13983939458966\\
0.598196392785571	2.09881411481731\\
0.601202404809619	2.05771749092795\\
0.604208416833667	2.01655251386504\\
0.607214428857715	1.97532208475444\\
0.610220440881764	1.93402901614052\\
0.613226452905812	1.89267603326952\\
0.61623246492986	1.85126577542197\\
0.619238476953908	1.80980079728958\\
0.622244488977956	1.76828357039456\\
0.625250501002004	1.72671648455136\\
0.628256513026052	1.68510184936531\\
0.6312625250501	1.64344189576936\\
0.634268537074148	1.60173877759741\\
0.637274549098196	1.55999457318802\\
0.640280561122245	1.51821128702179\\
0.643286573146293	1.47639085138852\\
0.646292585170341	1.4345351280814\\
0.649298597194389	1.39264591012037\\
0.652304609218437	1.35072492349784\\
0.655310621242485	1.30877382895036\\
0.658316633266533	1.26679422375116\\
0.661322645290581	1.22478764352544\\
0.664328657314629	1.18275556408406\\
0.667334669338677	1.14069940327632\\
0.670340681362725	1.09862052285987\\
0.673346693386774	1.05652023038718\\
0.676352705410822	1.01439978110757\\
0.67935871743487	0.972260379882548\\
0.682364729458918	0.930103183115057\\
0.685370741482966	0.887929300690975\\
0.688376753507014	0.845739797931157\\
0.691382765531062	0.803535697557124\\
0.69438877755511	0.761317981661023\\
0.697394789579158	0.719087593690619\\
0.700400801603206	0.676845440439839\\
0.703406813627255	0.634592394045244\\
0.706412825651303	0.592329293995083\\
0.709418837675351	0.550056949137534\\
0.712424849699399	0.507776139702519\\
0.715430861723447	0.465487619321558\\
0.718436873747495	0.423192117059096\\
0.721442885771543	0.380890339443973\\
0.724448897795591	0.338582972505987\\
0.727454909819639	0.296270683816251\\
0.730460921843687	0.253954124531368\\
0.733466933867735	0.211633931438255\\
0.736472945891784	0.169310729003949\\
0.739478957915832	0.126985131425128\\
0.74248496993988	0.0846577446799476\\
0.745490981963928	0.0423291685827806\\
0.748496993987976	-1.16281177279615e-09\\
0.751503006012024	-0.0423291709079609\\
0.754509018036072	-0.0846577470049802\\
0.75751503006012	-0.126985133750013\\
0.760521042084168	-0.169310731328686\\
0.763527054108216	-0.211633933762549\\
0.766533066132265	-0.253954126855219\\
0.769539078156313	-0.296270686139511\\
0.772545090180361	-0.338582974828656\\
0.775551102204409	-0.380890341765904\\
0.778557114228457	-0.423192119380287\\
0.781563126252505	-0.465487621641863\\
0.784569138276553	-0.507776142021494\\
0.787575150300601	-0.550056951455919\\
0.790581162324649	-0.592329296311842\\
0.793587174348697	-0.634592396360969\\
0.796593186372745	-0.67684544275394\\
0.799599198396794	-0.719087596003389\\
0.802605210420842	-0.761317983972169\\
0.80561122244489	-0.803535699866497\\
0.808617234468938	-0.845739800238904\\
0.811623246492986	-0.887929302996654\\
0.814629258517034	-0.93010318541852\\
0.817635270541082	-0.972260382183796\\
0.82064128256513	-1.01439978340645\\
0.823647294589178	-1.0565202326837\\
0.826653306613226	-1.09862052515373\\
0.829659318637275	-1.14069940556753\\
0.832665330661323	-1.18275556637245\\
0.835671342685371	-1.22478764581058\\
0.838677354709419	-1.26679422603306\\
0.841683366733467	-1.30877383122886\\
0.844689378757515	-1.35072492577294\\
0.847695390781563	-1.39264591239177\\
0.850701402805611	-1.43453513034911\\
0.853707414829659	-1.4763908536518\\
0.856713426853707	-1.51821128928123\\
0.859719438877755	-1.55999457544303\\
0.862725450901804	-1.60173877984784\\
0.865731462925852	-1.64344189801506\\
0.8687374749499	-1.68510185160584\\
0.871743486973948	-1.72671648678701\\
0.874749498997996	-1.7682835726249\\
0.877755511022044	-1.80980079951431\\
0.880761523046092	-1.85126577764093\\
0.88376753507014	-1.89267603548228\\
0.886773547094188	-1.93402901834707\\
0.889779559118236	-1.97532208695464\\
0.892785571142285	-2.01655251605829\\
0.895791583166333	-2.05771749311455\\
0.898797595190381	-2.09881411699683\\
0.901803607214429	-2.13983939676134\\
0.904809619238477	-2.18079025046419\\
0.907815631262525	-2.22166350402991\\
0.910821643286573	-2.26245589018091\\
0.913827655310621	-2.30316404742045\\
0.916833667334669	-2.34378451908137\\
0.919839679358717	-2.38431375243589\\
0.922845691382766	-2.42474809787223\\
0.925851703406814	-2.46508380814094\\
0.928857715430862	-2.50531703767066\\
0.93186372745491	-2.54544384196019\\
0.934869739478958	-2.58546017704614\\
0.937875751503006	-2.62536189904979\\
0.940881763527054	-2.66514476380631\\
0.943887775551102	-2.70480442657841\\
0.94689378757515	-2.74433644185958\\
0.949899799599198	-2.78373626326334\\
0.952905811623247	-2.82299924351\\
0.955911823647295	-2.86212063450613\\
0.958917835671343	-2.90109558752236\\
0.961923847695391	-2.93991915347565\\
0.964929859719439	-2.97858628330948\\
0.967935871743487	-3.01709182848541\\
0.970941883767535	-3.05543054157962\\
0.973947895791583	-3.09359707699538\\
0.976953907815631	-3.13158599178187\\
0.979959919839679	-3.16939174657815\\
0.982965931863727	-3.20700870666665\\
0.985971943887776	-3.24443114315445\\
0.988977955911824	-3.2816532342719\\
0.991983967935872	-3.31866906680007\\
0.99498997995992	-3.35547263762211\\
0.997995991983968	-3.39205785540367\\
1.00100200400802	-3.42841854240434\\
1.00400801603206	-3.46454843641876\\
1.00701402805611	-3.50044119285291\\
1.01002004008016	-3.53609038693217\\
1.01302605210421	-3.57148951604767\\
1.01603206412826	-3.60663200223464\\
1.0190380761523	-3.64151119479104\\
1.02204408817635	-3.67612037303195\\
1.0250501002004	-3.71045274918016\\
1.02805611222445	-3.74450147139818\\
1.0310621242485	-3.77825962695214\\
1.03406813627255	-3.81172024551736\\
1.03707414829659	-3.8448763026185\\
1.04008016032064	-3.87772072320513\\
1.04308617234469	-3.91024638536111\\
1.04609218436874	-3.9424461241483\\
1.04909819639279	-3.97431273558162\\
1.05210420841683	-4.00583898073068\\
1.05511022044088	-4.0370175899529\\
1.05811623246493	-4.06784126724808\\
1.06112224448898	-4.09830269473546\\
1.06412825651303	-4.12839453725112\\
1.06713426853707	-4.15810944705836\\
1.07014028056112	-4.18744006867247\\
1.07314629258517	-4.21637904379031\\
1.07615230460922	-4.24491901632668\\
1.07915831663327	-4.27305263754631\\
1.08216432865731	-4.30077257129295\\
1.08517034068136	-4.32807149930431\\
1.08817635270541	-4.35494212661322\\
1.09118236472946	-4.38137718702437\\
1.09418837675351	-4.40736944866332\\
1.09719438877756	-4.43291171959108\\
1.1002004008016	-4.45799685347712\\
1.10320641282565	-4.4826177553236\\
1.1062124248497	-4.50676738723541\\
1.10921843687375	-4.53043877422664\\
1.1122244488978	-4.55362501005623\\
1.11523046092184	-4.57631926308821\\
1.11823647294589	-4.59851478216176\\
1.12124248496994	-4.62020490247041\\
1.12424849699399	-4.64138305143657\\
1.12725450901804	-4.66204275457582\\
1.13026052104208	-4.68217764133953\\
1.13326653306613	-4.70178145093147\\
1.13627254509018	-4.72084803808305\\
1.13927855711423	-4.73937137878497\\
1.14228456913828	-4.75734557596058\\
1.14529058116232	-4.77476486507561\\
1.14829659318637	-4.7916236196729\\
1.15130260521042	-4.80791635682358\\
1.15430861723447	-4.82363774248679\\
1.15731462925852	-4.83878259676523\\
1.16032064128257	-4.85334589905341\\
1.16332665330661	-4.86732279306241\\
1.16633266533066	-4.88070859171924\\
1.16933867735471	-4.89349878192685\\
1.17234468937876	-4.90568902917855\\
1.17535070140281	-4.91727518201923\\
1.17835671342685	-4.92825327634332\\
1.1813627254509	-4.93861953952246\\
1.18436873747495	-4.94837039435532\\
1.187374749499	-4.95750246283175\\
1.19038076152305	-4.96601256970517\\
1.19338677354709	-4.97389774586514\\
1.19639278557114	-4.98115523150305\\
1.19939879759519	-4.98778247906952\\
1.20240480961924	-4.9937771560095\\
1.20541082164329	-4.99913714727798\\
1.20841683366733	-5.00386055762704\\
1.21142284569138	-5.0079457136609\\
1.21442885771543	-5.0113911656537\\
1.21743486973948	-5.01419568912823\\
1.22044088176353	-5.01635828619197\\
1.22344689378758	-5.01787818662791\\
1.22645290581162	-5.01875484873516\\
1.22945891783567	-5.01898795992329\\
1.23246492985972	-5.01857743705494\\
1.23547094188377	-5.0175234265356\\
1.23847695390782	-5.01582630415408\\
1.24148296593186	-5.01348667467129\\
1.24448897795591	-5.01050537115711\\
1.24749498997996	-5.00688345408141\\
1.25050100200401	-5.00262221015408\\
1.25350701402806	-4.997723150923\\
1.2565130260521	-4.9921880111291\\
1.25951903807615	-4.98601874682187\\
1.2625250501002	-4.9792175332406\\
1.26553106212425	-4.97178676246334\\
1.2685370741483	-4.96372904083182\\
1.27154308617234	-4.95504718615179\\
1.27454909819639	-4.94574422467998\\
1.27755511022044	-4.93582338789968\\
1.28056112224449	-4.92528810909247\\
1.28356713426854	-4.9141420197127\\
1.28657314629259	-4.90238894557108\\
1.28957915831663	-4.89003290283526\\
1.29258517034068	-4.87707809385426\\
1.29559118236473	-4.86352890281482\\
1.29859719438878	-4.84938989123723\\
1.30160320641283	-4.83466579331983\\
1.30460921843687	-4.81936151113974\\
1.30761523046092	-4.80348210971806\\
1.31062124248497	-4.7870328119598\\
1.31362725450902	-4.77001899347617\\
1.31663326653307	-4.75244617729837\\
1.31963927855711	-4.73432002849221\\
1.32264529058116	-4.71564634868281\\
1.32565130260521	-4.69643107049865\\
1.32865731462926	-4.67668025194282\\
1.33166332665331	-4.65640007070317\\
1.33466933867735	-4.63559681840754\\
1.3376753507014	-4.61427689483604\\
1.34068136272545	-4.59244680209687\\
1.3436873747495	-4.57011313877636\\
1.34669338677355	-4.54728259407094\\
1.3496993987976	-4.52396194191127\\
1.35270541082164	-4.50015803508385\\
1.35571142284569	-4.47587779936304\\
1.35871743486974	-4.45112822765715\\
1.36172344689379	-4.42591637418002\\
1.36472945891784	-4.40024934865316\\
1.36773547094188	-4.37413431054869\\
1.37074148296593	-4.3475784633776\\
1.37374749498998	-4.32058904903264\\
1.37675350701403	-4.29317334219104\\
1.37975951903808	-4.26533864478504\\
1.38276553106212	-4.23709228054481\\
1.38577154308617	-4.20844158962125\\
1.38877755511022	-4.1793939232935\\
1.39178356713427	-4.14995663876661\\
1.39478957915832	-4.12013709406498\\
1.39779559118236	-4.08994264302556\\
1.40080160320641	-4.05938063039617\\
1.40380761523046	-4.02845838704228\\
1.40681362725451	-3.99718322526699\\
1.40981963927856	-3.96556243424717\\
1.41282565130261	-3.93360327558922\\
1.41583166332665	-3.90131297900762\\
1.4188376753507	-3.86869873812889\\
1.42184368737475	-3.83576770642331\\
1.4248496993988	-3.80252699326645\\
1.42785571142285	-3.76898366013276\\
1.43086172344689	-3.73514471692232\\
1.43386773547094	-3.70101711842247\\
1.43687374749499	-3.66660776090501\\
1.43987975951904	-3.63192347886015\\
1.44288577154309	-3.5969710418674\\
1.44589178356713	-3.56175715160418\\
1.44889779559118	-3.52628843899165\\
1.45190380761523	-3.49057146147824\\
1.45490981963928	-3.45461270046012\\
1.45791583166333	-3.41841855883825\\
1.46092184368737	-3.38199535871129\\
1.46392785571142	-3.34534933920338\\
1.46693386773547	-3.30848665442573\\
1.46993987975952	-3.27141337157086\\
1.47294589178357	-3.23413546913786\\
1.47595190380762	-3.19665883528738\\
1.47895791583166	-3.15898926632449\\
1.48196392785571	-3.12113246530763\\
1.48496993987976	-3.08309404078172\\
1.48797595190381	-3.04487950563343\\
1.49098196392786	-3.00649427606637\\
1.4939879759519	-2.96794367069406\\
1.49699398797595	-2.92923290974833\\
1.5	-2.92923290974833\\
};
\addlegendentry{T=1.5}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0	0.399884367626779\\
0.00400801603206413	0.450523004816601\\
0.00801603206412826	0.501156451435781\\
0.0120240480961924	0.5517839288725\\
0.0160320641282565	0.602404596272721\\
0.0200400801603206	0.653017544315825\\
0.0240480961923848	0.703621788921117\\
0.0280561122244489	0.754216265083626\\
0.032064128256513	0.804799820615061\\
0.0360721442885772	0.855371209902991\\
0.0400801603206413	0.905929087814171\\
0.0440881763527054	0.956472003474193\\
0.0480961923847695	1.00699839415267\\
0.0521042084168337	1.05750657910991\\
0.0561122244488978	1.10799475368049\\
0.0601202404809619	1.15846098313452\\
0.064128256513026	1.20890319632242\\
0.0681362725450902	1.2593191805174\\
0.0721442885771543	1.30970657472872\\
0.0761523046092184	1.36006286440817\\
0.0801603206412826	1.41038537497385\\
0.0841683366733467	1.4606712668014\\
0.0881763527054108	1.5109175293196\\
0.0921843687374749	1.5611209753155\\
0.0961923847695391	1.61127823544227\\
0.100200400801603	1.66138575279308\\
0.104208416833667	1.71143977767994\\
0.108216432865731	1.76143636244597\\
0.112224448897796	1.81137135625902\\
0.11623246492986	1.86124040024684\\
0.120240480961924	1.91103892255501\\
0.124248496993988	1.96076213382152\\
0.128256513026052	2.01040502255485\\
0.132264529058116	2.05996235068276\\
0.13627254509018	2.10942864953731\\
0.140280561122244	2.15879821579203\\
0.144288577154309	2.20806510748123\\
0.148296593186373	2.257223140682\\
0.152304609218437	2.30626588596929\\
0.156312625250501	2.35518666544439\\
0.160320641282565	2.40397854962249\\
0.164328657314629	2.45263435502472\\
0.168336673346693	2.50114664168413\\
0.172344689378758	2.54950771177144\\
0.176352705410822	2.59770960596265\\
0.180360721442886	2.64574410457873\\
0.18436873747495	2.69360272448694\\
0.188376753507014	2.74127671947342\\
0.192384769539078	2.7887570797065\\
0.196392785571142	2.83603453163878\\
0.200400801603206	2.8830995380292\\
0.204408817635271	2.9299422994137\\
0.208416833667335	2.97655275489116\\
0.212424849699399	3.02292058352806\\
0.216432865731463	3.06903520721924\\
0.220440881763527	3.11488579340934\\
0.224448897795591	3.16046125747123\\
0.228456913827655	3.20575026608939\\
0.232464929859719	3.25074124238263\\
0.236472945891784	3.29542236974947\\
0.240480961923848	3.33978159688189\\
0.244488977955912	3.38380664429853\\
0.248496993987976	3.42748500941231\\
0.25250501002004	3.47080397388706\\
0.256513026052104	3.51375061114523\\
0.260521042084168	3.55631179226937\\
0.264529058116232	3.59847419791937\\
0.268537074148297	3.64022432556724\\
0.272545090180361	3.68154849802669\\
0.276553106212425	3.72243287465923\\
0.280561122244489	3.76286346221917\\
0.284569138276553	3.80282612735879\\
0.288577154308617	3.84230660550453\\
0.292585170340681	3.88129051550626\\
0.296593186372746	3.91976337243833\\
0.30060120240481	3.95771060039845\\
0.304609218436874	3.99511754741308\\
0.308617234468938	4.03196949962602\\
0.312625250501002	4.06825169593162\\
0.316633266533066	4.10394934493891\\
0.32064128256513	4.13904763844902\\
0.324649298597194	4.17353177066813\\
0.328657314629259	4.20738695536048\\
0.332665330661323	4.24059844029583\\
0.336673346693387	4.27315152708813\\
0.340681362725451	4.30503158815198\\
0.344689378757515	4.33622408563724\\
0.348697394789579	4.36671458990172\\
0.352705410821643	4.39648879858284\\
0.356713426853707	4.42553255533684\\
0.360721442885772	4.45383186910329\\
0.364729458917836	4.48137293306431\\
0.3687374749499	4.50814214405753\\
0.372745490981964	4.53412612303537\\
0.376753507014028	4.55931173452202\\
0.380761523046092	4.58368610079429\\
0.384769539078156	4.60723663026378\\
0.38877755511022	4.62995102945262\\
0.392785571142285	4.65181732168659\\
0.396793587174349	4.67282387323136\\
0.400801603206413	4.69295940285727\\
0.404809619238477	4.71221300113096\\
0.408817635270541	4.73057415429988\\
0.412825651302605	4.74803275680142\\
0.416833667334669	4.76457912541544\\
0.420841683366733	4.780204020039\\
0.424849699398798	4.79489865597886\\
0.428857715430862	4.80865472155999\\
0.432865731462926	4.82146438739262\\
0.43687374749499	4.83332032777733\\
0.440881763527054	4.84421572520716\\
0.444889779559118	4.854144285046\\
0.448897795591182	4.86310024703014\\
0.452905811623247	4.87107839695271\\
0.456913827655311	4.87807407232438\\
0.460921843687375	4.88408317337469\\
0.464929859719439	4.88910216941418\\
0.468937875751503	4.89312810413089\\
0.472945891783567	4.89615860178809\\
0.476953907815631	4.89819187230637\\
0.480961923847695	4.89922671370504\\
0.48496993987976	4.8992625130883\\
0.488977955911824	4.89829924871666\\
0.492985971943888	4.89633749030834\\
0.496993987975952	4.89337839865869\\
0.501002004008016	4.88942372216042\\
0.50501002004008	4.88447579441471\\
0.509018036072144	4.87853752940528\\
0.513026052104208	4.87161241764047\\
0.517034068136273	4.86370451713834\\
0.521042084168337	4.85481845037368\\
0.525050100200401	4.84495939320846\\
0.529058116232465	4.83413306622621\\
0.533066132264529	4.82234572541263\\
0.537074148296593	4.80960415009021\\
0.541082164328657	4.79591563224295\\
0.545090180360721	4.78128796380803\\
0.549098196392786	4.76572942289525\\
0.55310621242485	4.7492487599813\\
0.557114228456914	4.73185518455115\\
0.561122244488978	4.71355834686223\\
0.565130260521042	4.69436832286966\\
0.569138276553106	4.67429559910584\\
0.57314629258517	4.65335105511253\\
0.577154308617234	4.63154594551295\\
0.581162324649299	4.60889188221429\\
0.585170340681363	4.58540081497061\\
0.589178356713427	4.56108501490196\\
0.593186372745491	4.53595705592019\\
0.597194388777555	4.51002979248808\\
0.601202404809619	4.48331634304271\\
0.605210420841683	4.45583007065893\\
0.609218436873748	4.42758456295208\\
0.613226452905812	4.39859361166456\\
0.617234468937876	4.36887119556913\\
0.62124248496994	4.33843145973238\\
0.625250501002004	4.30728869716444\\
0.629258517034068	4.27545732815365\\
0.633266533066132	4.24295188367032\\
0.637274549098196	4.2097869851693\\
0.64128256513026	4.17597732646425\\
0.645290581162325	4.14153765582194\\
0.649298597194389	4.1064827580567\\
0.653306613226453	4.07082743959967\\
0.657314629258517	4.03458650761249\\
0.661322645290581	3.99777475553831\\
0.665330661322645	3.96040694857616\\
0.669338677354709	3.92249780359877\\
0.673346693386774	3.88406197631646\\
0.677354709418838	3.84511404921877\\
0.681362725450902	3.80566851288784\\
0.685370741482966	3.76573975549391\\
0.68937875751503	3.72534205101639\\
0.693386773547094	3.68448954526735\\
0.697394789579158	3.64319624123989\\
0.701402805611222	3.6014759903796\\
0.705410821643287	3.55934247985742\\
0.709418837675351	3.51680922583104\\
0.713426853707415	3.47388956355747\\
0.717434869739479	3.4305966347291\\
0.721442885771543	3.38694337952033\\
0.725450901803607	3.34294253287685\\
0.729458917835671	3.29860661305174\\
0.733466933867735	3.2539479138083\\
0.7374749498998	3.20897850395347\\
0.741482965931864	3.16371021847432\\
0.745490981963928	3.1181546497799\\
0.749498997995992	3.0723231487972\\
0.753507014028056	3.02622681841054\\
0.75751503006012	2.97987651073523\\
0.761523046092184	2.93328282291778\\
0.765531062124248	2.88645609167082\\
0.769539078156313	2.83940639711626\\
0.773547094188377	2.79214355787659\\
0.777555110220441	2.74467713039104\\
0.781563126252505	2.69701640591431\\
0.785571142284569	2.64917041394786\\
0.789579158316633	2.60114792147546\\
0.793587174348697	2.55295742896258\\
0.797595190380762	2.50460717514478\\
0.801603206412826	2.45610513763819\\
0.80561122244489	2.40745903348896\\
0.809619238476954	2.35867632090035\\
0.813627254509018	2.30976420162463\\
0.817635270541082	2.26072962303243\\
0.821643286573146	2.21157928110553\\
0.82565130260521	2.16231962324081\\
0.829659318637275	2.11295685105728\\
0.833667334669339	2.06349692315386\\
0.837675350701403	2.01394556005575\\
0.841683366733467	1.96430824790457\\
0.845691382765531	1.91459024061311\\
0.849699398797595	1.86479656578208\\
0.853707414829659	1.81493202929187\\
0.857715430861723	1.76500121903636\\
0.861723446893788	1.71500850792268\\
0.865731462925852	1.66495806133384\\
0.869739478957916	1.61485384154568\\
0.87374749498998	1.56469961212395\\
0.877755511022044	1.51449894442169\\
0.881763527054108	1.46425522104866\\
0.885771543086172	1.41397164216296\\
0.889779559118236	1.36365123093886\\
0.893787575150301	1.31329683882467\\
0.897795591182365	1.2629111521313\\
0.901803607214429	1.21249669739394\\
0.905811623246493	1.16205584639349\\
0.909819639278557	1.1115908221893\\
0.913827655310621	1.06110370590906\\
0.917835671342685	1.01059644220876\\
0.92184368737475	0.96007084504705\\
0.925851703406814	0.909528603037047\\
0.929859719438878	0.85897128751698\\
0.933867735470942	0.808400358528328\\
0.937875751503006	0.75781716842447\\
0.94188376753507	0.707222969596917\\
0.945891783567134	0.656618920702743\\
0.949899799599198	0.606006093192466\\
0.953907815631262	0.555385477008643\\
0.957915831663327	0.504757986555888\\
0.961923847695391	0.454124467676166\\
0.965931863727455	0.403485703556224\\
0.969939879759519	0.352842420738949\\
0.973947895791583	0.302195295847389\\
0.977955911823647	0.251544961548799\\
0.981963927855711	0.200892012790594\\
0.985971943887776	0.150237013501988\\
0.98997995991984	0.0995805030175295\\
0.993987975951904	0.0489230019405393\\
0.997995991983968	-0.00173498294732815\\
1.00200400801603	-0.052392950360776\\
1.0060120240481	-0.1030503977341\\
1.01002004008016	-0.153706816415338\\
1.01402805611222	-0.204361685309768\\
1.01803607214429	-0.25501446401761\\
1.02204408817635	-0.305664586476411\\
1.02605210420842	-0.356311455278659\\
1.03006012024048	-0.40695443481923\\
1.03406813627255	-0.457592845267851\\
1.03807615230461	-0.50822595614734\\
1.04208416833667	-0.558852980240924\\
1.04609218436874	-0.609473067120502\\
1.0501002004008	-0.660085297047206\\
1.05410821643287	-0.710688674680823\\
1.05811623246493	-0.761282122784572\\
1.06212424849699	-0.811864476146046\\
1.06613226452906	-0.862434475306579\\
1.07014028056112	-0.912990760215499\\
1.07414829659319	-0.963531864328571\\
1.07815631262525	-1.01405620851243\\
1.08216432865731	-1.06456209456189\\
1.08617234468938	-1.1150476994906\\
1.09018036072144	-1.16551106959263\\
1.09418837675351	-1.21595011415233\\
1.09819639278557	-1.26636259903318\\
1.10220440881764	-1.31674614172904\\
1.1062124248497	-1.3670982053531\\
1.11022044088176	-1.41741609234024\\
1.11422845691383	-1.46769693901247\\
1.11823647294589	-1.51793770987307\\
1.12224448897796	-1.56813519200997\\
1.12625250501002	-1.61828598966019\\
1.13026052104208	-1.66838651887137\\
1.13426853707415	-1.71843300207792\\
1.13827655310621	-1.76842146288141\\
1.14228456913828	-1.818347721302\\
1.14629258517034	-1.86820738846513\\
1.1503006012024	-1.91799586179269\\
1.15430861723447	-1.96770832048922\\
1.15831663326653	-2.0173397210472\\
1.1623246492986	-2.06688479320007\\
1.16633266533066	-2.1163380347801\\
1.17034068136273	-2.16569370896555\\
1.17434869739479	-2.21494583970029\\
1.17835671342685	-2.26408820791599\\
1.18236472945892	-2.31311434973314\\
1.18637274549098	-2.36201755144024\\
1.19038076152305	-2.41079084731726\\
1.19438877755511	-2.45942701760244\\
1.19839679358717	-2.50791858605293\\
1.20240480961924	-2.55625781724192\\
1.2064128256513	-2.60443671552906\\
1.21042084168337	-2.65244702378883\\
1.21442885771543	-2.70028022195088\\
1.2184368737475	-2.74792752669477\\
1.22244488977956	-2.79537989036315\\
1.22645290581162	-2.84262800158957\\
1.23046092184369	-2.88966228470103\\
1.23446893787575	-2.93647290275147\\
1.23847695390782	-2.98304975966294\\
1.24248496993988	-3.02938249804972\\
1.24649298597194	-3.07546050245732\\
1.25050100200401	-3.1212729044541\\
1.25450901803607	-3.16680858436628\\
1.25851703406814	-3.21205617457216\\
1.2625250501002	-3.25700406278467\\
1.26653306613226	-3.30164039918648\\
1.27054108216433	-3.34595310040981\\
1.27454909819639	-3.38992985407008\\
1.27855711422846	-3.43355812699744\\
1.28256513026052	-3.47682517025152\\
1.28657314629259	-3.51971802812415\\
1.29058116232465	-3.56222354516597\\
1.29458917835671	-3.60432837506878\\
1.29859719438878	-3.64601898982156\\
1.30260521042084	-3.68728168798607\\
1.30661322645291	-3.72810260740723\\
1.31062124248497	-3.76846773523214\\
1.31462925851703	-3.80836291713671\\
1.3186372745491	-3.84777387087564\\
1.32264529058116	-3.88668620082181\\
1.32665330661323	-3.92508540850522\\
1.33066132264529	-3.96295690626306\\
1.33466933867735	-4.00028603231515\\
1.33867735470942	-4.03705806533459\\
1.34268537074148	-4.07325823859641\\
1.34669338677355	-4.10887175676821\\
1.35070140280561	-4.1438838130326\\
1.35470941883768	-4.17827960293956\\
1.35871743486974	-4.2120443438902\\
1.3627254509018	-4.24516328961369\\
1.36673346693387	-4.27762175022827\\
1.37074148296593	-4.30940511107753\\
1.374749498998	-4.34049884872139\\
1.37875751503006	-4.37088855083461\\
1.38276553106212	-4.40055993409266\\
1.38677354709419	-4.4294988639327\\
1.39078156312625	-4.45769137569185\\
1.39478957915832	-4.48512369056241\\
1.39879759519038	-4.51178223509074\\
1.40280561122244	-4.53765366374645\\
1.40681362725451	-4.56272487539956\\
1.41082164328657	-4.58698303370664\\
1.41482965931864	-4.61041558730949\\
1.4188376753507	-4.63301028680597\\
1.42284569138277	-4.65475520446873\\
1.42685370741483	-4.67563875344119\\
1.43086172344689	-4.69564970489951\\
1.43486973947896	-4.71477720662706\\
1.43887775551102	-4.73301080075308\\
1.44288577154309	-4.75034043988825\\
1.44689378757515	-4.76675650379899\\
1.45090180360721	-4.78224981520559\\
1.45490981963928	-4.7968116564957\\
1.45891783567134	-4.81043378346406\\
1.46292585170341	-4.82310843834003\\
1.46693386773547	-4.83482836470868\\
1.47094188376753	-4.84558682011383\\
1.4749498997996	-4.85537758497969\\
1.47895791583166	-4.8641949771394\\
1.48296593186373	-4.87203385892604\\
1.48697394789579	-4.878889648657\\
1.49098196392786	-4.88475832605499\\
1.49498997995992	-4.88963644127006\\
1.49899799599198	-4.89352112053658\\
1.50300601202405	-4.8964100721065\\
1.50701402805611	-4.8983015885801\\
1.51102204408818	-4.89919455102357\\
1.51503006012024	-4.89908843073781\\
1.5190380761523	-4.8979832899817\\
1.52304609218437	-4.89587978298301\\
1.52705410821643	-4.89277915368637\\
1.5310621242485	-4.88868323415821\\
1.53507014028056	-4.88359443987959\\
1.53907815631263	-4.87751576742123\\
1.54308617234469	-4.87045078775299\\
1.54709418837675	-4.86240364132818\\
1.55110220440882	-4.85337902908787\\
1.55511022044088	-4.84338220475949\\
1.55911823647295	-4.83241896420945\\
1.56312625250501	-4.82049563994551\\
1.56713426853707	-4.80761908342226\\
1.57114228456914	-4.7937966592984\\
1.5751503006012	-4.77903623044415\\
1.57915831663327	-4.76334614154319\\
1.58316633266533	-4.74673520895976\\
1.58717434869739	-4.72921270555551\\
1.59118236472946	-4.71078834240787\\
1.59519038076152	-4.69147225528081\\
1.59919839679359	-4.67127498905268\\
1.60320641282565	-4.65020747659752\\
1.60721442885772	-4.62828102488378\\
1.61122244488978	-4.60550729433215\\
1.61523046092184	-4.58189828124642\\
1.61923847695391	-4.55746630026967\\
1.62324649298597	-4.53222396717061\\
1.62725450901804	-4.50618417386336\\
1.6312625250501	-4.47936007532184\\
1.63527054108216	-4.45176506754752\\
1.63927855711423	-4.42341276818394\\
1.64328657314629	-4.39431699689062\\
1.64729458917836	-4.36449175721579\\
1.65130260521042	-4.33395121675479\\
1.65531062124249	-4.30270968641717\\
1.65931863727455	-4.27078160461519\\
1.66332665330661	-4.23818151525191\\
1.66733466933868	-4.20492405147286\\
1.67134268537074	-4.17102391575726\\
1.67535070140281	-4.13649586279944\\
1.67935871743487	-4.10135468186773\\
1.68336673346693	-4.06561517957336\\
1.687374749499	-4.02929216215579\\
1.69138276553106	-3.99240041939363\\
1.69539078156313	-3.95495470923768\\
1.69939879759519	-3.91696974175585\\
1.70340681362725	-3.87846016443719\\
1.70741482965932	-3.83944054648161\\
1.71142284569138	-3.79992536636099\\
1.71543086172345	-3.75992899738045\\
1.71943887775551	-3.71946569463029\\
1.72344689378758	-3.67854958253828\\
1.72745490981964	-3.63719464377271\\
1.7314629258517	-3.59541470694678\\
1.73547094188377	-3.55322343737547\\
1.73947895791583	-3.510634325598\\
1.7434869739479	-3.46766067791651\\
1.74749498997996	-3.42431560824274\\
1.75150300601202	-3.38061202898126\\
1.75551102204409	-3.33656264350822\\
1.75951903807615	-3.29217993889305\\
1.76352705410822	-3.24747617908258\\
1.76753507014028	-3.20246339877244\\
1.77154308617234	-3.15715339798475\\
1.77555110220441	-3.1115577366771\\
1.77955911823647	-3.06568773023223\\
1.78356713426854	-3.01955444590948\\
1.7875751503006	-2.97316869838752\\
1.79158316633267	-2.92654104805211\\
1.79559118236473	-2.87968179708886\\
1.79959919839679	-2.83260098796461\\
1.80360721442886	-2.78530840193857\\
1.80761523046092	-2.73781355781781\\
1.81162324649299	-2.69012571061006\\
1.81563126252505	-2.64225385186438\\
1.81963927855711	-2.59420670919075\\
1.82364729458918	-2.54599274711196\\
1.82765531062124	-2.49762016716847\\
1.83166332665331	-2.44909690962585\\
1.83567134268537	-2.40043065465683\\
1.83967935871743	-2.35162882408265\\
1.8436873747495	-2.30269858350087\\
1.84769539078156	-2.25364684463472\\
1.85170340681363	-2.20448026792783\\
1.85571142284569	-2.15520526547905\\
1.85971943887776	-2.10582800418637\\
1.86372745490982	-2.05635440910132\\
1.86773547094188	-2.0067901670542\\
1.87174348697395	-1.95714073049064\\
1.87575150300601	-1.90741132145137\\
1.87975951903808	-1.857606935801\\
1.88376753507014	-1.80773234759633\\
1.8877755511022	-1.75779211362584\\
1.89178356713427	-1.70779057811517\\
1.89579158316633	-1.65773187756273\\
1.8997995991984	-1.6076199457221\\
1.90380761523046	-1.55745851868616\\
1.90781563126252	-1.50725114011167\\
1.91182364729459	-1.45700116652365\\
1.91583166332665	-1.40671177275835\\
1.91983967935872	-1.35638595744899\\
1.92384769539078	-1.30602654863012\\
1.92785571142285	-1.25563620939145\\
1.93186372745491	-1.2052174436551\\
1.93587174348697	-1.15477260193229\\
1.93987975951904	-1.10430388721872\\
1.9438877755511	-1.0538133608887\\
1.94789579158317	-1.0033029486681\\
1.95190380761523	-0.952774446631575\\
1.95591182364729	-0.902229527252248\\
1.95991983967936	-0.851669745475805\\
1.96392785571142	-0.80109654483244\\
1.96793587174349	-0.750511263574235\\
1.97194388777555	-0.699915140835897\\
1.97595190380762	-0.649309322818936\\
1.97995991983968	-0.598694868994076\\
1.98396793587174	-0.548072758315949\\
1.98797595190381	-0.497443895474688\\
1.99198396793587	-0.446809117111682\\
1.99599198396794	-0.396169198116854\\
2	-0.396169198116854\\
};
\addlegendentry{T=2}

\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
0	-0.581106645301469\\
0.00601202404809619	-0.537822499592885\\
0.0120240480961924	-0.494560899756874\\
0.0180360721442886	-0.451320437583115\\
0.0240480961923848	-0.408099602557887\\
0.030060120240481	-0.364896792748296\\
0.0360721442885772	-0.321710323587811\\
0.0420841683366733	-0.278538434729319\\
0.0480961923847695	-0.235379301499682\\
0.0541082164328657	-0.192231041389453\\
0.0601202404809619	-0.149091726643014\\
0.0661322645290581	-0.10595938606975\\
0.0721442885771543	-0.062832020700862\\
0.0781563126252505	-0.0197076098300536\\
0.0841683366733467	0.023415879190977\\
0.0901803607214429	0.066540485977223\\
0.0961923847695391	0.109668242176362\\
0.102204408817635	0.152801166142304\\
0.108216432865731	0.195941257192244\\
0.114228456913828	0.239090479860932\\
0.120240480961924	0.282250764191285\\
0.12625250501002	0.325423984831921\\
0.132264529058116	0.368611969621786\\
0.138276553106212	0.411816466962521\\
0.144288577154309	0.455039159989419\\
0.150300601202405	0.498281648969726\\
0.156312625250501	0.541545434130076\\
0.162324649298597	0.584831927778285\\
0.168336673346693	0.628142353857599\\
0.17434869739479	0.671478028546472\\
0.180360721442886	0.714839857754211\\
0.186372745490982	0.758228797195374\\
0.192384769539078	0.801645609828076\\
0.198396793587174	0.845090886747745\\
0.204408817635271	0.888565058683446\\
0.210420841683367	0.932068385694594\\
0.216432865731463	0.9756009502277\\
0.222444889779559	1.01916261546118\\
0.228456913827655	1.06275306779616\\
0.234468937875752	1.10637176907248\\
0.240480961923848	1.15001795630641\\
0.246492985971944	1.19369065204023\\
0.25250501002004	1.23738859721987\\
0.258517034068136	1.28111032093423\\
0.264529058116232	1.32485407291051\\
0.270541082164329	1.3686178385327\\
0.276553106212425	1.41239931704668\\
0.282565130260521	1.45619592995935\\
0.288577154308617	1.5000047860977\\
0.294589178356713	1.54382269807243\\
0.30060120240481	1.5876461504276\\
0.306613226452906	1.63147130293058\\
0.312625250501002	1.67529397623844\\
0.318637274549098	1.71910965671761\\
0.324649298597194	1.76291347094484\\
0.330661322645291	1.80670019320938\\
0.336673346693387	1.85046422666571\\
0.342685370741483	1.89419957396332\\
0.348697394789579	1.93789987239857\\
0.354709418837675	1.98155837047012\\
0.360721442885772	2.02516790569661\\
0.366733466933868	2.06872090126614\\
0.372745490981964	2.11220937495963\\
0.37875751503006	2.15562493745838\\
0.384769539078156	2.19895876459799\\
0.390781563126253	2.24220160197584\\
0.396793587174349	2.28534376872082\\
0.402805611222445	2.32837513817657\\
0.408817635270541	2.37128515231996\\
0.414829659318637	2.41406279472384\\
0.420841683366733	2.45669662329119\\
0.42685370741483	2.49917473535505\\
0.432865731462926	2.54148479759471\\
0.438877755511022	2.58361402086737\\
0.444889779559118	2.62554917134808\\
0.450901803607214	2.66727659311769\\
0.456913827655311	2.70878216553414\\
0.462925851703407	2.75005136328549\\
0.468937875751503	2.79106922550438\\
0.474949899799599	2.83182035037555\\
0.480961923847695	2.87228895721403\\
0.486973947895792	2.91245885041431\\
0.492985971943888	2.9523134375541\\
0.498997995991984	2.99183574611858\\
0.50501002004008	3.03100843693124\\
0.511022044088176	3.0698138203641\\
0.517034068136273	3.10823387353581\\
0.523046092184369	3.1462502306468\\
0.529058116232465	3.18384423559971\\
0.535070140280561	3.2209969503191\\
0.541082164328657	3.25768916131349\\
0.547094188376753	3.29390142421456\\
0.55310621242485	3.3296140671102\\
0.559118236472946	3.36480723265569\\
0.565130260521042	3.39946088644132\\
0.571142284569138	3.43355486548079\\
0.577154308617234	3.46706888225548\\
0.583166332665331	3.4999825650649\\
0.589178356713427	3.53227549779797\\
0.595190380761523	3.56392723091119\\
0.601202404809619	3.59491734706919\\
0.607214428857715	3.62522545453671\\
0.613226452905812	3.65483125137085\\
0.619238476953908	3.68371456852165\\
0.625250501002004	3.71185537344103\\
0.6312625250501	3.73923378951825\\
0.637274549098196	3.76583021350932\\
0.643286573146293	3.79162530521646\\
0.649298597194389	3.81660000913951\\
0.655310621242485	3.84073561275585\\
0.661322645290581	3.86401378728452\\
0.667334669338677	3.88641662694926\\
0.673346693386774	3.9079266790364\\
0.67935871743487	3.92852696688961\\
0.685370741482966	3.9482010517801\\
0.691382765531062	3.96693307560501\\
0.697394789579158	3.98470776325626\\
0.703406813627255	4.00151048025446\\
0.709418837675351	4.01732729629161\\
0.715430861723447	4.03214495053019\\
0.721442885771543	4.04595092392397\\
0.727454909819639	4.05873347220802\\
0.733466933867735	4.07048163494214\\
0.739478957915832	4.08118526536454\\
0.745490981963928	4.09083508410025\\
0.751503006012024	4.09942266015008\\
0.75751503006012	4.10694046276469\\
0.763527054108216	4.11338187955853\\
0.769539078156313	4.11874120036768\\
0.775551102204409	4.12301366549222\\
0.781563126252505	4.12619546471063\\
0.787575150300601	4.12828376018583\\
0.793587174348697	4.12927667260853\\
0.799599198396794	4.12917329577412\\
0.80561122244489	4.12797369655097\\
0.811623246492986	4.12567893202833\\
0.817635270541082	4.12229101590657\\
0.823647294589178	4.11781292648487\\
0.829659318637275	4.11224862731147\\
0.835671342685371	4.10560301778466\\
0.841683366733467	4.09788193092371\\
0.847695390781563	4.08909211206978\\
0.853707414829659	4.07924122264834\\
0.859719438877755	4.06833782138446\\
0.865731462925852	4.05639133772629\\
0.871743486973948	4.04341203149304\\
0.877755511022044	4.02941095155485\\
0.88376753507014	4.01439994604243\\
0.889779559118236	3.99839167785676\\
0.895791583166333	3.98139948074298\\
0.901803607214429	3.9634373986871\\
0.907815631262525	3.94452016818989\\
0.913827655310621	3.92466313027923\\
0.919839679358717	3.90388223534318\\
0.925851703406814	3.88219399821269\\
0.93186372745491	3.85961545519719\\
0.937875751503006	3.83616413008688\\
0.943887775551102	3.8118579900087\\
0.949899799599198	3.78671541030146\\
0.955911823647295	3.76075513641315\\
0.961923847695391	3.73399625589704\\
0.967935871743487	3.70645817538572\\
0.973947895791583	3.67816052620309\\
0.979959919839679	3.64912317310728\\
0.985971943887776	3.61936616828871\\
0.991983967935872	3.58890970145171\\
0.997995991983968	3.55777407567917\\
1.00400801603206	3.52597967953425\\
1.01002004008016	3.49354692456286\\
1.01603206412826	3.4604962498717\\
1.02204408817635	3.42684806323759\\
1.02805611222445	3.39262268282961\\
1.03406813627255	3.35784037837708\\
1.04008016032064	3.32252129269082\\
1.04609218436874	3.28668542315977\\
1.05210420841683	3.2503525736651\\
1.05811623246493	3.21354238043797\\
1.06412825651303	3.17627425817163\\
1.07014028056112	3.13856734558333\\
1.07615230460922	3.1004405222847\\
1.08216432865731	3.06191240077686\\
1.08817635270541	3.023001286451\\
1.09418837675351	2.98372512343903\\
1.1002004008016	2.9441015394321\\
1.1062124248497	2.90414781302275\\
1.1122244488978	2.8638808379769\\
1.11823647294589	2.8233171343055\\
1.12424849699399	2.78247282128646\\
1.13026052104208	2.74136363001209\\
1.13627254509018	2.70000485907025\\
1.14228456913828	2.65841138848376\\
1.14829659318637	2.61659767911187\\
1.15430861723447	2.57457775753686\\
1.16032064128257	2.5323652083879\\
1.16633266533066	2.48997317144802\\
1.17234468937876	2.44741436057449\\
1.17835671342685	2.4047010427054\\
1.18436873747495	2.36184503167353\\
1.19038076152305	2.3188576973732\\
1.19639278557114	2.27574995622514\\
1.20240480961924	2.2325322967548\\
1.20841683366733	2.18921476361123\\
1.21442885771543	2.1458069569587\\
1.22044088176353	2.1023180618018\\
1.22645290581162	2.05875682650809\\
1.23246492985972	2.01513157190999\\
1.23847695390782	1.97145019963989\\
1.24448897795591	1.92772020329511\\
1.25050100200401	1.88394867262621\\
1.2565130260521	1.84014229538427\\
1.2625250501002	1.79630736830003\\
1.2685370741483	1.7524498033389\\
1.27454909819639	1.70857514600307\\
1.28056112224449	1.66468856554145\\
1.28657314629259	1.62079485680473\\
1.29258517034068	1.57689848285966\\
1.29859719438878	1.53300356372239\\
1.30460921843687	1.48911387587683\\
1.31062124248497	1.44523287742254\\
1.31663326653307	1.40136370419206\\
1.32264529058116	1.35750919008268\\
1.32865731462926	1.31367187719776\\
1.33466933867735	1.26985400704566\\
1.34068136272545	1.22605755117536\\
1.34669338677355	1.18228421849897\\
1.35270541082164	1.13853545519716\\
1.35871743486974	1.0948124523708\\
1.36472945891784	1.05111616200439\\
1.37074148296593	1.00744730731775\\
1.37675350701403	0.963806397463089\\
1.38276553106212	0.920193728314919\\
1.38877755511022	0.876609387085091\\
1.39478957915832	0.833053273956075\\
1.40080160320641	0.789525108496207\\
1.40681362725451	0.746024434672502\\
1.41282565130261	0.70255063270307\\
1.4188376753507	0.6591029297933\\
1.4248496993988	0.615680409802462\\
1.43086172344689	0.572282019228574\\
1.43687374749499	0.528906576147619\\
1.44288577154309	0.485552784518204\\
1.44889779559118	0.442219237734098\\
1.45490981963928	0.398904430997209\\
1.46092184368737	0.355606771902378\\
1.46693386773547	0.312324585230386\\
1.47294589178357	0.26905612241065\\
1.47895791583166	0.225799570993489\\
1.48496993987976	0.182553067506149\\
1.49098196392786	0.13931470096828\\
1.49699398797595	0.0960825206539812\\
1.50300601202405	0.0528545556473625\\
1.50901803607214	0.00962880999657847\\
1.51503006012024	-0.0335967202194294\\
1.52104208416834	-0.0768240635732969\\
1.52705410821643	-0.120055192879341\\
1.53306613226453	-0.163292066949407\\
1.53907815631263	-0.206536672164995\\
1.54509018036072	-0.249790925054075\\
1.55110220440882	-0.293056706859114\\
1.55711422845691	-0.336335847682666\\
1.56312625250501	-0.379630114076953\\
1.56913827655311	-0.42294120388731\\
1.5751503006012	-0.466270739061745\\
1.5811623246493	-0.509620252886514\\
1.58717434869739	-0.552991179942711\\
1.59318637274549	-0.596384852020547\\
1.59919839679359	-0.639802488378703\\
1.60521042084168	-0.68324518104441\\
1.61122244488978	-0.726713887613945\\
1.61723446893788	-0.770209427141175\\
1.62324649298597	-0.813732466828062\\
1.62925851703407	-0.857283512151616\\
1.63527054108216	-0.900862897578423\\
1.64128256513026	-0.944470779377193\\
1.64729458917836	-0.988107125179098\\
1.65330661322645	-1.03177170515368\\
1.65931863727455	-1.07546407816611\\
1.66533066132265	-1.11918358576321\\
1.67134268537074	-1.16292934374947\\
1.67735470941884	-1.20670023540999\\
1.68336673346693	-1.2504948929963\\
1.68937875751503	-1.29431168951781\\
1.69539078156313	-1.33814873389788\\
1.70140280561122	-1.382003856451\\
1.70741482965932	-1.42587461384935\\
1.71342685370741	-1.46975826080519\\
1.71943887775551	-1.51365174926919\\
1.72545090180361	-1.55755172593484\\
1.7314629258517	-1.60145449918986\\
1.7374749498998	-1.64535605347915\\
1.7434869739479	-1.68925204036057\\
1.74949899799599	-1.73313775251682\\
1.75551102204409	-1.77700812897929\\
1.76152304609218	-1.82085775070789\\
1.76753507014028	-1.86468080990295\\
1.77354709418838	-1.90847111783068\\
1.77955911823647	-1.95222210617234\\
1.78557114228457	-1.995926806456\\
1.79158316633267	-2.0395778421839\\
1.79759519038076	-2.08316742883958\\
1.80360721442886	-2.12668736758836\\
1.80961923847695	-2.17012902994893\\
1.81563126252505	-2.21348336677385\\
1.82164328657315	-2.25674089082875\\
1.82765531062124	-2.29989168850605\\
1.83366733466934	-2.34292540861037\\
1.83967935871743	-2.38583125061617\\
1.84569138276553	-2.42859796754802\\
1.85170340681363	-2.47121387411545\\
1.85771543086172	-2.5136668271634\\
1.86372745490982	-2.55594424685252\\
1.86973947895792	-2.59803311939631\\
1.87575150300601	-2.63991997467299\\
1.88176352705411	-2.68159090414137\\
1.8877755511022	-2.72303156053777\\
1.8937875751503	-2.76422718848785\\
1.8997995991984	-2.8051626018012\\
1.90581162324649	-2.84582218572568\\
1.91182364729459	-2.88618992425873\\
1.91783567134269	-2.926249392875\\
1.92384769539078	-2.96598378895523\\
1.92985971943888	-3.0053759503478\\
1.93587174348697	-3.0444083420942\\
1.94188376753507	-3.08306306460284\\
1.94789579158317	-3.12132190393757\\
1.95390781563126	-3.15916633662527\\
1.95991983967936	-3.19657755217662\\
1.96593186372745	-3.23353645409531\\
1.97194388777555	-3.27002369508221\\
1.97795591182365	-3.30601969302788\\
1.98396793587174	-3.34150464848647\\
1.98997995991984	-3.37645858475\\
1.99599198396794	-3.41086138873571\\
2.00200400801603	-3.44469282630541\\
2.00801603206413	-3.47793254400291\\
2.01402805611222	-3.5105601308406\\
2.02004008016032	-3.54255513732586\\
2.02605210420842	-3.5738970930376\\
2.03206412825651	-3.60456558252145\\
2.03807615230461	-3.63454025434191\\
2.04408817635271	-3.66380085114891\\
2.0501002004008	-3.69232725214133\\
2.0561122244489	-3.72009949394099\\
2.06212424849699	-3.74709782881809\\
2.06813627254509	-3.7733027723285\\
2.07414829659319	-3.79869512486101\\
2.08016032064128	-3.82325596746739\\
2.08617234468938	-3.8469667581387\\
2.09218436873747	-3.86980941301434\\
2.09819639278557	-3.89176624012138\\
2.10420841683367	-3.91282002547846\\
2.11022044088176	-3.9329540606746\\
2.11623246492986	-3.95215218230934\\
2.12224448897796	-3.97039882178793\\
2.12825651302605	-3.98767903990369\\
2.13426853707415	-4.00397855853948\\
2.14028056112224	-4.01928378640307\\
2.14629258517034	-4.03358185470667\\
2.15230460921844	-4.04686061658617\\
2.15831663326653	-4.05910873308204\\
2.16432865731463	-4.07031567970739\\
2.17034068136273	-4.08047175770381\\
2.17635270541082	-4.08956812123495\\
2.18236472945892	-4.09759681160228\\
2.18837675350701	-4.10455077981737\\
2.19438877755511	-4.11042388912086\\
2.20040080160321	-4.11521094506474\\
2.2064128256513	-4.11890767768113\\
2.2124248496994	-4.1215107826092\\
2.21843687374749	-4.12301792569987\\
2.22444889779559	-4.12342775189245\\
2.23046092184369	-4.1227398862073\\
2.23647294589178	-4.1209549045084\\
2.24248496993988	-4.11807438227704\\
2.24849699398798	-4.11410086337357\\
2.25450901803607	-4.10903784764128\\
2.26052104208417	-4.10288979098089\\
2.26653306613226	-4.09566210575227\\
2.27254509018036	-4.08736112288986\\
2.27855711422846	-4.07799408833507\\
2.28456913827655	-4.06756916038339\\
2.29058116232465	-4.05609535104244\\
2.29659318637275	-4.04358254770879\\
2.30260521042084	-4.0300414679798\\
2.30861723446894	-4.01548357864677\\
2.31462925851703	-3.99992117561024\\
2.32064128256513	-3.98336731288073\\
2.32665330661323	-3.96583573078852\\
2.33266533066132	-3.94734084413543\\
2.33867735470942	-3.9278977185461\\
2.34468937875751	-3.90752205702983\\
2.35070140280561	-3.88623011896063\\
2.35671342685371	-3.86403871873412\\
2.3627254509018	-3.8409651608107\\
2.3687374749499	-3.81702724197885\\
2.374749498998	-3.79224315888255\\
2.38076152304609	-3.76663149736095\\
2.38677354709419	-3.74021124462267\\
2.39278557114228	-3.71300164435544\\
2.39879759519038	-3.6850222503645\\
2.40480961923848	-3.65629284635708\\
2.41082164328657	-3.62683340736645\\
2.41683366733467	-3.5966640912284\\
2.42284569138277	-3.56580516249431\\
2.42885771543086	-3.53427697350948\\
2.43486973947896	-3.50209995922827\\
2.44088176352705	-3.46929457452534\\
2.44689378757515	-3.43588124172759\\
2.45290581162325	-3.40188034922404\\
2.45891783567134	-3.36731223382832\\
2.46492985971944	-3.33219707996584\\
2.47094188376753	-3.29655495141598\\
2.47695390781563	-3.26040578903776\\
2.48296593186373	-3.22376932882138\\
2.48897795591182	-3.1866650867887\\
2.49498997995992	-3.14911234889131\\
2.50100200400802	-3.1111301437089\\
2.50701402805611	-3.07273719815381\\
2.51302605210421	-3.03395197857517\\
2.5190380761523	-2.99479261344917\\
2.5250501002004	-2.95527688721767\\
2.5310621242485	-2.91542224976599\\
2.53707414829659	-2.87524577812399\\
2.54308617234469	-2.83476416766345\\
2.54909819639279	-2.79399376002971\\
2.55511022044088	-2.75295047812228\\
2.56112224448898	-2.71164980406364\\
2.56713426853707	-2.67010683259375\\
2.57314629258517	-2.62833622364232\\
2.57915831663327	-2.58635220630601\\
2.58517034068136	-2.54416857032326\\
2.59118236472946	-2.50179867687834\\
2.59719438877756	-2.45925545748322\\
2.60320641282565	-2.41655136116869\\
2.60921843687375	-2.37369841370062\\
2.61523046092184	-2.33070819998657\\
2.62124248496994	-2.28759184716964\\
2.62725450901804	-2.24436004946076\\
2.63326653306613	-2.20102306300442\\
2.63927855711423	-2.1575906940856\\
2.64529058116232	-2.11407231524858\\
2.65130260521042	-2.07047687290819\\
2.65731462925852	-2.02681289971224\\
2.66332665330661	-1.98308847553685\\
2.66933867735471	-1.93931128622466\\
2.67535070140281	-1.89548861731889\\
2.6813627254509	-1.85162733360143\\
2.687374749499	-1.80773391688914\\
2.69338677354709	-1.76381445963402\\
2.69939879759519	-1.7198746741957\\
2.70541082164329	-1.67591988791078\\
2.71142284569138	-1.63195508000419\\
2.71743486973948	-1.58798487379306\\
2.72344689378758	-1.54401353186219\\
2.72945891783567	-1.50004498808436\\
2.73547094188377	-1.45608285596791\\
2.74148296593186	-1.4121304127885\\
2.74749498997996	-1.36819063977961\\
2.75350701402806	-1.32426620331044\\
2.75951903807615	-1.28035949570966\\
2.76553106212425	-1.23647261013955\\
2.77154308617234	-1.19260736840386\\
2.77755511022044	-1.14876534356962\\
2.78356713426854	-1.10494784192827\\
2.78957915831663	-1.06115593845647\\
2.79559118236473	-1.01739045947491\\
2.80160320641283	-0.973652013711345\\
2.80761523046092	-0.929940998121727\\
2.81362725450902	-0.886257603545922\\
2.81963927855711	-0.842601818185641\\
2.82565130260521	-0.798973455101167\\
2.83166332665331	-0.755372141314066\\
2.8376753507014	-0.711797339763685\\
2.8436873747495	-0.66824835899645\\
2.8496993987976	-0.624724358604113\\
2.85571142284569	-0.581224350682803\\
2.86172344689379	-0.537747231736783\\
2.86773547094188	-0.494291769059114\\
2.87374749498998	-0.450856628613899\\
2.87975951903808	-0.407440311421265\\
2.88577154308617	-0.364041356257423\\
2.89178356713427	-0.320658096774441\\
2.89779559118236	-0.277288847670265\\
2.90380761523046	-0.233931842355685\\
2.90981963927856	-0.19058526375503\\
2.91583166332665	-0.147247241585029\\
2.92184368737475	-0.103915869733026\\
2.92785571142285	-0.0605892093188869\\
2.93386773547094	-0.0172653020986345\\
2.93987975951904	0.0260578236171702\\
2.94589178356713	0.0693821423284203\\
2.95190380761523	0.112709623138683\\
2.95791583166333	0.156042223267722\\
2.96392785571142	0.199381875042533\\
2.96993987975952	0.242730479306826\\
2.97595190380762	0.28608989647321\\
2.98196392785571	0.329461937481329\\
2.98797595190381	0.372848353816885\\
2.9939879759519	0.416250830922277\\
3	0.416250830922277\\
};
\addlegendentry{T=3}




\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> figures/FTT_trajectory_comparison.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.566in,
height=3.566in,
at={(.7in,0.481in)},
scale only axis,
xmin=-0.62,
xmax=0.62,
ymin=-0.12,
ymax=1.12,
axis background/.style={fill=white},
xlabel={$x$},
ylabel={$y$},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,at={(1.2,1.2)},anchor=north east}
]
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.00283101874399544	0\\
0.00566185631057202	3.20371695701411e-05\\
0.00849214501559034	9.63427479859342e-05\\
0.0113215092386873	0.000193141536525897\\
0.0141495655166374	0.000322651669661408\\
0.0169759226447238	0.000485084386308454\\
0.0198001817862113	0.000680643801423919\\
0.0226219365899949	0.000909526678236935\\
0.0254407733164961	0.00117192220141199\\
0.0282562709718641	0.00146801175144867\\
0.0310680014505259	0.00179796868062734\\
0.0338755296861243	0.00216195809081777\\
0.0366784138108698	0.0025601366134736\\
0.0394762053233126	0.00299265219213826\\
0.0422684492645411	0.00345964386779512\\
0.0450546844027711	0.00396124156739571\\
0.0478344434262997	0.00449756589590278\\
0.0506072531448017	0.00506872793219461\\
0.0533726346989003	0.00567482902917341\\
0.0561301037779253	0.00631596061842027\\
0.0588791708457806	0.00699220401974371\\
0.0616193413748143	0.00770363025596839\\
0.0643501160875746	0.00845029987331012\\
0.0670709912063114	0.00923226276767941\\
0.069781458710075	0.0100495580172556\\
0.0724810065992553	0.0109022137216756\\
0.0751691191673645	0.0117902468481673\\
0.0778452772798677	0.0127136630849591\\
0.0805089586598515	0.0136724567022947\\
0.0831596381802971	0.0146666104213697\\
0.0857967881627161	0.0156960952915047\\
0.0884198786818838	0.0167608705758606\\
0.091028377876391	0.0178608836459883\\
0.0936217522647233	0.0189960698855014\\
0.0961994670665631	0.0201663526031506\\
0.0987609865289977	0.0213716429555639\\
0.101305774257296	0.0226118398799086\\
0.103833293549897	0.0238868300367117\\
0.106343007737263	0.0251964877630687\\
0.108834380524212	0.0265406750364575\\
0.111306876335349	0.0279192414493506\\
0.113759960663202	0.029332024194809\\
0.116193100418644	0.0307788480632297\\
0.118605764283204	0.0322595254503926\\
0.120997423062829	0.0337738563769438\\
0.123367550042659	0.0353216285194252\\
0.125715621342379	0.0369026172529441\\
0.128041116271696	0.0385165857055629\\
0.1303435176855	0.0401632848244732\\
0.132622312338242	0.0418424534539832\\
0.13487699123706	0.0435538184253356\\
0.137107049993201	0.045297094658357\\
0.139311989171264	0.0470719852749121\\
0.141491314635807	0.0488781817241211\\
0.143644537894839	0.0507153639192733\\
0.145771176439751	0.0525832003863523\\
0.147870754081201	0.05448134842406\\
0.149942801280509	0.0564094542752146\\
0.15198685547611	0.0583671533093749\\
0.1540024614046	0.0603540702165185\\
0.15598917141596	0.0623698192115817\\
0.157946545782497	0.0644140042496552\\
0.159874153001097	0.0664862192516029\\
0.161771570088363	0.0685860483398513\\
0.163638382868243	0.0707130660840867\\
0.165474186251746	0.0728668377565708\\
0.167278584508379	0.0750469195967672\\
0.169051191528921	0.0772528590849595\\
0.170791631079204	0.0794841952245223\\
0.172499537044542	0.0817404588324943\\
0.174174553664516	0.0840211728380846\\
0.175816335757786	0.0863258525887226\\
0.177424548936647	0.0886540061632596\\
0.178998869811086	0.0910051346919191\\
0.180538986182059	0.0933787326825646\\
0.182044597223777	0.0957742883528657\\
0.183515413654792	0.0981912839679175\\
0.184951157897681	0.100629196182865\\
0.186351564227174	0.103087496390077\\
0.187716378906563	0.105565651070409\\
0.189045360312283	0.108063122148096\\
0.190338279046537	0.110579367348789\\
0.191594918037904	0.113113840560265\\
0.192815072629841	0.11566599219535\\
0.193998550657065	0.118235269556546\\
0.195145172509774	0.120821117201923\\
0.196254771185723	0.12342297731178\\
0.197327192330164	0.126040290055593\\
0.198362294263702	0.128672493958802\\
0.199359947998133	0.131319026268958\\
0.200320037240335	0.133979323320766\\
0.201242458384331	0.136652820899577\\
0.202127120491637	0.139338954602888\\
0.202973945260044	0.14203716019939\\
0.203782866980987	0.144746873985162\\
0.204553832485693	0.147467533136575\\
0.205286801080281	0.150198576059494\\
0.205981744470053	0.152939442734391\\
0.206638646673178	0.155689575056975\\
0.207257503924031	0.158448417173975\\
0.207838324566437	0.161215415813701\\
0.208381128937083	0.163990020611057\\
0.208885949239397	0.166771684426662\\
0.209352829408177	0.169559863659761\\
0.209781824965278	0.172354018554643\\
0.210173002866681	0.175153613500254\\
0.210526441341257	0.177958117322768\\
0.210842229721574	0.180767003570837\\
0.211120468267079	0.183579750793291\\
0.211361267980001	0.18639584280908\\
0.211564750414341	0.189214768969247\\
0.211731047478304	0.192036024410747\\
0.211860301230519	0.19485911030194\\
0.211952663670447	0.197683534079613\\
0.212008296523309	0.200508809677407\\
0.212027371019935	0.203334457745503\\
0.212010067671885	0.206160005861494\\
0.211956576042217	0.208984988732345\\
0.211867094512286	0.211808948387373\\
0.211741830044918	0.214631434362201\\
0.211580997944348	0.217452003873643\\
0.21138482161327	0.220270221985504\\
0.21115353230737	0.223085661765285\\
0.210887368887688	0.225897904431807\\
0.210586577571163	0.228706539493768\\
0.210251411679707	0.231511164879287\\
0.209882131388152	0.234311387056459\\
0.209479003471383	0.237106821145003\\
0.209042301051012	0.239897091019079\\
0.208572303341881	0.24268182940135\\
0.208069295398728	0.245460677948387\\
0.207533567863305	0.248233287327537\\
0.206965416712241	0.250999317285371\\
0.206365143005943	0.253758436707828\\
0.205733052638797	0.256510323672214\\
0.205069456090955	0.259254665491179\\
0.204374668181936	0.261991158748847\\
0.203649007826314	0.264719509329247\\
0.202892797791718	0.267439432437227\\
0.202106364459362	0.270150652612005\\
0.201290037587338	0.272852903733568\\
0.200444150076863	0.275545929022076\\
0.199569037741683	0.278229481030483\\
0.19866503908082	0.280903321630556\\
0.19773249505483	0.283567221992495\\
0.196771748865744	0.286220962558369\\
0.195783145740837	0.288864333009542\\
0.194767032720384	0.291497132228329\\
0.193723758449518	0.294119168254067\\
0.192653672974331	0.296730258233821\\
0.191557127542321	0.299330228367934\\
0.190434474407296	0.301918913850632\\
0.18928606663883	0.304496158805883\\
0.188112257936351	0.307061816218739\\
0.186913402447948	0.309615747862359\\
0.185689854593955	0.312157824220919\\
0.184441968895378	0.314687924408633\\
0.183170099807212	0.317205936085056\\
0.181874601556697	0.31971175536691\\
0.180555827986539	0.32220528673661\\
0.179214132403133	0.324686442947689\\
0.177849867429802	0.327155144927323\\
0.176463384865064	0.329611321676147\\
0.175055035545939	0.33205491016555\\
0.173625169216284	0.334485855232628\\
0.172174134400169	0.336904109472979\\
0.17070227828026	0.339309633131522\\
0.169209946581197	0.341702393991502\\
0.167697483457958	0.344082367261859\\
0.166165231389149	0.346449535463125\\
0.16461353107522	0.348803888311994\\
0.163042721341537	0.351145422604748\\
0.161453139046296	0.353474142099658\\
0.1598451189932	0.355790057398527\\
0.15821899384888	0.358093185827514\\
0.156575094064978	0.36038355131736\\
0.15491374780485	0.362661184283172\\
0.153235280874821	0.364926121503868\\
0.151540016659933	0.367178406001418\\
0.149828276064104	0.369418086919994\\
0.148100377454657	0.371645219405144\\
0.146356636611112	0.373859864483095\\
0.144597366678201	0.37606208894028\\
0.142822878123004	0.378251965203203\\
0.141033478696146	0.380429571218721\\
0.13922947339697	0.382594990334834\\
0.137411164442606	0.38474831118207\\
0.135578851240858	0.386889627555547\\
0.133732830366823	0.389019038297774\\
0.131873395543173	0.39113664718227\\
0.130000837623992	0.393242562798069\\
0.128115444582115	0.395336898435166\\
0.126217501499864	0.397419771970965\\
0.124307290563106	0.399491305757775\\
0.122385091058551	0.401551626511415\\
0.120451179374203	0.403600865200965\\
0.118505829002882	0.4056391569397\\
0.116549310548736	0.407666640877258\\
0.114581891736665	0.409683460093057\\
0.112603837424559	0.411689761491013\\
0.110615409618295	0.413685695695565\\
0.108616867489386	0.415671416949044\\
0.106608467395223	0.417647083010399\\
0.104590462901822	0.419612855055299\\
0.102563104809002	0.421568897577623\\
0.100526641177916	0.423515378292354\\
0.0984813173608558	0.425452468039872\\
0.0964273760332662	0.427380340691672\\
0.0943650572278864	0.429299173057483\\
0.0922945983709464	0.431209144793813\\
0.0902162343203551	0.433110438313901\\
0.0881301974058048	0.435003238699071\\
0.0860367174707248	0.436887733611491\\
0.0839360219160144	0.438764113208318\\
0.0818283357454946	0.440632570057217\\
0.0797138816130152	0.442493299053241\\
0.0775928798711475	0.444346497337063\\
0.0754655486214024	0.446192364214526\\
0.0733321037659146	0.44803110107751\\
0.0711927590605345	0.449862911326085\\
0.0690477261692731	0.451688000291913\\
0.0668972147200319	0.453506575162905\\
0.0647414323615715	0.455318844909077\\
0.0625805848216649	0.457125020209597\\
0.0604148759663774	0.45892531338098\\
0.0582445078604231	0.460719938306411\\
0.0560696808285477	0.462509110366156\\
0.0538905935178917	0.464293046369033\\
0.0517074429612811	0.466071964484902\\
0.049520424641395	0.467846084178154\\
0.0473297325557711	0.469615626142143\\
0.0451355592826002	0.471380812234541\\
0.0429380960472657	0.473141865413562\\
0.0407375327895855	0.47489900967503\\
0.0385340582317154	0.476652469990243\\
0.0363278599466694	0.478402472244593\\
0.0341191244274118	0.480149243176907\\
0.0319080371564896	0.481893010319468\\
0.0296947826761694	0.483634001938652\\
0.0274795446590276	0.485372446976166\\
0.0252625059789645	0.487108574990828\\
0.0230438487826022	0.488842616100854\\
0.020823754561026	0.4905748009266\\
0.0186024042218451	0.492305360533717\\
0.0163799781615227	0.494034526376673\\
0.0141566563379435	0.495762530242601\\
0.0119326183431922	0.497489604195427\\
0.00970804347650433	0.499215980520217\\
0.00748311081732964	0.500941891667733\\
0.00525799929854099	0.502667570199099\\
0.00303288777975287	0.50439324873052\\
0.00080795512055213	0.506119159878129\\
-0.00141661974627325	0.50784553620286\\
-0.00364065774144845	0.509572610155203\\
-0.00586397956601422	0.51130061401987\\
-0.00808640562824304	0.513029779860329\\
-0.0103077559706905	0.514760339463162\\
-0.0125278501974189	0.516492524282185\\
-0.0147465074014217	0.518226565382296\\
-0.0169635460922927	0.519962693382996\\
-0.0191787841241751	0.521701138401549\\
-0.0213920386240163	0.523442129995724\\
-0.0236031259201699	0.525185897106077\\
-0.0258118614713841	0.526932667997737\\
-0.0280180597962125	0.528682670201642\\
-0.0302215344028849	0.530436130455189\\
-0.0324220977196755	0.532193274642246\\
-0.0346195610258072	0.533954327732497\\
-0.0368137343829338	0.535719513720062\\
-0.0390044265672397	0.537489055561366\\
-0.0411914450021987	0.539263175112202\\
-0.043374595692037	0.541042093063964\\
-0.0455536831559418	0.542826028878999\\
-0.0477285103630566	0.544615200725047\\
-0.0498988786683137	0.546409825408722\\
-0.0520645877491466	0.548210118308011\\
-0.054225435543132	0.550016293303749\\
-0.0563812181866084	0.551828562710029\\
-0.0585317299543206	0.553647137203528\\
-0.0606767632001417	0.555472225751708\\
-0.0628161082989234	0.557304035539861\\
-0.0649495535895304	0.559142771896973\\
-0.0670768853191113	0.560988638220376\\
-0.0691978875886579	0.562841835899166\\
-0.0713123422999175	0.564702564236352\\
-0.0734200291037089	0.566571020369725\\
-0.0755207253497056	0.568447399191416\\
-0.0776142060377459	0.57033189326613\\
-0.0797002437707325	0.572224692748028\\
-0.0817786087091822	0.574125985296257\\
-0.0838490685274937	0.576035955989097\\
-0.0859113883719964	0.577954787236718\\
-0.0879653308208481	0.579882658692549\\
-0.0900106558458514	0.581819747163226\\
-0.0920471207762566	0.583766226517147\\
-0.0940744802646235	0.585722267591596\\
-0.0960924862548122	0.587688038098464\\
-0.0981008879521782	0.589663702528552\\
-0.100099431796045	0.591649422054469\\
-0.102087861434528	0.593645354432132\\
-0.10406591770179	0.595651653900868\\
-0.106033338597802	0.597668471082154\\
-0.107989859270692	0.599695952876984\\
-0.109935212001754	0.601734242361913\\
-0.111869126193205	0.603783478683767\\
-0.113791328358766	0.60584379695308\\
-0.115701542117156	0.607915328136262\\
-0.117599488188562	0.609998198946547\\
-0.119484884394193	0.612092531733749\\
-0.121357445658984	0.614198444372872\\
-0.123216884017535	0.616316050151621\\
-0.125062908623375	0.618445457656853\\
-0.126895225761629	0.620586770660038\\
-0.128713538865168	0.622740088001763\\
-0.130517548534338	0.624905503475368\\
-0.132306952560332	0.627083105709756\\
-0.134081445952306	0.629272978051462\\
-0.135840720968307	0.631475198446046\\
-0.137584467150097	0.633689839318896\\
-0.139312371361953	0.63591696745552\\
-0.14102411783353	0.638156643881417\\
-0.142719388206844	0.64040892374162\\
-0.144397861587467	0.642673856180006\\
-0.146059214600011	0.644951484218479\\
-0.147703121447945	0.64724184463613\\
-0.149329253977857	0.64954496784849\\
-0.150937281748184	0.651860877786988\\
-0.152526872102509	0.654189591778735\\
-0.154097690247465	0.656531120426775\\
-0.155649399335318	0.658885467490905\\
-0.157181660551267	0.661252629769237\\
-0.158694133205539	0.663632596980608\\
-0.160186474830295	0.666025351648012\\
-0.161658341281414	0.668430868983185\\
-0.163109386845187	0.67084911677251\\
-0.164539264349948	0.673280055264391\\
-0.165947625282684	0.675723637058275\\
-0.167334119910636	0.678179806995476\\
-0.168698397407922	0.68064850205198\\
-0.170040105987178	0.683129651233408\\
-0.171358893036249	0.685623175472314\\
-0.172654405259898	0.688128987528016\\
-0.17392628882656	0.690646991889121\\
-0.175174189520105	0.693177084678965\\
-0.176397752896598	0.695719153564143\\
-0.177596624446032	0.698273077666337\\
-0.178770449758991	0.700838727477632\\
-0.17991887469821	0.703415964779537\\
-0.18104154557497	0.706004642565903\\
-0.182138109330279	0.708604604969948\\
-0.183208213720761	0.7112156871956\\
-0.184251507509185	0.713837715453365\\
-0.185267640659542	0.716470506900936\\
-0.186256264536576	0.719113869588737\\
-0.18721703210967	0.72176760241063\\
-0.188149598160958	0.724431495059993\\
-0.189053619497559	0.727105327991366\\
-0.189928755167782	0.729788872387887\\
-0.190774666681167	0.732481890134713\\
-0.191591018232202	0.735184133798643\\
-0.192377476927561	0.737895346614135\\
-0.193133713016676	0.740615262475916\\
-0.193859400125468	0.743343605938386\\
-0.194554215493035	0.746080092222002\\
-0.195217840211099	0.748824427226828\\
-0.195849959465982	0.751576307553436\\
-0.196450262782906	0.75433542053133\\
-0.197018444272362	0.757101444255059\\
-0.197554202878307	0.75987404762819\\
-0.198057242627942	0.762652890415285\\
-0.198527272882789	0.765437623302037\\
-0.19896400859081	0.768227887963698\\
-0.199367170539268	0.771023317141927\\
-0.199736485608048	0.773823534730188\\
-0.200071687023127	0.77662815586779\\
-0.200372514609891	0.779436787042677\\
-0.200638715045978	0.782249026203064\\
-0.200870042113319	0.785064462877969\\
-0.201066256949048	0.787882678306728\\
-0.201227128294943	0.790703245577535\\
-0.201352432745045	0.793525729775041\\
-0.201441954991123	0.796349688137028\\
-0.201495488065602	0.799174670220192\\
-0.201512833581622	0.802000218074994\\
-0.201493801969846	0.804825866429591\\
-0.201438212711664	0.807651142882786\\
-0.201345894568407	0.810475568105959\\
-0.201216685806228	0.813298656053906\\
-0.201050434416244	0.816119914184503\\
-0.200846998329608	0.818938843687091\\
-0.200606245627097	0.821754939719475\\
-0.200328054742894	0.824567691653381\\
-0.200012314662153	0.827376583328252\\
-0.199658925112019	0.83018109331318\\
-0.199267796745723	0.832980695176819\\
-0.198838851319405	0.835774857765055\\
-0.198372021861322	0.838563045486223\\
-0.197867252833083	0.841344718603647\\
-0.197324500282598	0.844119333535219\\
-0.196743731988401	0.846886343159786\\
-0.19612492759503	0.849645197130034\\
-0.195468078739171	0.852395342191577\\
-0.194773189166256	0.855136222507936\\
-0.194040274837237	0.85786727999108\\
-0.193269364025275	0.860587954637171\\
-0.192460497402062	0.86329768486717\\
-0.191613728113571	0.865995907871924\\
-0.190729121844963	0.868682059961341\\
-0.189806756874473	0.871355576917269\\
-0.188846724116069	0.874015894349661\\
-0.187849127150694	0.876662448055611\\
-0.186814082245945	0.879294674380822\\
-0.185741718364046	0.881912010583084\\
-0.18463217715798	0.884513895197302\\
-0.183485612955692	0.887099768401619\\
-0.182302192732257	0.889669072384186\\
-0.181082096069982	0.892221251710103\\
-0.179825515106359	0.89475575368806\\
-0.178532654469882	0.897272028736214\\
-0.177203731203703	0.899769530746818\\
-0.175838974677159	0.90224771744913\\
-0.174438626485207	0.904706050770119\\
-0.173002940335829	0.907143997192502\\
-0.171532181925496	0.909561028109622\\
-0.170026628802791	0.911956620176719\\
-0.168486570220324	0.914330255658101\\
-0.166912306975074	0.916681422769774\\
-0.165304151237353	0.919009616017063\\
-0.163662426368549	0.921314336526786\\
-0.161987466727883	0.923595092373529\\
-0.160279617468397	0.925851398899606\\
-0.158539234322425	0.928082779028271\\
-0.156766683376818	0.930288763569784\\
-0.154962340838196	0.932468891519924\\
-0.153126592788549	0.934622710350585\\
-0.151259834931492	0.93674977629206\\
-0.149362472329515	0.938849654606679\\
-0.147434919132584	0.940921919853462\\
-0.145477598298447	0.942966156143448\\
-0.14349094130504	0.944981957385417\\
-0.141475387855371	0.946968927521704\\
-0.139431385575297	0.948926680753843\\
-0.137359389704603	0.950854841757788\\
-0.135259862781806	0.952753045888477\\
-0.133133274323125	0.954620939373542\\
-0.130980100496052	0.956458179495959\\
-0.128800823787974	0.958264434765477\\
-0.126595932670302	0.96003938507867\\
-0.12436592125856	0.961782721867494\\
-0.122111288968903	0.96349414823623\\
-0.119832540171526	0.965173379086731\\
-0.11753018384143	0.96682014123191\\
-0.115204733207007	0.968434173497419\\
-0.112856705396923	0.970015226811501\\
-0.110486621085746	0.971563064283006\\
-0.108095004138793	0.973077461267596\\
-0.105682381256656	0.974558205422165\\
-0.103249281619847	0.976005096747543\\
-0.100796236534023	0.977417947619557\\
-0.0983237790762234	0.978796582808538\\
-0.0958324437425658	0.980140839487404\\
-0.0933227660978085	0.981450567228431\\
-0.0907952824272139	0.98272562798888\\
-0.0882505293911087	0.983965896085637\\
-0.0856890436825432	0.985171258159052\\
-0.0831113616884325	0.986341613126176\\
-0.0805180191545556	0.987476872123604\\
-0.0779095508547702	0.988576958440165\\
-0.0752864902647957	0.989641807439682\\
-0.0726493692408963	0.990671366474071\\
-0.0699987177037858	0.991665594787039\\
-0.0673350633280609	0.992624463408649\\
-0.0646589312374553	0.993547955041062\\
-0.0619708437061916	0.994436063935722\\
-0.05927131986669	0.995288795762312\\
-0.0565608754238844	0.996106167469789\\
-0.0538400223763722	0.996888207139806\\
-0.0511092687446138	0.997634953832863\\
-0.0483691183063817	0.998346457427504\\
-0.0456200703396397	0.999022778452912\\
-0.0428626193730201	0.999663987915217\\
-0.0400972549440511	1.00027016711788\\
-0.0373244613652683	1.00084140747652\\
-0.0345447174983276	1.0013778103284\\
-0.0317584965362285	1.00187948673718\\
-0.0289662657937318	1.00234655729296\\
-0.0261684865060476	1.00277915190824\\
-0.0233656136358521	1.00317740960991\\
-0.020558095688677	1.00354147832786\\
-0.0177463745367008	1.00387151468025\\
-0.0149308852509597	1.00416768375608\\
-0.0121120559419803	1.00443015889516\\
-0.00929030760882325	1.00465912146592\\
-0.00646605399651431	1.00485476064135\\
-0.00363970146182842	1.00501727317341\\
-0.000811648847379334	1.0051468631662\\
0.00201771263604331	1.00524374184816\\
0.00484799951896122	1.00530812734368\\
0.00767883617459461	1.00534024444435\\
};
\addlegendentry{Optimal}

\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0156976298823283	0.00049331789293211\\
0.0313333083910761	0.00197132467138053\\
0.0468453286464312	0.00442818731782782\\
0.0621724717912137	0.00785420971784223\\
0.0772542485937368	0.0122358709262116\\
0.0920311381711695	0.0175558785279371\\
0.106444822891268	0.0237932368834951\\
0.120438418525429	0.0309233299890341\\
0.133956698744749	0.0389180186244962\\
0.146946313073118	0.0477457514062631\\
0.159355997437172	0.0573716893060527\\
0.171136776482172	0.0677578431446471\\
0.182242156855353	0.0788632235178278\\
0.192628310693947	0.0906440025628276\\
0.202254248593737	0.103053686926882\\
0.211081981375504	0.116043301255251\\
0.219076670010966	0.129561581474571\\
0.226206763116505	0.143555177108732\\
0.232444121472063	0.15796886182883\\
0.237764129073788	0.172745751406263\\
0.242145790282158	0.187827528208786\\
0.245571812682172	0.203154671353569\\
0.248028675328619	0.218666691608924\\
0.249506682107068	0.234302370117672\\
0.25	0.25\\
0.249506682107068	0.265697629882328\\
0.248028675328619	0.281333308391076\\
0.245571812682172	0.296845328646431\\
0.242145790282158	0.312172471791214\\
0.237764129073788	0.327254248593737\\
0.232444121472063	0.342031138171169\\
0.226206763116505	0.356444822891268\\
0.219076670010966	0.370438418525429\\
0.211081981375504	0.383956698744749\\
0.202254248593737	0.396946313073118\\
0.192628310693947	0.409355997437172\\
0.182242156855353	0.421136776482172\\
0.171136776482172	0.432242156855353\\
0.159355997437172	0.442628310693947\\
0.146946313073118	0.452254248593737\\
0.133956698744749	0.461081981375504\\
0.120438418525429	0.469076670010966\\
0.106444822891268	0.476206763116505\\
0.0920311381711695	0.482444121472063\\
0.0772542485937369	0.487764129073788\\
0.0621724717912138	0.492145790282158\\
0.0468453286464311	0.495571812682172\\
0.0313333083910761	0.498028675328619\\
0.0156976298823284	0.499506682107068\\
3.06161699786838e-17	0.5\\
-0.0156976298823283	0.500493317892932\\
-0.0313333083910761	0.501971324671381\\
-0.0468453286464312	0.504428187317828\\
-0.0621724717912136	0.507854209717842\\
-0.0772542485937368	0.512235870926212\\
-0.0920311381711695	0.517555878527937\\
-0.106444822891268	0.523793236883495\\
-0.120438418525429	0.530923329989034\\
-0.133956698744749	0.538918018624496\\
-0.146946313073118	0.547745751406263\\
-0.159355997437172	0.557371689306053\\
-0.171136776482172	0.567757843144647\\
-0.182242156855353	0.578863223517828\\
-0.192628310693947	0.590644002562828\\
-0.202254248593737	0.603053686926882\\
-0.211081981375504	0.616043301255251\\
-0.219076670010966	0.629561581474571\\
-0.226206763116505	0.643555177108732\\
-0.232444121472063	0.657968861828831\\
-0.237764129073788	0.672745751406263\\
-0.242145790282158	0.687827528208786\\
-0.245571812682172	0.703154671353569\\
-0.248028675328619	0.718666691608924\\
-0.249506682107068	0.734302370117672\\
-0.25	0.75\\
-0.249506682107068	0.765697629882328\\
-0.248028675328619	0.781333308391076\\
-0.245571812682172	0.796845328646431\\
-0.242145790282158	0.812172471791214\\
-0.237764129073788	0.827254248593737\\
-0.232444121472063	0.842031138171169\\
-0.226206763116505	0.856444822891268\\
-0.219076670010966	0.870438418525429\\
-0.211081981375504	0.883956698744749\\
-0.202254248593737	0.896946313073118\\
-0.192628310693947	0.909355997437172\\
-0.182242156855353	0.921136776482172\\
-0.171136776482172	0.932242156855353\\
-0.159355997437172	0.942628310693947\\
-0.146946313073118	0.952254248593737\\
-0.133956698744749	0.961081981375504\\
-0.120438418525429	0.969076670010966\\
-0.106444822891268	0.976206763116505\\
-0.0920311381711695	0.982444121472063\\
-0.0772542485937369	0.987764129073788\\
-0.0621724717912138	0.992145790282158\\
-0.0468453286464312	0.995571812682172\\
-0.0313333083910762	0.998028675328619\\
-0.0156976298823283	0.999506682107068\\
-6.12323399573677e-17	1\\
};
\addlegendentry{Heuristic}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.00240480961923848	0\\
0.00480903912904162	5.28182636370394e-05\\
0.00721153881514937	0.000158196454141928\\
0.00961117542601282	0.000315846194343716\\
0.012006833076933	0.000525449926108107\\
0.0143974141073467	0.000786661797599848\\
0.0167818398905578	0.00109910857569164\\
0.0191590515953734	0.00146239058084706\\
0.0215280108992598	0.00187608264181985\\
0.0238877006527887	0.0023397350675362\\
0.0262371254952901	0.00285287463355982\\
0.0285753124217745	0.00341500558058164\\
0.0309013113013221	0.00402561062242529\\
0.0332141953472735	0.00468415196111679\\
0.035513061539676	0.00539007230663075\\
0.0377970310005663	0.00614279589899555\\
0.0400652493227761	0.00694172953051548\\
0.0423168868530585	0.00778626356594891\\
0.0445511389304273	0.00867577295856679\\
0.046767226080694	0.0096096182601047\\
0.048964394168273	0.0105871466227145\\
0.0511419145063967	0.0116076927911163\\
0.0532990839269576	0.0126705800832496\\
0.0554352248112513	0.0137751213578206\\
0.0575496850829502	0.0149206199672432\\
0.0596418381646867	0.0161063706945726\\
0.0617110828996634	0.01733166067313\\
0.0637568434397407	0.0185957702876194\\
0.0657785691014824	0.0198979740556361\\
0.0677757341916583	0.0212375414885654\\
0.0697478378037171	0.0226137379309698\\
0.0716944035867556	0.0240258253776548\\
0.0736149794885082	0.0254730632677024\\
0.0755091374738838	0.0269547092548463\\
0.0773764732205685	0.0284700199536588\\
0.0792166057931998	0.030018251661099\\
0.0810291772976061	0.0315986610530592\\
0.0828138525165811	0.033210505855625\\
0.0845703185286442	0.034853045490839\\
0.086298284311206	0.0365255416968369\\
0.0879974803295344	0.0382272591222866\\
0.0896676581128778	0.0399574658951343\\
0.0913085898190722	0.0417154341657205\\
0.0929200677889187	0.043500440624387\\
0.0945019040915797	0.0453117669937544\\
0.0960539300622014	0.0471487004958981\\
0.0975759958329277	0.0490105342947011\\
0.099067969858428	0.0508965679137053\\
0.100529738437016	0.0528061076298242\\
0.101961205228391	0.054738466843317\\
0.103362290768996	0.0566929664244606\\
0.104732931985919	0.0586689350373827\\
0.106073081710255	0.0606657094415521\\
0.107382708190755	0.0626826347714427\\
0.108661794608592	0.0647190647949118\\
0.109910338593979	0.0667743621508521\\
0.111128351745373	0.0688478985666921\\
0.112315859151922	0.0709390550563342\\
0.113472898919801	0.0730472220991298\\
0.114599521702997	0.075171799800501\\
0.115695790239118	0.0773121980348245\\
0.116761778890695	0.0794678365711959\\
0.117797573192482	0.0816381451826997\\
0.118803269405141	0.0838225637398049\\
0.119778974075731	0.0860205422885107\\
0.12072480360534	0.0882315411138613\\
0.121640883824185	0.090455030789444\\
0.122527349574466	0.0926904922134818\\
0.123384344301228	0.0949374166321226\\
0.124212019651455	0.0971953056505216\\
0.125010535081598	0.099463671232302\\
0.125780057473688	0.10174203568797\\
0.126520760760199	0.104029931652855\\
0.127232825557754	0.106326902055116\\
0.127916438809784	0.10863250007438\\
0.128571793438196	0.110946289091512\\
0.129199088004113	0.113267842630061\\
0.129798526377695	0.11559674428987\\
0.130370317417075	0.117932587673333\\
0.13091467465638	0.120274976304794\\
0.131431816002824	0.122623523543531\\
0.131921963442835	0.124977852490775\\
0.132385342757153	0.127337595891199\\
0.132822183244843	0.129702396029286\\
0.133232717456133	0.132071904620987\\
0.133617180933992	0.134445782701044\\
0.133975811964355	0.13682370050636\\
0.134308851334862	0.139205337355772\\
0.134616542102019	0.141590381526555\\
0.134899129366641	0.143978530128015\\
0.135156860057437	0.146369488972455\\
0.13538998272262	0.148762972443833\\
0.135598747329367	0.151158703364398\\
0.13578340507101	0.153556412859569\\
0.135944208181781	0.155955840221326\\
0.136081409758963	0.158356732770359\\
0.136195263592293	0.160758845717207\\
0.136286024000436	0.163161942022622\\
0.136353945674386	0.165565792257347\\
0.136399283527614	0.167970174461541\\
0.136422292552802	0.170374874004009\\
0.136423227684992	0.17277968344143\\
0.136402343670983	0.175184402377759\\
0.136359894944814	0.177588837323943\\
0.136296135509147	0.179992801558108\\
0.136211318822413	0.182396114986363\\
0.136105697691526	0.184798604004339\\
0.135979524170017	0.187200101359584\\
0.135833049461423	0.189600446014946\\
0.135666523827763	0.191999483013018\\
0.135480196502955	0.194397063341768\\
0.135274315611	0.196793043801436\\
0.135049128088792	0.199187286872768\\
0.134804879613394	0.201579660586687\\
0.134541814533634	0.203970038395443\\
0.134260175805874	0.206358299045332\\
0.133960204933796	0.208744326451018\\
0.13364214191209	0.211128009571528\\
0.133306225173868	0.213509242287951\\
0.132952691541705	0.215887923282896\\
0.13258177618215	0.218263955921735\\
0.132193712563582	0.220637248135671\\
0.131788732417294	0.223007712306649\\
0.131367065701666	0.225375265154151\\
0.130928940569322	0.227739827623867\\
0.130474583337142	0.23010132477829\\
0.130004218459018	0.232459685689222\\
0.129518068501247	0.234814843332213\\
0.129016354120446	0.237166734482943\\
0.128499294043889	0.239515299615532\\
0.127967105052161	0.241860482802804\\
0.127420001964033	0.244202231618485\\
0.126858197623458	0.246540497041334\\
0.126281902888597	0.248875233361212\\
0.125691326622788	0.251206398087061\\
0.125086675687358	0.253533951856808\\
0.124468154936217	0.255857858349159\\
0.123835967212122	0.258178084197279\\
0.123190313344562	0.260494598904353\\
0.122531392149162	0.262807374760988\\
0.121859400428551	0.265116386764467\\
0.121174532974608	0.267421612539811\\
0.120476982572033	0.269723032262645\\
0.119766940003162	0.272020628583841\\
0.119044594053968	0.274314386555918\\
0.11831013152119	0.276604293561176\\
0.117563737220524	0.27889033924154\\
0.116805593995823	0.281172515430099\\
0.116035882729252	0.283450816084291\\
0.115254782352337	0.285725237220749\\
0.114462469857875	0.28799577685174\\
0.11365912031263	0.290262434923205\\
0.112844906870796	0.292525213254354\\
0.112020000788159	0.294784115478801\\
0.111184571436931	0.297039146987204\\
0.110338786321204	0.299290314871391\\
0.109482811092993	0.301537627869945\\
0.108616809568818	0.303781096315212\\
0.107740943746808	0.306020732081719\\
0.106855373824266	0.308256548535964\\
0.105960258215688	0.310488560487558\\
0.105055753571186	0.312716784141696\\
0.104142014795293	0.31494123705291\\
0.103219195066115	0.317161938080114\\
0.102287445854813	0.319378907342873\\
0.101346916945374	0.321592166178909\\
0.100397756454658	0.323801737102786\\
0.0994401108526906	0.326007643765774\\
0.0984741249831808	0.328209910916846\\
0.0974999420842396	0.330408564364798\\
0.0965177038092827	0.332603630941463\\
0.0955275502480944	0.334795138465988\\
0.0945296199480353	0.336983115710158\\
0.0935240499353758	0.339167592364742\\
0.0925109757367394	0.341348599006831\\
0.0914905314006385	0.343526167068156\\
0.0904628495190885	0.345700328804347\\
0.0894280612492872	0.347871117265129\\
0.0883862963353428	0.350038566265418\\
0.0873376831300415	0.352202710357305\\
0.0862823486166409	0.354363584802896\\
0.0852204184306775	0.356521225547998\\
0.0841520168817796	0.358675669196621\\
0.0830772669754736	0.360826952986287\\
0.0819962904349766	0.362975114764104\\
0.0809092077229642	0.365120192963617\\
0.0798161380633083	0.367262226582383\\
0.0787171994627743	0.369401255160275\\
0.0776125087326729	0.371537318758487\\
0.0765021815104598	0.373670457939224\\
0.0753863322812754	0.375800713746049\\
0.0742650743994217	0.377928127684887\\
0.073138520109769	0.380052741705656\\
0.072006780569089	0.382174598184507\\
0.0708699658673095	0.384293739906667\\
0.0697281850486874	0.386410210049856\\
0.0685815461328954	0.388524052168268\\
0.0674301561360204	0.390635310177105\\
0.0662741210914702	0.392744028337636\\
0.0651135460707857	0.394850251242778\\
0.0639485352043581	0.396954023803177\\
0.0627791917020464	0.399055391233776\\
0.0616056178736965	0.401154399040859\\
0.060427915149559	0.403251093009549\\
0.0592461841006041	0.405345519191757\\
0.0580605244587354	0.407437723894559\\
0.0568710351368987	0.409527753668992\\
0.0556778142490879	0.41161565529926\\
0.0544809591302469	0.413701475792324\\
0.0532805663560677	0.415785262367883\\
0.0520767317626853	0.417867062448716\\
0.050869550466269	0.419946923651384\\
0.049659116882512	0.422024893777275\\
0.048445524746019	0.424101020803983\\
0.0472288671295937	0.426175352877007\\
0.046009236463426	0.428247938301766\\
0.0447867245541821	0.430318825535909\\
0.0435614226039972	0.432388063181917\\
0.0423334212293727	0.43445569997998\\
0.0411028104799813	0.436521784801149\\
0.0398696798573778	0.438586366640742\\
0.0386341183336228	0.440649494612003\\
0.0373962143698165	0.442711217939992\\
0.0361560559345477	0.444771585955715\\
0.0349137305222591	0.446830648090465\\
0.0336693251715308	0.448888453870383\\
0.0324229264832857	0.450945052911208\\
0.0311746206389176	0.453000494913235\\
0.029924493418346	0.455054829656447\\
0.0286726302179994	0.457108106995824\\
0.0274191160687294	0.459160376856822\\
0.0261640356536597	0.461211689231009\\
0.024907473325971	0.463262094171847\\
0.0236495131266268	0.465311641790628\\
0.0223902388020401	0.467360382252526\\
0.0211297338216874	0.469408365772793\\
0.0198680813956695	0.471455642613063\\
0.0186053644922254	0.473502263077766\\
0.0173416658551994	0.475548277510647\\
0.0160770680214669	0.477593736291386\\
0.0148116533383205	0.479638689832291\\
0.0135455039808197	0.481683188575084\\
0.0122787019691093	0.483727282987754\\
0.0110113291857062	0.485771023561474\\
0.0097434673927613	0.48781446080758\\
0.00847519824929753	0.489857645254594\\
0.00720660332842823	0.491900627445296\\
0.00593776413455929	0.49394345793383\\
0.00466876212057722	0.495986187282836\\
0.00339967870502841	0.498028866060609\\
0.00213059528929063	0.500071544838263\\
0.000861593274741714	0.502114274186917\\
-0.000407245920071459	0.504157104674865\\
-0.00167584084226148	0.506200086864747\\
-0.00294410998742109	0.508243271310708\\
-0.00421197178243545	0.51028670855553\\
-0.00547934456827965	0.512330449127737\\
-0.00674614658280055	0.514374543538665\\
-0.00801229594347875	0.51641904227949\\
-0.00927771063016663	0.518463995818204\\
-0.0105423084678014	0.52050945459653\\
-0.011806007109087	0.522555469026781\\
-0.0130687240171446	0.524602089488637\\
-0.0143303764481258	0.526649366325848\\
-0.0155908814337876	0.528697349842848\\
-0.0168501557640248	0.530746090301273\\
-0.0181081159693565	0.532795637916378\\
-0.0193646783033648	0.534846042853344\\
-0.0206197587250819	0.536897355223463\\
-0.0218732728813216	0.538949625080204\\
-0.0231251360889557	0.541002902415138\\
-0.0243752633171271	0.543057237153726\\
-0.0256235691694026	0.545112679150951\\
-0.0268699678658574	0.5471692781868\\
-0.0281143732250924	0.549227083961573\\
-0.0293566986461798	0.551286146091015\\
-0.030596857090534	0.553346514101269\\
-0.0318347610637076	0.555408237423634\\
-0.0330703225971066	0.557471365389119\\
-0.0343034532296258	0.559535947222791\\
-0.0355340639892	0.561602032037894\\
-0.0367620653742691	0.563669668829753\\
-0.0379873673351564	0.565738906469424\\
-0.0392098792553556	0.5678097936971\\
-0.0404295099327271	0.569882379115266\\
-0.0416461675606006	0.571956711181576\\
-0.042859759708782	0.574032838201451\\
-0.0440701933044638	0.576110808320395\\
-0.0452773746130375	0.578190669516007\\
-0.0464812092188062	0.580272469589678\\
-0.0476816020055973	0.582356256157972\\
-0.0488784571372726	0.584442076643671\\
-0.0500716780381369	0.586529978266479\\
-0.0512611673732437	0.58862000803336\\
-0.052446827028596	0.590712212728521\\
-0.0536285580912457	0.592806638903002\\
-0.0548062608292871	0.594903332863882\\
-0.0559798346717474	0.597002340663075\\
-0.0571491781883745	0.599103708085709\\
-0.0583141890693203	0.601207480638068\\
-0.0594747641047241	0.603313703535099\\
-0.0606307991641937	0.605422421687451\\
-0.0617821891761864	0.607533679688044\\
-0.0629288281072937	0.609647521798148\\
-0.0640706089414274	0.611763991932968\\
-0.065207423658914	0.613883133646703\\
-0.0663391632154959	0.616004990117072\\
-0.0674657175212446	0.618129604129306\\
-0.0685869754193879	0.620257018059559\\
-0.069702824665055	0.62238727385775\\
-0.0708131519039438	0.624520413029807\\
-0.0719178426509134	0.626656476619296\\
-0.0730167812685084	0.628795505188423\\
-0.074109850945418	0.630937538798384\\
-0.0751969336748766	0.633082616989055\\
-0.0762779102330129	0.635230778757997\\
-0.0773526601571512	0.637382062538753\\
-0.078421061724075	0.639536506178438\\
-0.0794829919282581	0.641694146914572\\
-0.0805383264600726	0.64385502135117\\
-0.0815869396839825	0.64601916543404\\
-0.0826287046167306	0.648186614425292\\
-0.0836634929055311	0.650357402877017\\
-0.0846911748062763	0.652531564604135\\
-0.085711619161769	0.654709132656372\\
-0.0867246933799941	0.656890139289363\\
-0.0877302634124397	0.659074615934839\\
-0.0887281937324828	0.661262593169894\\
-0.0897183473138533	0.6634541006853\\
-0.0907005856091908	0.665649167252845\\
-0.0916747685287114	0.667847820691679\\
-0.0926407544189998	0.670050087833637\\
-0.0935984000419446	0.672255994487517\\
-0.0945475605538376	0.674465565402298\\
-0.0954880894846529	0.67667882422925\\
-0.0964198387175303	0.678895793482942\\
-0.0973426584684822	0.681116494501097\\
-0.098256397266348	0.683340947403286\\
-0.0991609019330201	0.685569171048424\\
-0.100056017563966	0.687801182991048\\
-0.100941587509072	0.690036999436356\\
-0.101817453353842	0.692276635193962\\
-0.102683454900971	0.694520103630368\\
-0.10353943015233	0.696767416620106\\
-0.104385215291396	0.699018584495524\\
-0.105220644666154	0.70127361599521\\
-0.106045550772508	0.703532518210995\\
-0.106859764238246	0.705795296533543\\
-0.107663113807579	0.708061954596471\\
-0.10845542632631	0.710332494218993\\
-0.109236526727671	0.712606915347055\\
-0.110006238018866	0.714885215992929\\
-0.110764381268362	0.71716739217325\\
-0.111510775593992	0.719453437845465\\
-0.112245238151899	0.721743344842662\\
-0.112967584126383	0.724037102806774\\
-0.113677626720701	0.726334699120106\\
-0.114375177148875	0.728636118835181\\
-0.115060044628565	0.730941344602876\\
-0.115732036375066	0.733250356598821\\
-0.116390957596492	0.735563132448041\\
-0.117036611490211	0.737879647147824\\
-0.11766879924059	0.740199872988782\\
-0.118287320018136	0.742523779474105\\
-0.118891970980083	0.744851333236964\\
-0.119482547272518	0.747182497956068\\
-0.120058842034105	0.749517234269348\\
-0.1206206464015	0.751855499685754\\
-0.121167749516534	0.754197248495149\\
-0.121699938535248	0.756542431676297\\
-0.122216998638863	0.758890996802929\\
-0.122718713046786	0.761242887947873\\
-0.123204863031736	0.763598045585254\\
-0.123675227937086	0.765956406490755\\
-0.124129585196534	0.768317903639932\\
-0.124567710356177	0.77068246610459\\
-0.124989377099129	0.773050018947225\\
-0.125394357272757	0.775420483113533\\
-0.125782420918672	0.777793775322997\\
-0.126153336305574	0.780169807957567\\
-0.126506869965073	0.782548488948449\\
-0.126842786730615	0.784929721661018\\
-0.127160849779615	0.787313404777886\\
-0.12746082067895	0.789699432180146\\
-0.127742459433926	0.792087692826825\\
-0.128005524540849	0.794478070632592\\
-0.128249773043352	0.796870444343743\\
-0.128474960592596	0.799264687412532\\
-0.128680841511512	0.801660667869883\\
-0.128867168863196	0.804058248196545\\
-0.129033694523641	0.806457285192758\\
-0.129180169258921	0.808857629846491\\
-0.129306342807008	0.81125912720034\\
-0.129411963964358	0.813661616217152\\
-0.129496780677433	0.816064929644478\\
-0.129560540139312	0.818468893877948\\
-0.129602988891558	0.820873328823671\\
-0.129623872931499	0.823278047759775\\
-0.129622937825093	0.825682857197207\\
-0.129599928825532	0.828087556739919\\
-0.129554590997768	0.830491938944593\\
-0.129486669349114	0.832895789180034\\
-0.129395908966092	0.835298885486397\\
-0.129282055157702	0.837700998434427\\
-0.129144853605272	0.840101890984875\\
-0.128984050519063	0.842501318348278\\
-0.128799392801784	0.844899027845325\\
-0.128590628219199	0.847294758767996\\
-0.12835750557797	0.849688242241707\\
-0.128099774910913	0.852079201088705\\
-0.127817187669815	0.854467349692949\\
-0.127509496925958	0.856852393866738\\
-0.127176457578524	0.859234030719376\\
-0.126817826571003	0.861611948528138\\
-0.126433363115748	0.863985826611856\\
-0.126022828926823	0.866355335207431\\
-0.125585988461254	0.868720135349604\\
-0.125122609168807	0.871079878754323\\
-0.124632461750414	0.873434207706068\\
-0.124115320425331	0.875782754949509\\
-0.123570963207127	0.878125143585874\\
-0.122999172188581	0.880460986974437\\
-0.122399733835566	0.882789888639539\\
-0.121772439289943	0.885111442183572\\
-0.121117084681548	0.887425231206374\\
-0.120433471449255	0.889730829231489\\
-0.119721406671154	0.892027799639781\\
-0.118980703403809	0.894315695610871\\
-0.118211181030595	0.896594060072914\\
-0.117412665619033	0.898862425661236\\
-0.116584990287088	0.901120314686337\\
-0.115727995578308	0.903367239111836\\
-0.114841529845704	0.905602700542884\\
-0.113925449644228	0.907826190225622\\
-0.112979620131677	0.91003718905827\\
-0.112003915477831	0.912235167614408\\
-0.110998219281598	0.914419586179076\\
-0.109962424995917	0.916589894798267\\
-0.108896436360123	0.918745533342443\\
-0.107800167839459	0.920885931584683\\
-0.106673545071391	0.923010509294077\\
-0.105516505318309	0.925118676344993\\
-0.104328997926223	0.927209832842849\\
-0.103110984788957	0.929283369266987\\
-0.101862440817359	0.931338666631304\\
-0.100583354412971	0.933375096663221\\
-0.0992737279455782	0.935392022001623\\
-0.0979335782340072	0.937388796414359\\
-0.0965629370295036	0.939364765035896\\
-0.0951618515009723	0.941319264625694\\
-0.0937303847213232	0.943251623847874\\
-0.092268616154114	0.945161163572703\\
-0.090776642139644	0.947047197200433\\
-0.0892545763795997	0.948909031007969\\
-0.0877025504193112	0.950745964518843\\
-0.086120714126635	0.95255729089693\\
-0.0845092361664253	0.954342297364297\\
-0.0828683044695208	0.956100265643554\\
-0.0811981266951213	0.957830472425035\\
-0.079498930685392	0.959532189859071\\
-0.0777709649110865	0.961204686073599\\
-0.0760144989069389	0.962847225717278\\
-0.0742298236955408	0.964459070528233\\
-0.0724172521983759	0.966039479928498\\
-0.070577119632653	0.96758771164415\\
-0.0687097838925477	0.96910302235107\\
-0.0668156259134257	0.970584668346209\\
-0.0648950500176056	0.972031906244129\\
-0.0629484842401827	0.973443993698555\\
-0.0609763806334272	0.974820190148559\\
-0.0589792155482483	0.976159757588938\\
-0.0569574898912023	0.977461961364245\\
-0.0549117293555255	0.978726070985856\\
-0.0528424846246608	0.979951360971358\\
-0.0507503315467541	0.981137111705445\\
-0.0486358712786106	0.98228261032143\\
-0.0464997303976051	0.98338715160236\\
-0.0443425609800728	0.984450038900641\\
-0.0421650406447271	0.985470585074969\\
-0.0399678725596836	0.986448113443278\\
-0.0377517854117192	0.98738195875028\\
-0.0355175333364289	0.988271468148118\\
-0.0332658958080106	0.989116002188522\\
-0.0309976774874612	0.989914935824756\\
-0.0287137080280374	0.990667659421571\\
-0.0264148418369188	0.991373579771265\\
-0.0241019577920795	0.992032121113862\\
-0.0217759589134833	0.992642726159331\\
-0.0194377719878019	0.993204857109692\\
-0.0170883471459663	0.993717996678765\\
-0.014728657392979	0.994181649107236\\
-0.0123596980895215	0.994595341170666\\
-0.00998248638503524	0.994958623177977\\
-0.00759806060206687	0.995271069957921\\
-0.00520747957182196	0.995532281830958\\
-0.0028118219210104	0.995741885563961\\
-0.000412185310207835	0.995899535305091\\
0.00199031437587289	0.996004913496215\\
0.00439454388566915	0.996057731760162\\
};
\addlegendentry{T=1.2}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.00260521042084168	0\\
0.00521010321262835	4.06802182877821e-05\\
0.00781404162681687	0.000122080906095044\\
0.0104163869510375	0.000244228973492355\\
0.0130164988742259	0.000407137916634325\\
0.0156137358547736	0.000610807756664805\\
0.0182074554912621	0.000855224990418666\\
0.0207970148953395	0.00114036255303814\\
0.0233817710662896	0.00146617979260271\\
0.0259610812668431	0.00183262245685233\\
0.0285343033997729	0.00223962269206423\\
0.031100796384813	0.00268709905412362\\
0.0336599205354412	0.00317495653180913\\
0.03621103793506	0.00370308658229317\\
0.0387535128121144	0.00427136717883796\\
0.0412867119136831	0.00487966287064736\\
0.0438100048770827	0.00552782485481482\\
0.0463227645990279	0.00621569106028784\\
0.0488243676018921	0.0069430862437494\\
0.0513141943966203	0.00770982209729721\\
0.0537916298418504	0.00851569736778245\\
0.0562560634988054	0.00936049798765049\\
0.0587068899815274	0.0102439972171073\\
0.0611435093020317	0.0111659557974172\\
0.0635653272099702	0.0121261221151197\\
0.065971755526401	0.0131242323769358\\
0.0683622124712741	0.0141600107951168\\
0.0707361229842553	0.0152331697829745\\
0.0730929190385186	0.0163434101603121\\
0.0754320399471576	0.0174904213684657\\
0.0777529326618731	0.0186738816946461\\
0.0800550520636134	0.0198934585052622\\
0.082337861244858	0.0211488084878915\\
0.0846008317832478	0.0224395779015522\\
0.0868434440062865	0.0237654028349199\\
0.0890651872468496	0.0251259094721234\\
0.0912655600892568	0.0265207143657407\\
0.0934440706056812	0.0279494247166133\\
0.0956002365826844	0.0294116386600826\\
0.0977335857376863	0.0309069455582524\\
0.0998436559251967	0.0324349262978699\\
0.101929995332651	0.0339951535934149\\
0.103992162665718	0.0355871922949842\\
0.106029727322952	0.0372105997005526\\
0.108042269559701	0.0388649258721902\\
0.110029380641179	0.0405497139558157\\
0.11199066298465	0.0422645005040638\\
0.11392573029066	0.0440088158018448\\
0.115834207663316	0.0457821841941766\\
0.117715731719581	0.047584124415871\\
0.1195699506876	0.0494141499226601\\
0.121396524494094	0.0512717692233496\\
0.123195124840841	0.0531564862125933\\
0.124965435270329	0.0550678005038875\\
0.126707151220641	0.0570052077623881\\
0.128419980069662	0.058968200037163\\
0.130103641168723	0.0609562660924965\\
0.131757865865805	0.062968891737873\\
0.13338239751842	0.0650055601562743\\
0.134976991496343	0.0670657522304346\\
0.136541415174339	0.0691489468667058\\
0.138075447915064	0.071254621316198\\
0.139578881042337	0.0733822514928687\\
0.141051517804963	0.0755313122882453\\
0.14249317333133	0.0777012778824788\\
0.143903674574994	0.0798916220514362\\
0.145282860251476	0.0821018184695516\\
0.146630580766515	0.0843313410081695\\
0.147946698136016	0.0865796640291252\\
0.149231085897947	0.0888462626733194\\
0.150483629016443	0.0911306131440594\\
0.151704223778382	0.0934321929849491\\
0.152892777682703	0.0957504813521255\\
0.154049209322742	0.0980849592806524\\
0.155173448261861	0.100435109944893\\
0.156265434902658	0.102800418912699\\
0.157325120350034	0.105180374393266\\
0.158352466268415	0.107574467478517\\
0.159347444733411	0.10998219237789\\
0.160310038078195	0.112403046646415\\
0.161240238734917	0.114836531405993\\
0.162138049071401	0.117282151559771\\
0.163003481223464	0.119739415999557\\
0.163836556923098	0.122207837806206\\
0.164637307322839	0.124686934442922\\
0.165405772816576	0.127176227941447\\
0.166142002857109	0.1296752450811\\
0.166846055770713	0.132183517560658\\
0.167517998568993	0.134700582163067\\
0.168157906758299	0.137225980912992\\
0.168765864146966	0.139759261227214\\
0.169341962650646	0.14229997605791\\
0.169886302095983	0.144847684028835\\
0.170398990022885	0.147401949564458\\
0.17088014148564	0.149962343012104\\
0.171329878853119	0.152528440757155\\
0.171748331608296	0.155099825331377\\
0.172135636147317	0.157676085514456\\
0.17249193557834	0.160256816428812\\
0.172817379520356	0.162841619627794\\
0.17311212390221	0.165430103177332\\
0.173376330762017	0.168021881731162\\
0.17361016804717	0.170616576599722\\
0.173813809415124	0.173213815812833\\
0.173987434035152	0.175813234176272\\
0.174131226391221	0.178414473322371\\
0.174245376086183	0.181017181754755\\
0.174330077647426	0.183621014887347\\
0.174385530334128	0.186225635077778\\
0.174411937946288	0.188830711655324\\
0.17440950863564	0.191435920943522\\
0.174378454718606	0.194040946277583\\
0.174318992491395	0.196645478016763\\
0.17423134204738	0.199249213551822\\
0.174115727096845	0.201851857307712\\
0.173972374789228	0.204453120741654\\
0.173801515537936	0.207052722336728\\
0.173603382847835	0.209650387591139\\
0.173378213145492	0.212245849003298\\
0.173126245612252	0.214838846052864\\
0.172847722020216	0.217429125177889\\
0.17254288657119	0.220016439748226\\
0.172211985738657	0.222600550035325\\
0.171855268112833	0.225181223178575\\
0.171472984248854	0.227758233148327\\
0.171065386518124	0.230331360705749\\
0.170632728962886	0.23290039335964\\
0.170175267154018	0.23546512532035\\
0.169693258052103	0.238025357450946\\
0.169186959871791	0.240580897215746\\
0.168656631949454	0.243131558626371\\
0.168102534614179	0.245677162185432\\
0.167524929062071	0.248217534827986\\
0.166924077233897	0.250752509860889\\
0.166300241696064	0.253281926900169\\
0.165653685524924	0.255805631806536\\
0.164984672194402	0.258323476619158\\
0.164293465466936	0.260835319487804\\
0.163580329287721	0.263341024603486\\
0.162845527682231	0.265840462127697\\
0.162089324657004	0.268333508120353\\
0.161311984103677	0.270820044466561\\
0.16051376970622	0.27329995880229\\
0.159694944851377	0.275773144439066\\
0.158855772542255	0.278239500287776\\
0.157996515315039	0.280698930781679\\
0.15711743515881	0.283151345798715\\
0.156218793438406	0.285596660583198\\
0.155300850820319	0.288034795666979\\
0.154363867201553	0.290465676790158\\
0.153408101641442	0.292889234821435\\
0.152433812296346	0.295305405678161\\
0.151441256357217	0.297714130246177\\
0.150430689989966	0.300115354299497\\
0.149402368278592	0.302509028419919\\
0.148356545171039	0.304895107916619\\
0.14729347342771	0.307273552745787\\
0.146213404572616	0.309644327430382\\
0.145116588847088	0.312007400980041\\
0.144003275166022	0.314362746811212\\
0.142873711076597	0.31671034266756\\
0.141728142719416	0.319050170540692\\
0.140566814792022	0.321382216591249\\
0.13938997051475	0.323706471070413\\
0.138197851598836	0.326022928241867\\
0.136990698216767	0.328331586304254\\
0.135768748974796	0.33063244731416\\
0.134532240887584	0.33292551710968\\
0.133281409354918	0.335210805234567\\
0.132016488140445	0.337488324863031\\
0.130737709352394	0.339758092725191\\
0.129445303426211	0.342020129033217\\
0.128139499109075	0.34427445740819\\
0.126820523446246	0.346521104807701\\
0.125488601769186	0.348760101454201\\
0.124143957685417	0.350991480764145\\
0.122786813070063	0.353215279277922\\
0.121417388059029	0.355431536590605\\
0.120035901043781	0.357640295283527\\
0.118642568667661	0.359841600856709\\
0.11723760582372	0.362035501662125\\
0.115821225653996	0.364222048837851\\
0.11439363955022	0.366401296243073\\
0.112955057155891	0.368573300393987\\
0.11150568636968	0.370738120400579\\
0.11004573335013	0.372895817904302\\
0.108575402521606	0.375046457016648\\
0.107094896581449	0.377190104258622\\
0.105604416508314	0.379326828501113\\
0.104104161571631	0.381456700906169\\
0.102594329342171	0.383579794869174\\
0.10107511570367	0.385696185961919\\
0.0995467148654715	0.387805951876579\\
0.0980093193761745	0.389909172370571\\
0.0964631201382214	0.392005929212319\\
0.0949083064234182	0.394096306127883\\
0.0933450658893425	0.396180388748482\\
0.0917735845966103	0.398258264558885\\
0.090194047026971	0.400330022846658\\
0.088606636102199	0.402395754652285\\
0.087011533203756	0.404455552720116\\
0.085408918193191	0.406509511450172\\
0.0837989694332537	0.408557726850768\\
0.0821818638096921	0.410600296491957\\
0.0805577767537093	0.412637319459783\\
0.0789268822650536	0.414668896311329\\
0.0772893529357166	0.416695129030545\\
0.0756453599742149	0.418716120984857\\
0.0739950732304341	0.420731976882525\\
0.0723386612210085	0.422742802730751\\
0.0706762911552189	0.424748705794518\\
0.0690081289613835	0.426749794556148\\
0.0673343393137222	0.428746178675561\\
0.065655085659676	0.430737968951226\\
0.0639705302476585	0.432725277281783\\
0.0622808341552238	0.434708216628328\\
0.0605861573176308	0.43668690097733\\
0.0588866585567868	0.438661445304195\\
0.0571824956105522	0.440631965537418\\
0.0554738251623914	0.442598578523352\\
0.0537608028713523	0.444561401991539\\
0.0520435834023599	0.446520554520613\\
0.0503223204568078	0.448476155504743\\
0.0485971668034336	0.450428325120609\\
0.0468682743094655	0.452377184294886\\
0.0451357939720229	0.45432285467222\\
0.0433998759497623	0.456265458583689\\
0.0416606695947508	0.458205119015711\\
0.0399183234845601	0.460141959579403\\
0.0381729854545637	0.462076104480363\\
0.0364248026304301	0.464007678488851\\
0.034673921460798	0.465936806910364\\
0.0329204877501236	0.467863615556581\\
0.0311646466916894	0.469788230716652\\
0.0294065429007634	0.471710779128837\\
0.0276463204479004	0.473631387952439\\
0.0258841228923739	0.475550184740054\\
0.0241200933157298	0.477467297410083\\
0.0223543743554531	0.47938285421952\\
0.0205871082387375	0.481296983736969\\
0.0188184368163515	0.483209814815893\\
0.0170485015965889	0.485121476568062\\
0.0152774437792978	0.487032098337193\\
0.0135054042899801	0.488941809672751\\
0.0117325238139507	0.49085074030391\\
0.00995894283055219	0.492759020113631\\
0.00818480164741382	0.494666779112864\\
0.00641024043474906	0.496574147414836\\
0.00463539925968296	0.498481255209417\\
0.0028604181206025	0.500388232737541\\
0.00108543698152203	0.502295210265666\\
-0.000689404193544153	0.504202318060247\\
-0.002463965406209	0.506109686362219\\
-0.00423810658934731	0.508017445361452\\
-0.00601168757274584	0.509925725171173\\
-0.00778456804877519	0.511834655802332\\
-0.00955660753809302	0.51374436713789\\
-0.0113276653553841	0.51565498890702\\
-0.0130976005751467	0.517566650659189\\
-0.0148662719975327	0.519479481738113\\
-0.0166335381142484	0.521393611255563\\
-0.0183992570745253	0.523309168065\\
-0.0201632866511695	0.525226280735029\\
-0.0219254842066959	0.527145077522643\\
-0.0236857066595589	0.529065686346245\\
-0.025443810450485	0.53098823475843\\
-0.0271996515089194	0.532912849918502\\
-0.0289530852195939	0.534839658564718\\
-0.030703966389226	0.536768786986231\\
-0.0324521492133597	0.538700360994719\\
-0.0341974872433563	0.540634505895679\\
-0.0359398333535471	0.542571346459371\\
-0.0376790397085587	0.544511006891393\\
-0.0394149577308194	0.546453610802861\\
-0.041147438068262	0.548399281180196\\
-0.0428763305622303	0.550348140354472\\
-0.0446014842156046	0.552300309970339\\
-0.046322747161157	0.554255910954469\\
-0.0480399666301495	0.556215063483542\\
-0.0497529889211886	0.558177886951729\\
-0.0514616593693496	0.560144499937663\\
-0.0531658223155844	0.562115020170886\\
-0.0548653210764286	0.56408956449775\\
-0.0565599979140216	0.566068248846753\\
-0.0582496940064566	0.568051188193297\\
-0.0599342494184743	0.570038496523854\\
-0.0616135030725208	0.57203028679952\\
-0.0632872927201821	0.574026670918932\\
-0.0649554549140177	0.576027759680562\\
-0.0666178249798075	0.578033662744328\\
-0.0682742369892333	0.580044488592554\\
-0.0699245237330144	0.582060344490222\\
-0.0715685166945163	0.584081336444534\\
-0.0732060460238536	0.58610756916375\\
-0.0748369405125095	0.588139146015295\\
-0.0764610275684924	0.590176168983121\\
-0.0780781331920544	0.59221873862431\\
-0.079688081951992	0.594266954024906\\
-0.0812906969625571	0.596320912754962\\
-0.0828857998610004	0.598380710822793\\
-0.0844732107857726	0.600446442628419\\
-0.0860527483554124	0.602518200916193\\
-0.0876242296481448	0.604596076726595\\
-0.0891874701822206	0.606680159347194\\
-0.0907422838970241	0.608770536262758\\
-0.0922884831349776	0.610867293104505\\
-0.0938258786242748	0.612970513598498\\
-0.0953542794624732	0.615080279513157\\
-0.0968734931009754	0.617196670605902\\
-0.0983833253304352	0.619319764568906\\
-0.0998835802671183	0.621449636973963\\
-0.101374060340254	0.623586361216453\\
-0.102854566280411	0.625730008458427\\
-0.104324897108936	0.627880647570773\\
-0.105784850128486	0.630038345074495\\
-0.107234220914697	0.632203165081087\\
-0.108672803309027	0.634375169232001\\
-0.110100389412803	0.636554416637223\\
-0.111516769582527	0.638740963812948\\
-0.112921732426469	0.640934864618364\\
-0.114315064802589	0.643136170191545\\
-0.115696551817837	0.645344928884468\\
-0.117065976828871	0.64756118619715\\
-0.118423121444226	0.649784984710927\\
-0.119767765527996	0.652016364020871\\
-0.121099687205056	0.654255360667371\\
-0.122418662867886	0.656502008066881\\
-0.123724467185022	0.658756336441855\\
-0.125016873111205	0.66101837274988\\
-0.126295651899257	0.66328814061204\\
-0.12756057311373	0.665565660240504\\
-0.128811404646397	0.66785094836539\\
-0.130047912733609	0.670144018160909\\
-0.13126986197558	0.672444879170816\\
-0.13247701535765	0.674753537233202\\
-0.133669134273564	0.677069994404656\\
-0.134845978550837	0.679394248883819\\
-0.136007306478231	0.681726294934376\\
-0.137152874835413	0.684066122807508\\
-0.138282438924839	0.686413718663856\\
-0.139395752605905	0.688769064495027\\
-0.140492568331433	0.691132138044685\\
-0.141572637186528	0.69350291272928\\
-0.142635708929858	0.695881357558448\\
-0.143681532037411	0.698267437055148\\
-0.144709853748785	0.70066111117557\\
-0.145720420116037	0.70306233522889\\
-0.146712976055167	0.705471059796905\\
-0.147687265400263	0.707887230653632\\
-0.148643030960375	0.710310788684908\\
-0.149580014579141	0.712741669808087\\
-0.150497957197229	0.715179804891867\\
-0.151396598917633	0.71762511967635\\
-0.152275679073863	0.720077534693386\\
-0.153134936301079	0.722536965187289\\
-0.153974108610202	0.725003321035999\\
-0.154792933465045	0.727476506672774\\
-0.155591147862503	0.729956421008503\\
-0.156368488415831	0.732442957354711\\
-0.157124691441058	0.734936003347368\\
-0.157859493046549	0.737435440871578\\
-0.158572629225765	0.73994114598726\\
-0.159263835953232	0.742452988855906\\
-0.159932849283754	0.744970833668527\\
-0.160579405454895	0.747494538574894\\
-0.161203240992728	0.750023955614174\\
-0.161804092820902	0.752558930647077\\
-0.162381698373012	0.755099303289631\\
-0.162935795708287	0.757644906848691\\
-0.163466123630624	0.760195568259316\\
-0.163972421810938	0.762751108024116\\
-0.164454430912853	0.765311340154712\\
-0.164911892721722	0.767876072115422\\
-0.165344550276961	0.770445104769313\\
-0.165752148007691	0.773018232326735\\
-0.166134431871671	0.775595242296487\\
-0.166491149497495	0.778175915439737\\
-0.166822050330029	0.780760025726835\\
-0.167126885779056	0.783347340297172\\
-0.167405409371092	0.785937619422198\\
-0.167657376904333	0.788530616471763\\
-0.167882546606677	0.791126077883922\\
-0.168080679296779	0.793723743138334\\
-0.168251538548071	0.796323344733407\\
-0.168394890855689	0.798924608167349\\
-0.168510505806224	0.801527251923239\\
-0.16859815625024	0.804130987458298\\
-0.168657618477452	0.806735519197478\\
-0.168688672394486	0.809340544531539\\
-0.168691101705135	0.811945753819737\\
-0.168664694092976	0.814550830397283\\
-0.168609241406274	0.817155450587714\\
-0.168524539845033	0.819759283720306\\
-0.16841039015007	0.82236199215269\\
-0.168266597794002	0.824963231298789\\
-0.168092973173976	0.827562649662228\\
-0.167889331806022	0.830159888875339\\
-0.16765549452087	0.832754583743899\\
-0.167391287661063	0.835346362297729\\
-0.16709654327921	0.837934845847267\\
-0.166771099337195	0.840519649046249\\
-0.166414799906173	0.843100379960606\\
-0.166027495367152	0.845676640143684\\
-0.165609042611975	0.848248024717907\\
-0.165159305244497	0.850814122462957\\
-0.164678153781743	0.853374515910604\\
-0.164165465854842	0.855928781446227\\
-0.163621126409505	0.858476489417152\\
-0.163045027905826	0.861017204247848\\
-0.162437070517159	0.863550484562071\\
-0.161797162327855	0.866075883311996\\
-0.161125219529575	0.868592947914405\\
-0.160421166615972	0.871101220393963\\
-0.159684936575439	0.873600237533616\\
-0.158916471081703	0.876089531032141\\
-0.158115720681963	0.878568627668858\\
-0.157282644982329	0.881037049475507\\
-0.156417212830267	0.883494313915293\\
-0.155519402493783	0.885939934069071\\
-0.154589201837063	0.88837341882865\\
-0.153626608492278	0.890794273097175\\
-0.152631630027284	0.893201997996548\\
-0.151604284108903	0.895596091081799\\
-0.150544598661527	0.897976046562367\\
-0.149452612020731	0.900341355530173\\
-0.148328373081612	0.902691506194414\\
-0.147171941441574	0.905025984122941\\
-0.145983387537254	0.907344272490118\\
-0.144762792775315	0.909645852331008\\
-0.14351024965682	0.911930202801748\\
-0.142225861894889	0.914196801445942\\
-0.140909744525389	0.916445124466898\\
-0.13956202401035	0.918674647005516\\
-0.138182838333869	0.920884843423632\\
-0.136772337090206	0.92307518759259\\
-0.135330681563839	0.925245153186824\\
-0.133858044801214	0.927394213982201\\
-0.132354611673941	0.929521844158872\\
-0.130820578933216	0.931627518608364\\
-0.129256155255221	0.933710713244636\\
-0.127661561277298	0.935770905318796\\
-0.126037029624683	0.937807573737198\\
-0.124382804927602	0.939820199382575\\
-0.122699143828541	0.941808265437909\\
-0.120986314979521	0.943771257712684\\
-0.11924459902921	0.945708664971185\\
-0.117474288599721	0.947619979262479\\
-0.115675688252975	0.949504696251723\\
-0.113849114446481	0.951362315552413\\
-0.111994895478462	0.953192341059203\\
-0.110113371422198	0.954994281280897\\
-0.108204894049542	0.956767649673229\\
-0.106269826743532	0.958511964971011\\
-0.104308544400062	0.960226751519259\\
-0.102321433318584	0.961911539602885\\
-0.100308891081835	0.963565865774523\\
-0.098271326424602	0.965189273180092\\
-0.0962091590915356	0.966781311881661\\
-0.094122819684081	0.968341539177207\\
-0.0920127494965709	0.969869519916825\\
-0.089879400341569	0.971364826814995\\
-0.0877232343645663	0.972827040758464\\
-0.0855447238481422	0.974255751109337\\
-0.083344351005735	0.975650556002955\\
-0.0811226077651723	0.977011062640159\\
-0.0788799955421336	0.978336887573527\\
-0.0766170250037441	0.979627656987188\\
-0.0743342158224997	0.980883006969817\\
-0.0720320964207593	0.982102583780434\\
-0.0697112037060441	0.983286044106614\\
-0.0673720827974051	0.984433055314768\\
-0.065015286743142	0.985543295692106\\
-0.062641376230161	0.986616454679964\\
-0.0602509192852878	0.987652233098146\\
-0.0578444909688573	0.988650343359962\\
-0.0554226730609187	0.989610509677665\\
-0.0529860537404145	0.990532468257975\\
-0.0505352272576929	0.991415967487432\\
-0.0480707936007378	0.9922607681073\\
-0.0455933581555079	0.993066643377785\\
-0.0431035313607796	0.993833379231334\\
-0.0406019283579156	0.994560774414795\\
-0.0380891686359705	0.995248640620269\\
-0.0355658756725707	0.995896802604436\\
-0.0330326765710022	0.996505098296246\\
-0.0304902016939477	0.997073378892791\\
-0.027939084294329	0.997601508943275\\
-0.0253799601437009	0.99808936642096\\
-0.0228134671586606	0.99853684278302\\
-0.020240245025731	0.998943843018232\\
-0.0176609348251773	0.999310285682482\\
-0.0150761786542273	0.999636102922046\\
-0.01248661925015	0.999921240484666\\
-0.0098928996136613	1.00016565771842\\
-0.007295662633114	1.00036932755845\\
-0.00469555070992545	1.00053223650159\\
-0.00209320538570486	1.00065438456899\\
0.000510733028483583	1.0007357852568\\
0.0031156258202704	1.00077646547509\\
};
\addlegendentry{T=1.3}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0030060120240481	0\\
0.00601190751557324	2.64685237700101e-05\\
0.00901744723843445	7.97532591551409e-05\\
0.0120223826623866	0.000160198188140918\\
0.0150264559182115	0.000268143370336303\\
0.0180293997594034	0.000403924721666992\\
0.0210309375306524	0.000567873788414369\\
0.024030783143371	0.000760317516747905\\
0.0270286410585075	0.000981578017911441\\
0.0300242062768891	0.00123197232923664\\
0.0330171643373351	0.00151181217117\\
0.0360071913227786	0.00182140370051288\\
0.0389939538746332	0.00216104726008768\\
0.0419771092156341	0.00253103712505634\\
0.0449563051813831	0.00293166124613125\\
0.0479311802608178	0.00336320098993226\\
0.0509013636458231	0.00382593087675668\\
0.0538664752901921	0.0043201183160435\\
0.056826125978142	0.00484602333982592\\
0.0597799174025762	0.00540389833448018\\
0.0627274422532808	0.005993987771092\\
0.0656682843152289	0.0066165279347748\\
0.0686020185771607	0.00727174665328734\\
0.071528211350591	0.00795986302531051\\
0.0744464203993882	0.008681087148756\\
0.0773561950800539	0.00943561984949112\\
0.0802570764928177	0.0102236524108761\\
0.0831485976436505	0.0110453663045206\\
0.0860302836172804	0.0119009329226787\\
0.0889016517612835	0.0127905133127088\\
0.0917622118813017	0.0137142579140369\\
0.0946114664474244	0.0146723062980711\\
0.0974489108117517	0.0156647869115188\\
0.100274033437138	0.0166918168235725\\
0.103086316137096	0.01775350147743\\
0.105885234326823	0.0188499344466256\\
0.108670257285279	0.0199811971966499\\
0.111440848428251	0.0211473588523436\\
0.114196465592276	0.0223484759715495\\
0.116936561329324	0.0235845923255123\\
0.119660583212061	0.0248557386865151\\
0.122367974149548	0.0261619326232399\\
0.125058172713158	0.027503178304341\\
0.127730613472507	0.0288794663107153\\
0.130384727341148	0.0302907734569497\\
0.133019941931757	0.0317370626224212\\
0.135635681920537	0.03321828259252\\
0.1382313694205	0.0347343679104555\\
0.140806424363309	0.0362852387400984\\
0.143360264889307	0.0378708007403014\\
0.145892307745352	0.0394909449511281\\
0.148401968690036	0.041145547692408\\
0.150888662905876	0.0428344704750203\\
0.153351805418009	0.0445575599252951\\
0.155790811518909	0.0463146477229005\\
0.15820509719865	0.0481055505525693\\
0.160594079580177	0.0499300700699972\\
0.162957177359053	0.0517879928822248\\
0.165293811247132	0.0536790905427923\\
0.167603404419581	0.0556031195619336\\
0.169885382964658	0.0575598214320531\\
0.172139176335641	0.0595489226687005\\
0.174364217804293	0.0615701348672341\\
0.17655994491522	0.0636231547753365\\
0.178725799940485	0.0657076643815162\\
0.180861230333824	0.0678233310197005\\
0.182965689183788	0.0699698074899957\\
0.185038635665151	0.0721467321956588\\
0.187079535487902	0.0743537292962948\\
0.189087861343138	0.0765904088772608\\
0.191063093345176	0.0788563671352277\\
0.193004719469193	0.0811511865798153\\
0.19491223598372	0.0834744362511871\\
0.196785147877297	0.0858256719534548\\
0.198622969278619	0.0882044365037131\\
0.200425223869492	0.0906102599964899\\
0.202191445289952	0.0930426600833654\\
0.203921177534867	0.0955011422674824\\
0.205613975341411	0.0979852002126361\\
0.207269404566748	0.100494316066602\\
0.208887042555333	0.103027960798329\\
0.210466478495226	0.105585594548595\\
0.212007313762831	0.108166666993689\\
0.213509162255509	0.110770617721672\\
0.21497165071152	0.113396876620706\\
0.216394419016776	0.116044864278963\\
0.217777120497919	0.118713992395552\\
0.219119422201251	0.121403664201917\\
0.22042100515707	0.124113274893113\\
0.221681564629022	0.126842212068351\\
0.222900810348052	0.129589856180194\\
0.224078466730638	0.132355580991754\\
0.22521427308095	0.135138754041226\\
0.226307983776676	0.1379387371131\\
0.227359368438232	0.140754886715335\\
0.228368212081151	0.143586554561828\\
0.229334315251447	0.146433088059446\\
0.230257494143809	0.149293830798914\\
0.231137580702489	0.152168123048835\\
0.231974422704817	0.155055302252116\\
0.232767883827273	0.157954703524082\\
0.233517843694104	0.160865660151526\\
0.234224197908514	0.163787504092004\\
0.234886858066464	0.166719566472614\\
0.235505751753169	0.169661178087576\\
0.236080822522427	0.17261166989388\\
0.236612029858914	0.175570373504312\\
0.237099349123638	0.178536621677164\\
0.237542771482772	0.181509748801951\\
0.237942303820106	0.184489091380465\\
0.238297968633394	0.18747398850253\\
0.238609803914916	0.190463782315808\\
0.238877863016572	0.19345781848906\\
0.239102214499873	0.196455446668248\\
0.239282941971221	0.199456020924923\\
0.239420143902884	0.202458900196334\\
0.239513933440092	0.205463448716733\\
0.239564438194718	0.208469036439373\\
0.239571800026012	0.211475039448713\\
0.239536174808879	0.214480840362384\\
0.239457732190214	0.217485828722478\\
0.239336655333815	0.220489401375764\\
0.239173140654417	0.223490962842458\\
0.238967397541385	0.226489925673198\\
0.238719648072648	0.229485710793907\\
0.238430126719424	0.232477747838255\\
0.238099080042323	0.235465475467458\\
0.237726766379417	0.238448341677186\\
0.237313455526858	0.24142580409137\\
0.236859428412632	0.244397330242739\\
0.236364976764055	0.247362397839934\\
0.235830402769596	0.250320495021092\\
0.235256018735616	0.253271120593785\\
0.234642146738621	0.256213784261285\\
0.233989118273611	0.259148006835087\\
0.233297273899093	0.26207332043369\\
0.232566962879359	0.264989268667657\\
0.231798542824563	0.267895406810985\\
0.230992379329179	0.270791301958851\\
0.23014884560937	0.273676533171816\\
0.229268322139822	0.27655069160661\\
0.228351196290541	0.279413380633609\\
0.227397861964159	0.282264215941175\\
0.226408719234219	0.285102825627012\\
0.225384173984932	0.287928850276743\\
0.224324637552888	0.290741943029905\\
0.223230526371153	0.293541769633594\\
0.222102261616206	0.296328008483992\\
0.22094026885813	0.299100350656037\\
0.219744977714467	0.301858499921505\\
0.218516821508117	0.304602172755778\\
0.217256236929655	0.307331098333595\\
0.215963663704416	0.310045018514094\\
0.214639544264683	0.312743687815442\\
0.213284323427289	0.315426873379397\\
0.211898448076944	0.318094354926105\\
0.210482366855537	0.320745924699485\\
0.209036529857715	0.323381387403537\\
0.20756138833294	0.326000560129916\\
0.206057394394278	0.328603272277117\\
0.204525000734116	0.331189365461636\\
0.202964660346996	0.333758693421443\\
0.201376826259738	0.336311121912128\\
0.199761951269012	0.338846528596084\\
0.198120487686491	0.34136480292506\\
0.196452887091711	0.343865846016455\\
0.194759600092746	0.346349570523693\\
0.193041076094776	0.348815900501033\\
0.191297763076647	0.351264771263148\\
0.189530107375455	0.353696129239828\\
0.187738553479226	0.356109931826128\\
0.18592354382771	0.358506147228304\\
0.18408551862131	0.360884754305851\\
0.182224915638155	0.363245742409972\\
0.180342170059321	0.365589111218781\\
0.17843771430216	0.367914870569561\\
0.176511977861736	0.370223040288352\\
0.174565387160304	0.372513650017184\\
0.172598365404806	0.374786739039225\\
0.170611332452308	0.377042356102117\\
0.168604704683323	0.379280559239783\\
0.166578894882932	0.381501415592941\\
0.164534312129637	0.383705001228592\\
0.162471361691834	0.385891400958717\\
0.160390444931827	0.388060708158411\\
0.158291959217264	0.390213024583683\\
0.156176297839896	0.392348460189136\\
0.154043849941537	0.394467132945724\\
0.151895000447105	0.396569168658789\\
0.149730130004621	0.398654700786563\\
0.147549614932035	0.400723870259311\\
0.145353827170754	0.402776825299279\\
0.143143134245717	0.404813721241616\\
0.140917899231901	0.406834720356413\\
0.138678480727107	0.408839991671998\\
0.136425232830875	0.410829710799626\\
0.134158505129401	0.412804059759686\\
0.131878642686294	0.41476322680954\\
0.129585986039033	0.416707406273091\\
0.12728087120098	0.418636798372201\\
0.124963629668791	0.420551609060028\\
0.122634588435084	0.422452049856374\\
0.120294070006221	0.42433833768512\\
0.117942392425038	0.426210694713809\\
0.115579869298398	0.428069348195449\\
0.113206809829405	0.429914530312571\\
0.110823518854144	0.431746478023604\\
0.108430296882794	0.433565432911602\\
0.106027440144981	0.435371641035343\\
0.103615240639221	0.437165352782847\\
0.101193986186323	0.438946822727315\\
0.0987639604866047	0.440716309485511\\
0.0963254431807968	0.442474075578595\\
0.093878709914491	0.444220387295407\\
0.091424032406009	0.445955514558196\\
0.0889616785175601	0.447679730790796\\
0.0864919123295603	0.449393312789224\\
0.0840149942179908	0.451096540594686\\
0.0815311809346714	0.452789697368977\\
0.0790407256903315	0.45447306927223\\
0.0765438782403594	0.456146945342998\\
0.0740408849731188	0.457811617380629\\
0.0715319890007157	0.459467379829889\\
0.0690174302521101	0.461114529667801\\
0.0664974455684642	0.46275336629264\\
0.0639722688006207	0.464384191415044\\
0.0614421309086117	0.466007308951189\\
0.0589072600630955	0.467623024917959\\
0.0563678817486266	0.469231647330064\\
0.0538242188686609	0.470833486099044\\
0.0512764918522055	0.472428852934083\\
0.0487249187620199	0.474018061244583\\
0.0461697154042824	0.47560142604441\\
0.0436110954396329	0.477179263857754\\
0.0410492704955092	0.478751892626532\\
0.0384844502796915	0.480319631619239\\
0.0359168426949785	0.481882801341197\\
0.0333466539549099	0.483441723446097\\
0.0307740887004642	0.484996720648776\\
0.0281993501176495	0.486548116639131\\
0.0256226400559187	0.488096235997092\\
0.0230441591473297	0.489641404108582\\
0.0204641069263843	0.491183947082348\\
0.0178826819504712	0.492724191667618\\
0.015300081920844	0.494262465172458\\
0.0127165038040667	0.495799095382766\\
0.0101321439538558	0.497334410481806\\
0.00754719823325565	0.498868738970192\\
0.00496186213707481	0.500402409586232\\
0.0023763309145228	0.501935751226549\\
-0.000209200308023949	0.503469092866876\\
-0.00279453640418861	0.505002763482943\\
-0.00537948212476208	0.506537091971374\\
-0.00796384197493526	0.508072407070478\\
-0.0105474200916644	0.509609037280867\\
-0.0131300201212323	0.511147310785805\\
-0.0157114450970755	0.512687555371193\\
-0.01829149731794	0.514230098345095\\
-0.0208699782264372	0.515775266456737\\
-0.0234466882880655	0.51732338581487\\
-0.0260214268707662	0.518874781805413\\
-0.0285939921250871	0.520429779008299\\
-0.0311641808650195	0.521988701113424\\
-0.0337317884495853	0.523551870835623\\
-0.0362966086652442	0.52511960982859\\
-0.0388584336091979	0.526692238597645\\
-0.0414170535736656	0.528270076411284\\
-0.0439722569312098	0.529853441211422\\
-0.0465238300211903	0.531442649522252\\
-0.0490715570374289	0.533038016357638\\
-0.0516152199171656	0.534639855126981\\
-0.0541545982313935	0.536248477539467\\
-0.0566894690766563	0.537864193506633\\
-0.0592196069683997	0.539487311043193\\
-0.0617447837359649	0.541118136166028\\
-0.0642647684193199	0.542756972791314\\
-0.0667793271676217	0.544404122629689\\
-0.0692882231397081	0.54605988507943\\
-0.0717912164066189	0.547724557117556\\
-0.0742880638562476	0.549398433188836\\
-0.076778519100231	0.551081805092617\\
-0.0792623323831799	0.552774961867451\\
-0.0817392504943653	0.554478189673473\\
-0.0842090166819667	0.556191771672474\\
-0.0866713705700033	0.557915987905664\\
-0.0891260480780583	0.559651115169057\\
-0.0915727813439226	0.561397426886487\\
-0.0940112986492741	0.563155192980205\\
-0.096441324348521	0.564924679739048\\
-0.0988625788009328	0.566706149684177\\
-0.101274778306191	0.568499861432356\\
-0.103677635043486	0.570306069556785\\
-0.106070857014303	0.572125024445485\\
-0.108454147989014	0.573956972157233\\
-0.110827207457441	0.575802154275083\\
-0.113189730583499	0.577660807757463\\
-0.115541408164083	0.579533164786904\\
-0.11788192659233	0.581419452616414\\
-0.120210967825403	0.583319893413537\\
-0.122528209356943	0.585234704102151\\
-0.124833324194327	0.587164096202059\\
-0.127125980840902	0.589108275666419\\
-0.129405843283306	0.591067442717092\\
-0.131672570984057	0.593041791677982\\
-0.133925818879548	0.595031510806448\\
-0.136165237383584	0.597036782122881\\
-0.138390472396621	0.599057781238534\\
-0.140601165320861	0.601094677181737\\
-0.142796953081326	0.603147632222579\\
-0.144977468153075	0.605216801696208\\
-0.147142338594703	0.60730233382487\\
-0.14929118808826	0.60940436953883\\
-0.151423635985723	0.61152304229632\\
-0.153539297362174	0.61365847790268\\
-0.155637783075801	0.615810794328866\\
-0.15771869983485	0.617980101529478\\
-0.159781650271675	0.620166501260526\\
-0.161826233023971	0.622370086897105\\
-0.163852042823341	0.624590943251194\\
-0.165858670591285	0.626829146389794\\
-0.167845703542719	0.629084763453623\\
-0.169812725297132	0.631357852476602\\
-0.171759315997458	0.633648462206374\\
-0.173685052436753	0.635956631926107\\
-0.175589508192763	0.638282391277829\\
-0.177472253770425	0.64062576008758\\
-0.179332856752385	0.642986748192642\\
-0.181170881957569	0.64536535527113\\
-0.182985891607845	0.647761570674245\\
-0.184777445502812	0.650175373261481\\
-0.18654510120272	0.652606731239095\\
-0.188288414219543	0.65505560200214\\
-0.190006938216183	0.657521931980406\\
-0.191700225213797	0.660005656488566\\
-0.193367825807202	0.662506699580877\\
-0.195009289388326	0.665024973910763\\
-0.196624164377633	0.667560380595623\\
-0.19821199846345	0.670112809087206\\
-0.199772338849106	0.672682137047901\\
-0.201304732507782	0.675268230233301\\
-0.202808726444935	0.677870942381374\\
-0.204283867968181	0.680490115108614\\
-0.20572970496445	0.683125577813518\\
-0.207145786184282	0.685777147587739\\
-0.208531661533032	0.688444629135276\\
-0.209886882368808	0.691127814700047\\
-0.211211001806904	0.6938264840022\\
-0.212503575030483	0.696540404183489\\
-0.213764159607265	0.699269329762082\\
-0.214992315811913	0.702013002597117\\
-0.216187606953855	0.704771151863331\\
-0.21734959971019	0.707543494036106\\
-0.218477864463377	0.710329732887216\\
-0.219571975643332	0.713129559491601\\
-0.220631512073576	0.715942652245441\\
-0.221656057321044	0.718768676895831\\
-0.222645200049149	0.721607286582307\\
-0.223598534373676	0.724458121890494\\
-0.224515660221086	0.727320810918092\\
-0.225396183688746	0.730194969353465\\
-0.22623971740665	0.733080200566987\\
-0.227045880900113	0.735976095715387\\
-0.227814300952972	0.738882233859228\\
-0.228544611970755	0.741798182093684\\
-0.229236456343307	0.744723495692751\\
-0.229889484806338	0.747657718266994\\
-0.230503356801339	0.75060038193491\\
-0.231077740833313	0.753551007507993\\
-0.231612314825754	0.756509104689515\\
-0.232106766472302	0.759474172287049\\
-0.232560793584488	0.76244569843873\\
-0.232974104434996	0.765423160853199\\
-0.233346418095841	0.768406027063184\\
-0.233677464770874	0.771393754692616\\
-0.233966986122022	0.774385791737165\\
-0.234214735588674	0.777381576858046\\
-0.234420478699615	0.78038053968893\\
-0.234583993376916	0.783382101155738\\
-0.234705070231213	0.786385673809109\\
-0.234783512847772	0.789390662169257\\
-0.234819138062796	0.792396463082953\\
-0.234811776229389	0.795402466092288\\
-0.234761271472649	0.798408053814893\\
-0.234667481933326	0.801412602335225\\
-0.234530279999547	0.80441548160654\\
-0.234349552526084	0.807416055863088\\
-0.234125201040669	0.810413684042118\\
-0.233857141936902	0.81340772021518\\
-0.233545306653271	0.816397514028239\\
-0.233189641837878	0.819382411150053\\
-0.232790109498445	0.822361753728285\\
-0.232346687137216	0.82533488085276\\
-0.231859367870404	0.828301129025269\\
-0.231328160531837	0.831259832635328\\
-0.230753089760507	0.834210324441228\\
-0.230134196071739	0.837151936055756\\
-0.229471535911736	0.840083998435902\\
-0.228765181695283	0.843005842375885\\
-0.228015221826421	0.845916799002807\\
-0.227221760701947	0.84881620027422\\
-0.226384918697613	0.85170337947692\\
-0.225504832136942	0.854577671726231\\
-0.224581653242603	0.857438414465061\\
-0.223615550070345	0.860284947962014\\
-0.222606706425482	0.863116615807814\\
-0.221555321761998	0.865932765409329\\
-0.220461611064363	0.868732748480457\\
-0.21932580471216	0.871515921529158\\
-0.218148148327703	0.874281646339921\\
-0.21692890260682	0.877029290450942\\
-0.215668343133038	0.879758227625334\\
-0.214366760175409	0.882467838315661\\
-0.21302445847029	0.885157510121134\\
-0.211641756987381	0.887826638236808\\
-0.210218988680384	0.890474625894129\\
-0.208756500222655	0.893100884792207\\
-0.207254651728284	0.895704835519213\\
-0.20571381645901	0.898285907963312\\
-0.204134380517474	0.900843541712563\\
-0.202516742527272	0.903377186443257\\
-0.200861313300345	0.905886302296174\\
-0.199168515492237	0.908370360240262\\
-0.197438783245785	0.910828842423298\\
-0.195672561823817	0.913261242509078\\
-0.193870307231462	0.915667066000745\\
-0.192032485828688	0.918045830549881\\
-0.190159573933687	0.920397066251015\\
-0.188252057417765	0.922720315921241\\
-0.186310431292383	0.925015135364673\\
-0.184335199289009	0.927281093621475\\
-0.182326873432466	0.929517773201268\\
-0.180285973608438	0.931724770300723\\
-0.178213027125828	0.933901695005199\\
-0.176108568274647	0.936048171474301\\
-0.173973137880122	0.938163838111288\\
-0.1718072828537	0.940248347716266\\
-0.169611555741647	0.942301367623164\\
-0.167386514271899	0.944322579820491\\
-0.16513272089985	0.94631168105593\\
-0.162850742353737	0.948268382924842\\
-0.160541149180282	0.950192411942776\\
-0.158204515291228	0.952083509602138\\
-0.155841417511407	0.953941432413163\\
-0.153452435128964	0.955765951929391\\
-0.151038149448335	0.957556854757864\\
-0.148599143346578	0.95931394255428\\
-0.146136000833617	0.961037032003371\\
-0.143649306616977	0.962725954784806\\
-0.141139645671523	0.964380557524917\\
-0.138607602814736	0.966000701734583\\
-0.136053762288022	0.967586263733635\\
-0.133478707344526	0.969137134562137\\
-0.130883019843904	0.970653219878943\\
-0.128267279854491	0.972134439847924\\
-0.125632065263275	0.97358072901229\\
-0.122977951394054	0.974992036157433\\
-0.120305510634149	0.976368324162729\\
-0.11761531207001	0.977709569842768\\
-0.114907921132018	0.979015763778446\\
-0.112183899248799	0.980286910138418\\
-0.109443803511294	0.981523026491367\\
-0.106688186346835	0.982724143609577\\
-0.103917595203452	0.983890305264293\\
-0.101132572244606	0.985021568013358\\
-0.0983336540545116	0.986118000981615\\
-0.0955213713542064	0.987179685634553\\
-0.0926962487284938	0.988206715545709\\
-0.0898588043638598	0.98919919615828\\
-0.0870095497974496	0.990157244541459\\
-0.0841489896771626	0.991080989141955\\
-0.0812776215329088	0.991970569531175\\
-0.0783959355590453	0.992826136148548\\
-0.075504414407996	0.99364785004143\\
-0.0726035329950318	0.994435882602077\\
-0.0696937583141812	0.995190415302099\\
-0.0667755492652139	0.995911639424857\\
-0.0638493564916279	0.996599755796218\\
-0.0609156222295541	0.997254974514094\\
-0.0579747801674769	0.997877514677167\\
-0.0550272553166554	0.998467604113195\\
-0.0520734638921162	0.999025479107293\\
-0.0491138132040724	0.999551384130547\\
-0.0461487015596199	1.00004557156933\\
-0.043178518174541	1.00050830145568\\
-0.0402036430950415	1.00093984119904\\
-0.0372244471292366	1.0013404653197\\
-0.0342412917881876	1.00171045518428\\
-0.0312545292362923	1.00205009874349\\
-0.0282645022508144	1.00235969027251\\
-0.0252715441903403	1.00263953011414\\
-0.0222759789719361	1.00288992442519\\
-0.0192781210567819	1.00311118492612\\
-0.0162782754440495	1.00330362865424\\
-0.0132767376727907	1.0034675777208\\
-0.0102737938315919	1.00360335907198\\
-0.0072697205757627	1.00371130425406\\
-0.00426478515180798	1.00379174918295\\
-0.00125924542894574	1.00384503391828\\
0.00174665006257961	1.00387150244202\\
};
\addlegendentry{T=1.5}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.00400801603206413	0\\
0.00801602691626366	6.42381671437424e-06\\
0.0120240196667737	2.00848980087001e-05\\
0.0160319768916502	4.17965732814477e-05\\
0.0200398762984783	7.23720214364967e-05\\
0.0240476902004399	0.000112624232888914\\
0.0280553850228914	0.000163365965006018\\
0.0320629208105574	0.000225409690386188\\
0.0360702507354591	0.000299567537381794\\
0.0400773206057145	0.000386651222273324\\
0.0440840683753658	0.000487471972504718\\
0.0480904236554052	0.000602840440395298\\
0.0520963072261939	0.000733566606745362\\
0.0561016305514882	0.000880459673758361\\
0.0601062952943105	0.00104432794670683\\
0.0641101928349249	0.00122597870377865\\
0.0681132037912038	0.00142621805354285\\
0.0721151975416964	0.00164585077947818\\
0.0761160317517367	0.00188568017103463\\
0.0801155519029584	0.00214650784068307\\
0.08411359082661	0.00242913352644058\\
0.0881099682410956	0.00273435487935138\\
0.0921044902941964	0.00306296723543983\\
0.0960969491104596	0.0034157633716511\\
0.100087122344272	0.00379353324531444\\
0.104074772739174	0.00419706371668373\\
0.10805964769399	0.00462713825412996\\
0.112041478836409	0.00508453662158354\\
0.116019981604647	0.00557003454784711\\
0.119994854837901	0.00608440337742297\\
0.123965780376303	0.00662840970253067\\
0.127932422671125	0.00720281497601679\\
0.131894428406052	0.00780837510489561\\
0.135851426130315	0.00844584002429018\\
0.139803025904571	0.00911595325157996\\
0.143748818960404	0.00981945142060542\\
0.147688377374391	0.0105570637958178\\
0.151621253757672	0.0113295117663053\\
0.155546980962027	0.0121375083196819\\
0.15946507180347	0.0129817574958662\\
0.163375018804407	0.0138629538208384\\
0.16727629395544	0.0147817817205104\\
0.171168348497897	0.0157389149149103\\
0.175050612728224	0.0167350157929378\\
0.178922495825366	0.0177707347680237\\
0.182783385702304	0.0188467096150515\\
0.186632648882916	0.019963564789041\\
0.190469630405338	0.0211219107260896\\
0.194293653753027	0.0223223431271924\\
0.198104020814712	0.0235654422256188\\
0.201900011874437	0.0248517720386006\\
0.205680885632884	0.0261818796041645\\
0.209445879261156	0.0275562942040407\\
0.213194208488206	0.0289755265736446\\
0.21692506772305	0.030440068100219\\
0.220637630212913	0.0319503900103239\\
0.22433104823839	0.0335069425479419\\
0.228004453346708	0.0351101541445412\\
0.231656956624117	0.0367604305825347\\
0.235287649008395	0.0384581541536823\\
0.238895601642389	0.0402036828140428\\
0.242479866269486	0.0419973493371798\\
0.246039475671809	0.0438394604674261\\
0.249573444151883	0.0457302960750669\\
0.253080768058441	0.0476701083154071\\
0.256560426356926	0.0496591207937659\\
0.260011381245216	0.0516975277384826\\
0.263432578814911	0.0537854931841726\\
0.266822949758493	0.0559231501674605\\
0.270181410122535	0.0581105999374984\\
0.273506862107015	0.0603479111836609\\
0.276798194910651	0.0626351192828494\\
0.28005428562207	0.0649722255688992\\
0.283274000156488	0.0673591966265668\\
0.286456194237416	0.0697959636126749\\
0.289599714422782	0.0722824216069876\\
0.292703399174691	0.0748184289953937\\
0.295766079971915	0.0774038068880043\\
0.298786582464018	0.0800383385747525\\
0.301763727665896	0.0827217690210687\\
0.304696333191303	0.0854538044062054\\
0.30758321452383	0.0882341117067011\\
0.310423186323579	0.0910623183274962\\
0.313215063767623	0.0939380117831209\\
0.31595766392222	0.0968607394312754\\
0.318649807144544	0.0998300082611022\\
0.32129031851154	0.102845284738317\\
0.323878029273371	0.105905994709286\\
0.326411778328735	0.109011523366009\\
0.328890413719228	0.112161215273843\\
0.331312794139746	0.11535437446367\\
0.333677790461811	0.118590264590034\\
0.335984287266564	0.121868109156659\\
0.338231184384056	0.125187091810528\\
0.340417398435351	0.128546356705591\\
0.342541864373833	0.131945008936919\\
0.34460353702215	0.135382115045911\\
0.346601392600905	0.138856703597052\\
0.348534430245402	0.142367765826384\\
0.350401673506583	0.145914256361667\\
0.35220217183218	0.149495094014062\\
0.35393500202428	0.15310916264078\\
0.355599269669397	0.156755312078022\\
0.357194110537053	0.160432359143282\\
0.358718691943056	0.164139088705815\\
0.360172214073717	0.167874254823802\\
0.361553911267144	0.171636581946602\\
0.362863053248006	0.175424766180141\\
0.364098946312112	0.179237476613334\\
0.365260934457425	0.183073356703148\\
0.366348400458028	0.186931025715753\\
0.367360766877967	0.190809080220923\\
0.368297497021871	0.194706095636697\\
0.369158095819478	0.198620627821115\\
0.369942110641355	0.202551214707619\\
0.370649132043368	0.206496377980588\\
0.371278794437598	0.210454624787265\\
0.371830776687655	0.214424449482249\\
0.372304802626597	0.218404335400526\\
0.37270064149586	0.222392756654965\\
0.373018108303855	0.226388179954079\\
0.373257064103198	0.230389066435753\\
0.373417416185755	0.234393873512618\\
0.373499118194978	0.238401056724672\\
0.373502170155236	0.242409071594757\\
0.37342661841815	0.246416375482449\\
0.373272555526197	0.250421429431974\\
0.373040119994144	0.254422700009768\\
0.372729496009088	0.258418661127345\\
0.372340913050176	0.262407795845217\\
0.371874645429344	0.266388598153677\\
0.371331011754583	0.27035957472638\\
0.370710374317594	0.274319246642724\\
0.370013138407833	0.278266151075242\\
0.369239751555224	0.282198842938266\\
0.368390702703989	0.286115896494384\\
0.367466521320261	0.2900159069153\\
0.366467776436307	0.293897491793936\\
0.365395075634389	0.297759292604808\\
0.364249063973412	0.301599976109887\\
0.363030422861642	0.305418235707398\\
0.361739868878975	0.309212792721215\\
0.360378152552244	0.312982397628735\\
0.358946057087194	0.31672583122535\\
0.357444397060817	0.320441905723858\\
0.355874017077799	0.324129465787399\\
0.354235790394885	0.327787389494732\\
0.352530617516999	0.331414589236931\\
0.35075942476891	0.335010012544748\\
0.348923162846277	0.338572642846193\\
0.347022805349918	0.342101500154064\\
0.345059347307035	0.345595641683413\\
0.343033803683117	0.349054162399108\\
0.340947207888197	0.352476195493908\\
0.338800610281048	0.355860912797652\\
0.336595076674794	0.359207525118338\\
0.33433168684736	0.362515282516085\\
0.33201153306003	0.365783474511122\\
0.329635718587331	0.369011430227143\\
0.327205356261243	0.372198518471484\\
0.324721567032701	0.375344147753752\\
0.322185478553151	0.378447766244672\\
0.319598223778799	0.381508861677008\\
0.316960939600047	0.384526961190575\\
0.314274765498429	0.38750163112337\\
0.31154084223326	0.390432476751077\\
0.30876031056001	0.393319141977137\\
0.305934309982248	0.396161308975708\\
0.303063977538897	0.398958697789929\\
0.300150446628347	0.401711065887869\\
0.297194845870756	0.40441820767858\\
0.294198298009845	0.407079953990787\\
0.291161918855209	0.409696171516639\\
0.288086816266081	0.412266762222999\\
0.284974089177333	0.414791662732773\\
0.281824826668371	0.417270843678757\\
0.278640107075415	0.41970430903243\\
0.275420997147518	0.422092095410102\\
0.272168551246547	0.424434271358775\\
0.268883810591225	0.426730936624013\\
0.265567802545261	0.428982221402175\\
0.262221539949451	0.431188285579204\\
0.258846020497473	0.433349317958092\\
0.255442226155088	0.435465535477165\\
0.252011122622343	0.437537182421233\\
0.248553658838208	0.439564529627481\\
0.245070766527097	0.441547873688022\\
0.241563359786623	0.443487536150968\\
0.238032334715829	0.445383862721658\\
0.234478569083102	0.447237222465727\\
0.230902922032928	0.449048007015546\\
0.227306233830586	0.450816629781546\\
0.223689325643863	0.452543525169838\\
0.220052999360766	0.454229147807364\\
0.216398037442225	0.455873971775848\\
0.212725202808757	0.457478489855671\\
0.209035238760026	0.459043212780777\\
0.205328868926194	0.460568668505518\\
0.201606797249971	0.462055401484349\\
0.197869707998283	0.463503971965273\\
0.19411826580242	0.464914955297698\\
0.190353115725555	0.466288941255399\\
0.186574883356529	0.467626533375191\\
0.182784174928805	0.468928348311833\\
0.178981577463478	0.470195015209629\\
0.175167658935277	0.471427175091109\\
0.171342968460482	0.472625480263131\\
0.167508036505704	0.473790593740655\\
0.163663375116506	0.474923188688416\\
0.159809478164852	0.476023947880662\\
0.155946821614396	0.477093563179029\\
0.152075863802648	0.478132735028607\\
0.148197045739099	0.479142171972235\\
0.14431079141837	0.480122590182949\\
0.140417508147537	0.481074713014486\\
0.136517586886756	0.481999270569748\\
0.132611402602394	0.482896999287062\\
0.128699314631862	0.483768641544011\\
0.124781667059388	0.484614945278596\\
0.120858789102022	0.485436663627482\\
0.116930995505156	0.486234554580997\\
0.112998586946911	0.487009380654595\\
0.109061850450756	0.48776190857642\\
0.105121059805749	0.488492908990581\\
0.101176475993835	0.489203156175769\\
0.0972283476236581	0.489893427778756\\
0.0932769113703729	0.490564504562371\\
0.08932239242097	0.491217170167483\\
0.0853650049246701	0.49185221088855\\
0.0814049524479473	0.492470415462202\\
0.0774424284337849	0.493072574868397\\
0.0734776166647882	0.493659482143619\\
0.0695106917298054	0.494231932205628\\
0.0655418194937229	0.494790721689188\\
0.0615711575701335	0.495336648792234\\
0.0575988557965988	0.495870513131982\\
0.0536250567122409	0.496393115610392\\
0.0496498960374222	0.49690525828842\\
0.045673503155286	0.497407744268503\\
0.0416960015949555	0.497901377584692\\
0.0377175095161996	0.498386963099879\\
0.0337381401953889	0.498865306409515\\
0.0297580025125819	0.499337213751249\\
0.025777201439591	0.499803491919897\\
0.0217958385288914	0.500264948187153\\
0.017814012403245	0.500722390225451\\
0.0138318192459195	0.501176626035392\\
0.00984935329139278	0.501628463876126\\
0.00586670731643513	0.502078712198096\\
0.00188397313147128	0.50252817957756\\
-0.00209875792787238	0.502977674652308\\
-0.00608139450913128	0.503428006057943\\
-0.0100638447513723	0.503879982364133\\
-0.0140460157936581	0.504334412010244\\
-0.0180278132836998	0.504792103239765\\
-0.0220091408867972	0.505253864032922\\
-0.0259898997951654	0.505720502036872\\
-0.0299699882377525	0.5061928244929\\
-0.0339493009906617	0.506671638160016\\
-0.037927728888297	0.507157749234361\\
-0.0419051583353601	0.507651963263824\\
-0.0458814708198382	0.508155085057296\\
-0.0498565424271311	0.508667918587964\\
-0.0538302433554825	0.509191266890055\\
-0.0578024374328893	0.509725931948478\\
-0.0617729816356821	0.510272714580747\\
-0.0657417256089839	0.510832414310659\\
-0.0697085111892723	0.511405829233119\\
-0.0736731719292883	0.511993755869578\\
-0.0776355326255562	0.512596989013524\\
-0.0815954088487963	0.513216321565471\\
-0.0855526064775394	0.513852544356915\\
-0.0895069212352693	0.514506445962726\\
-0.0934581382314467	0.515178812501455\\
-0.0974060315067922	0.515870427423044\\
-0.101350363583233	0.516582071283441\\
-0.105290885018943	0.517314521505637\\
-0.109227333968927	0.518068552126671\\
-0.113159435751644	0.518844933530127\\
-0.117086902422185	0.519644432163694\\
-0.121009432352531	0.520467810241384\\
-0.124926709819494	0.521315825429994\\
-0.128838404600916	0.522189230519445\\
-0.132744171580785	0.523088773076659\\
-0.136643650363921	0.524015195082635\\
-0.140536464900927	0.524969232552423\\
-0.144422223124146	0.52595161513776\\
-0.148300516595372	0.526963065712097\\
-0.152170920166116	0.528004299937838\\
-0.156032991651235	0.529076025815623\\
-0.159886271516787	0.530178943215527\\
-0.163730282582988	0.5313137433901\\
-0.167564529743174	0.532481108469196\\
-0.171388499699716	0.533681710936603\\
-0.175201660717844	0.534916213088531\\
-0.179003462398361	0.53618526647405\\
-0.182793335470272	0.537489511317661\\
-0.186570691604344	0.53882957592419\\
-0.190334923248664	0.540206076066285\\
-0.194085403487251	0.541619614354854\\
-0.197821485922811	0.543070779592855\\
-0.201542504584729	0.544560146112869\\
-0.205247773863404	0.546088273099017\\
-0.208936588472027	0.547655703893818\\
-0.212608223436935	0.54926296529065\\
-0.216261934117628	0.550910566812581\\
-0.219896956257577	0.552598999978379\\
-0.223512506066905	0.554328737556611\\
-0.227107780338046	0.556100232808809\\
-0.230681956595413	0.557913918722785\\
-0.234234193280131	0.559770207237275\\
-0.237763629970857	0.561669488459064\\
-0.241269387641677	0.563612129873935\\
-0.244750568957989	0.565598475552875\\
-0.248206258611295	0.567628845354985\\
-0.251635523693731	0.569703534128672\\
-0.255037414113154	0.571822810912748\\
-0.258410963049466	0.573986918139201\\
-0.261755187452881	0.576196070839422\\
-0.26506908858468	0.578450455855771\\
-0.268351652600992	0.580750231060459\\
-0.271601851179982	0.583095524583755\\
-0.27481864219279	0.585486434053643\\
-0.278000970418425	0.587923025849084\\
-0.281147768302738	0.590405334369105\\
-0.284257956761465	0.592933361320006\\
-0.287330446027241	0.595507075023\\
-0.290364136540317	0.598126409744671\\
-0.29335791988262	0.600791265052682\\
-0.296310679754661	0.603501505199117\\
-0.299221292994645	0.606256958533963\\
-0.30208863063896	0.609057416951218\\
-0.30491155902314	0.611902635370088\\
-0.307688940922204	0.614792331253746\\
-0.310419636729141	0.617726184168134\\
-0.313102505670111	0.620703835383247\\
-0.315736407054844	0.623724887519305\\
-0.318320201560498	0.626788904240186\\
-0.320852752547079	0.629895409996442\\
-0.323332927402439	0.633043889820122\\
-0.32575959891462	0.63623378917359\\
-0.328131646669225	0.639464513854393\\
-0.330447958469313	0.642735429958187\\
-0.332707431775128	0.646045863901584\\
-0.334908975160926	0.64939510250666\\
-0.337051509785942	0.652782393148735\\
-0.339133970876447	0.656206943968889\\
-0.34115530921571	0.659667924152523\\
-0.343114492638526	0.663164464275137\\
-0.345010507526951	0.666695656716247\\
-0.346842360303743	0.670260556142239\\
-0.348609078919871	0.673858180058758\\
-0.350309714332466	0.677487509432997\\
-0.35194334196948	0.681147489386066\\
-0.353509063177264	0.684837029955402\\
-0.355006006647284	0.688555006926935\\
-0.356433329818143	0.692300262736518\\
-0.35779022024906	0.696071607439905\\
-0.359075896961015	0.699867819750303\\
-0.360289611741735	0.703687648142305\\
-0.361430650410798	0.707529812020771\\
-0.362498334041145	0.711393002952989\\
-0.363492020133405	0.715275885962214\\
-0.3644111037395	0.719177100880454\\
-0.365255018532096	0.723095263758145\\
-0.366023237816628	0.72702896832816\\
-0.366715275482747	0.730976787521329\\
-0.367330686892186	0.734937275030515\\
-0.367869069700198	0.73890896692004\\
-0.368330064607968	0.742890383277104\\
-0.368713356043504	0.746880029901647\\
-0.369018672768795	0.750876400030969\\
-0.369245788411188	0.754877976095255\\
-0.369394521917241	0.758883231500027\\
-0.369464737927459	0.762890632431453\\
-0.36945634707064	0.766898639680299\\
-0.369369306176756	0.770905710480282\\
-0.369203618407625	0.774910300356467\\
-0.368959333304831	0.778910864979347\\
-0.368636546754645	0.782905862020185\\
-0.368235400869979	0.78689375300321\\
-0.367756083789628	0.790873005150256\\
-0.367198829395388	0.794842093213449\\
-0.36656391694786	0.798799501291631\\
-0.36585167064204	0.802743724626221\\
-0.365062459084018	0.806673271372345\\
-0.364196694690389	0.810586664341113\\
-0.363254833012194	0.814482442709094\\
-0.362237371985478	0.81835916369111\\
-0.361144851110754	0.822215404172663\\
-0.359977850563884	0.826049762298464\\
-0.35873699024102	0.829860859013639\\
-0.357422928740573	0.833647339554501\\
-0.3560363622852	0.837407874885823\\
-0.354578023587038	0.841141163081868\\
-0.353048680659599	0.844845930648609\\
-0.351449135579745	0.84852093378477\\
-0.34978022320334	0.85216495957957\\
-0.348042809838315	0.855776827145292\\
-0.346237791878867	0.859355388683026\\
-0.344366094404604	0.86289953048015\\
-0.342428669748564	0.866408173838409\\
-0.340426496037955	0.869880275931641\\
-0.338360575711557	0.873314830592476\\
-0.336231934017685	0.876710869027534\\
-0.334041617496576	0.880067460460914\\
-0.331790692451035	0.88338371270594\\
-0.329480243409213	0.886658772665456\\
-0.327111371583175	0.889891826761057\\
-0.324685193326959	0.893082101291932\\
-0.322202838597694	0.896228862724163\\
-0.319665449423255	0.899331417911541\\
-0.317074178379811	0.902389114249095\\
-0.314430187082503	0.905401339760746\\
-0.311734644692405	0.908367523122656\\
-0.308988726442695	0.911287133623937\\
-0.30619361218692	0.914159681066617\\
-0.303350484972009	0.91698471560678\\
-0.300460529638594	0.919761827539013\\
-0.297524931451002	0.922490647026317\\
-0.294544874759127	0.925170843777769\\
-0.291521541694242	0.927802126676291\\
-0.288456110900641	0.930384243358961\\
-0.28534975630483	0.932916979752344\\
-0.282203645923811	0.935400159565352\\
-0.279018940713862	0.937833643742208\\
-0.275796793461033	0.940217329878085\\
-0.272538347714439	0.942551151600022\\
-0.269244736763249	0.944835077915708\\
-0.265917082658129	0.947069112532709\\
-0.262556495277758	0.949253293150738\\
-0.259164071440872	0.951387690729497\\
-0.255740894064152	0.953472408734599\\
-0.252288031366158	0.955507582364068\\
-0.248806536117351	0.957493377757812\\
-0.245297444936147	0.959429991192465\\
-0.241761777630836	0.961317648263927\\
-0.238200536587045	0.963156603059809\\
-0.23461470620037	0.964947137324013\\
-0.231005252353687	0.966689559615521\\
-0.227373121938534	0.968384204463447\\
-0.223719242419927	0.970031431520288\\
-0.220044521443846	0.97163162471526\\
-0.216349846486578	0.973185191409489\\
-0.212636084545043	0.974692561554771\\
-0.208904081867165	0.976154186857506\\
-0.205154663721294	0.977570539949322\\
-0.201388634203655	0.97894211356585\\
-0.197606776082739	0.980269419734954\\
-0.193809850679544	0.981552988975727\\
-0.189998597782526	0.982793369509378\\
-0.186173735596106	0.98399112648313\\
-0.182335960721549	0.985146841208096\\
-0.178485948169058	0.986261110412078\\
-0.174624351399856	0.987334545508102\\
-0.170751802397088	0.988367771879449\\
-0.166868911764328	0.989361428181851\\
-0.162976268850511	0.990316165663463\\
-0.159074441900111	0.991232647503117\\
-0.155163978227381	0.992111548167324\\
-0.151245404413514	0.992953552786405\\
-0.147319226525572	0.993759356550062\\
-0.143385930356087	0.994529664122658\\
-0.139445981682211	0.995265189078386\\
-0.135499826543362	0.995966653356468\\
-0.131547891536329	0.996634786736466\\
-0.12759058412679	0.99727032633373\\
-0.123628292976292	0.997874016114964\\
-0.119661388283711	0.998446606433834\\
-0.115690222140285	0.998988853586517\\
-0.111715128897319	0.999501519387021\\
-0.107736425545708	0.999985370762093\\
-0.103754412106457	1.00044117936547\\
-0.0997693720314127	1.00086972121123\\
-0.0957815726134339	1.00127177632593\\
-0.091791265405309	1.00164812841915\\
-0.0877986866467138	1.00199956457223\\
-0.0838040576985679	1.00232687494469\\
-0.0798075854841735	1.0026308524979\\
-0.0758094629365522	1.00291229273576\\
-0.0718098694514318	1.00317199346172\\
-0.0678089713453658	1.00341075455186\\
-0.0638069223185028	1.00362937774337\\
-0.0598038639215502	1.00382866643816\\
-0.0557999260265128	1.00400942552082\\
-0.0517952273008113	1.00417246119069\\
-0.047789875684417	1.0043185808072\\
-0.0437839688696674	1.00444859274829\\
-0.0397775947834525	1.00456330628101\\
-0.0357708320714877	1.00466353144398\\
-0.0317637505844162	1.00475007894106\\
-0.027756411865502	1.00482376004566\\
-0.0237488696397043	1.00488538651506\\
-0.0197411703039379	1.00493577051431\\
-0.0157333534183504	1.00497572454894\\
-0.0117254521984616	1.00500606140601\\
-0.0077174940080298	1.00502759410287\\
-0.00370950085252715	1.00504113584305\\
0.000298510126881628	1.00504749997864\\
};
\addlegendentry{T=2}

\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.00601202404809619	0\\
0.0120240114065589	-2.10037275703092e-05\\
0.0180358994243519	-6.1446482225943e-05\\
0.0240476406191113	-0.000119764250696778\\
0.0300592014475862	-0.000194393738384592\\
0.0360705610786097	-0.000283772378945446\\
0.0420817101685757	-0.000386338324012758\\
0.0480926496393444	-0.000500530414992186\\
0.0541033894584486	-0.000624788138781372\\
0.060113947421431	-0.000757551569426039\\
0.066124347936102	-0.000897261297537214\\
0.0721346208084762	-0.00104235834950814\\
0.0781448000301193	-0.00119128409817416\\
0.0841549225666107	-0.00134248016705425\\
0.0901650271468098	-0.00149438832996148\\
0.0961751530526037	-0.00164545040790265\\
0.10218533890881	-0.00179410816501144\\
0.108195621472892	-0.00193880320561859\\
0.114206034424167	-0.00207797687421644\\
0.120216607152178	-0.00221007016009163\\
0.126227363543923	-0.00233352360876435\\
0.132238320769648	-0.00244677724179692\\
0.138249488066937	-0.00254827048730539\\
0.144260865522865	-0.00263644212244797\\
0.150272442853989	-0.00270973023066054\\
0.156284198184031	-0.00276657217472506\\
0.162296096819119	-0.00280540458791331\\
0.168308090020512	-0.00282466338544101\\
0.174320113774793	-0.00282278379741688\\
0.180332087561568	-0.00279820042854834\\
0.186343913118771	-0.00274934733610105\\
0.192355473205783	-0.00267465814592158\\
0.198366630364579	-0.00257256619154762\\
0.20437722567926	-0.00244150468683202\\
0.210387077534409	-0.00227990693298845\\
0.216395980372773	-0.00208620656130849\\
0.222403703452896	-0.00185883781358819\\
0.228409989607418	-0.00159623586217814\\
0.234414554002918	-0.00129683717281945\\
0.240417082902186	-0.000959079910379463\\
0.246417232430059	-0.000581404390849445\\
0.252414627343994	-0.000162253581232008\\
0.258408859810682	0.000299926351457595\\
0.264399488190327	0.000806685438086698\\
0.270386035829986	0.00135956925317575\\
0.276367989867908	0.00196011820461431\\
0.282344800050716	0.0026098667664154\\
0.288315877565549	0.0033103426523299\\
0.294280593889332	0.00406306592929168\\
0.300238279657694	0.00486954806817965\\
0.306188223555978	0.00573129093131064\\
0.312129671235206	0.00664978569443607\\
0.318061824255846	0.00762651170237865\\
0.32398383906252	0.00866293525692904\\
0.329894825992808	0.00976050833643122\\
0.335793848323711	0.0109206672455434\\
0.341679921359256	0.0121448311949894\\
0.347552011563097	0.0134344008103422\\
0.353409035740242	0.0147907565686979\\
0.359249860271696	0.0162152571645729\\
0.365073300406397	0.0177092378044874\\
0.370878119614994	0.0192740084299782\\
0.376663029010028	0.020910851869691\\
0.382426686837091	0.0226210219218841\\
0.388167698041707	0.0244057413685676\\
0.393884613917094	0.0262661999218906\\
0.399575931837767	0.0282035521048209\\
0.405240095083979	0.0302189150684459\\
0.410875492762356	0.0323133663477634\\
0.416480459827744	0.0344879415593382\\
0.422053277211808	0.0367436320431513\\
0.427592172063168	0.0390813824533666\\
0.433095318104741	0.0415020883008441\\
0.438560836113008	0.0440065934528044\\
0.443986794524654	0.0465956875936132\\
0.4493712101754	0.0492701036522877\\
0.454712049175504	0.0520305152030986\\
0.460007227927304	0.0548775338439533\\
0.465254614288288	0.0578117065609969\\
0.470452028884441	0.0608335130853428\\
0.475597246577961	0.0639433632491259\\
0.48068799809189	0.0671415943505816\\
0.485721971795598	0.0704284685351625\\
0.49069681565371	0.0738041702018222\\
0.495610139340658	0.0772688034439073\\
0.500459516522595	0.0808223895343511\\
0.505242487307846	0.0844648644652633\\
0.509956560866471	0.0881960765523416\\
0.514599218219539	0.0920157841140395\\
0.519167915196702	0.0959236532374546\\
0.523660085560939	0.0999192556417939\\
0.528073144298685	0.104002066650411\\
0.532404491071971	0.108171463283551\\
0.536651513829343	0.112426722482853\\
0.540811592570651	0.11676701947972\\
0.544882103260763	0.121191426318672\\
0.548860421885444	0.125698910547752\\
0.552743928642895	0.130288334086686\\
0.55653001226269	0.134958452284206\\
0.560216074442936	0.139707913175533\\
0.563799534396433	0.144535256949968\\
0.567277833494215	0.149438915639278\\
0.570648439996066	0.154417213035434\\
0.573908853854758	0.159468364847143\\
0.577056611580535	0.164590479103454\\
0.580089291152812	0.169781556811096\\
0.583004516964934	0.175039492871873\\
0.585799964784104	0.180362077267183\\
0.588473366711858	0.185746996513333\\
0.591022516129051	0.191191835390997\\
0.593445272607616	0.196694078951623\\
0.595739566771544	0.202251114802169\\
0.597903405089204	0.207860235668215\\
0.599934874579257	0.21351864223419\\
0.601832147412488	0.219223446258096\\
0.603593485390547	0.224971673957304\\
0.605217244283268	0.230760269660339\\
0.606701878007782	0.236586099717843\\
0.608045942631027	0.242445956665195\\
0.609248100177371	0.248336563627865\\
0.610307122227033	0.254254578958465\\
0.611221893287771	0.260196601094179\\
0.611991413924439	0.26615917362159\\
0.612614803632574	0.272138790534627\\
0.613091303442406	0.278131901670433\\
0.61342027823974	0.284134918306892\\
0.613601218793881	0.290144218904362\\
0.613633743481354	0.296156154973516\\
0.6135175996966	0.302167057050255\\
0.613252664943386	0.30817324075802\\
0.612838947599648	0.314171012937286\\
0.612276587351665	0.320156677821522\\
0.61156585529404	0.326126543238527\\
0.61070715369472	0.332076926815929\\
0.609701015424729	0.338004162169494\\
0.608548103054296	0.343904605052955\\
0.607249207617899	0.349774639448101\\
0.605805247053991	0.355610683574456\\
0.604217264325115	0.361409195798094\\
0.602486425225054	0.367166680419401\\
0.600614015883441	0.372879693320868\\
0.598601439977857	0.378544847456383\\
0.596450215665278	0.384158818164523\\
0.594161972245035	0.389718348288968\\
0.591738446567224	0.395220253090387\\
0.589181479201749	0.400661424935383\\
0.586493010384435	0.40603883774948\\
0.583675075757384	0.411349551222504\\
0.580729801919698	0.416590714755149\\
0.577659401805169	0.421759571136554\\
0.574466169908964	0.426853459946878\\
0.571152477379755	0.431869820677204\\
0.567720766995863	0.436806195561263\\
0.564173548046148	0.441660232116304\\
0.560513391133535	0.446429685389996\\
0.556742922920434	0.451112419912568\\
0.55286482083504	0.455706411354674\\
0.548881807756847	0.460209747892602\\
0.544796646699638	0.464620631283891\\
0.540612135509375	0.468937377657429\\
0.536331101593975	0.473158418023272\\
0.53195639670101	0.477282298508247\\
0.527490891758593	0.481307680324191\\
0.522937471795665	0.485233339478537\\
0.518299030954487	0.489058166235107\\
0.513578467608648	0.492781164335135\\
0.508778679599098	0.496401449989371\\
0.503902559599139	0.499918250652031\\
0.498952990618502	0.503330903587915\\
0.493932841656399	0.506638854245525\\
0.488844963511059	0.509841654447389\\
0.483692184753623	0.512938960410934\\
0.47847730787322	0.51593053061354\\
0.473203105597223	0.518816223512438\\
0.467872317392113	0.521595995133839\\
0.462487646148267	0.524269896543874\\
0.457051755051627	0.526838071214796\\
0.451567264643182	0.529300752297388\\
0.446036750067737	0.531658259812896\\
0.440462738512576	0.533910997777645\\
0.434847706834818	0.536059451270895\\
0.429194079376084	0.538104183456961\\
0.423504225962871	0.540045832573316\\
0.41778046009052	0.541885108896599\\
0.412025037286904	0.54362279169461\\
0.406240153652541	0.545259726174597\\
0.400427944573293	0.546796820437806\\
0.394590483600942	0.548235042448195\\
0.388729781496986	0.549575417024043\\
0.382847785434313	0.550819022859339\\
0.376946378351634	0.55196698958333\\
0.371027378454837	0.553020494864101\\
0.36509253885939	0.55398076156205\\
0.359143547367876	0.554849054939192\\
0.353182026376601	0.555626679929446\\
0.347209532905045	0.556314978474491\\
0.341227558741887	0.556915326928473\\
0.335237530701464	0.557429133535895\\
0.329240810984473	0.557857835986021\\
0.323238697636711	0.558202899046211\\
0.317232425099768	0.558465812276854\\
0.311223164847624	0.558648087828934\\
0.305212026103314	0.558751258326409\\
0.29920005662989	0.558776874834692\\
0.293188243590041	0.558726504915131\\
0.287177514468977	0.558601730766894\\
0.28116873805524	0.558404147456326\\
0.275162725474389	0.558135361233568\\
0.269160231270617	0.557796987935903\\
0.263161954531642	0.557390651477344\\
0.25716854005234	0.556917982423801\\
0.251180579532852	0.556380616652713\\
0.245198612807078	0.55578019409599\\
0.239223129097745	0.555118357564526\\
0.233254568294338	0.554396751653429\\
0.227293322250427	0.553617021726569\\
0.221339736097293	0.552780812977451\\
0.215394109570799	0.551889769565302\\
0.209456698348632	0.550945533824733\\
0.203527715395406	0.549949745546411\\
0.197607332313155	0.548904041327101\\
0.19169568069507	0.54781005398655\\
0.185792853480486	0.546669412049023\\
0.179898906309157	0.545483739287899\\
0.17401385887332	0.544254654330365\\
0.168137696266045	0.542983770320021\\
0.162270370324503	0.541672694635477\\
0.156411800966977	0.540323028662748\\
0.150561877522647	0.53893636761896\\
0.144720460053318	0.537514300425081\\
0.138887380666415	0.536058409625272\\
0.133062444818588	0.534570271350921\\
0.127245432609434	0.533051455327355\\
0.121436100065092	0.531503524920604\\
0.115634180411478	0.529928037222179\\
0.109839385336984	0.528326543169891\\
0.104051406244675	0.52670058770252\\
0.0982699154940379	0.52505170994623\\
0.0924945676324957	0.523381443430651\\
0.0867250006168637	0.521691316332761\\
0.0809608370250976	0.519982851746578\\
0.0752016852587613	0.51825756797653\\
0.0694471407366291	0.516516978852788\\
0.0636967870799694	0.514762594066538\\
0.0579501972900993	0.512995919523265\\
0.0522069349187928	0.511218457712361\\
0.0464665552322048	0.509431708091207\\
0.0407286063690294	0.507637167481895\\
0.0349926304936631	0.505836330478692\\
0.0292581649450911	0.504030689864637\\
0.0235247433822667	0.502221737035559\\
0.0177918969269179	0.500410962429408\\
0.0120591553044487	0.498599855959623\\
0.00632604798386926	0.49678990745052\\
0.00059210531730771	0.494982607073861\\
-0.00514314031926596	0.493179445782393\\
-0.0108801533838284	0.491381915740383\\
-0.0166193940243119	0.489591510751139\\
-0.0223613169310631	0.487809726676732\\
-0.0281063701854171	0.486038061849648\\
-0.0338549941035376	0.484278017474384\\
-0.0396076200747377	0.482531098017065\\
-0.0453646693935983	0.480798811581427\\
-0.0511265520852268	0.479082670269414\\
-0.056893665722971	0.477384190524397\\
-0.0626663942379896	0.475704893455151\\
-0.0684451067201854	0.474046305138841\\
-0.0742301562100134	0.472409956901109\\
-0.0800218784806813	0.47079738557111\\
-0.085820590810418	0.469210133709606\\
-0.0916265907445719	0.467649749808288\\
-0.0974401548473087	0.466117788458169\\
-0.10326153744278	0.464615810484951\\
-0.109090969345751	0.463145383049302\\
-0.114928656581778	0.461708079709985\\
-0.120774779097107	0.460305480447669\\
-0.12662948945859	0.458939171647276\\
-0.132492911543988	0.457610746036506\\
-0.138365139223229	0.456321802578455\\
-0.14424623503128	0.455073946316139\\
-0.150136228833473	0.453868788166756\\
-0.15603511648412	0.452707944663123\\
-0.161942858479573	0.451593037640073\\
-0.167859378606973	0.450525693863701\\
-0.173784562590094	0.44950754460104\\
-0.179718256733945	0.44854022512842\\
-0.185660266569772	0.447625374175628\\
-0.191610355502448	0.446764633303976\\
-0.197568243462427	0.445959646216362\\
-0.203533605564446	0.445212057996363\\
-0.209506070775637	0.444523514275165\\
-0.215485220595746	0.443895660324329\\
-0.22147058775232	0.443330140071913\\
-0.22746165491406	0.442828595040629\\
-0.233457853425691	0.442392663206509\\
-0.239458562067843	0.4420239777757\\
-0.245463105845784	0.441724165878552\\
-0.251470754811013	0.441494847180054\\
-0.257480722919864	0.441337632405063\\
-0.263492166933573	0.441254121777403\\
-0.269504185364408	0.441245903372405\\
-0.275515817472714	0.441314551382427\\
-0.281526042319866	0.441461624294812\\
-0.287533777882372	0.441688662982894\\
-0.293537880232486	0.441997188709939\\
-0.299537142790884	0.442388701047283\\
-0.305530295657097	0.442864675707408\\
-0.311516005023566	0.443426562292994\\
-0.317492872679272	0.444075781963877\\
-0.323459435608995	0.444813725024378\\
-0.329414165694384	0.445641748432894\\
-0.335355469522975	0.446561173237462\\
-0.341281688311336	0.447573281940796\\
-0.347191097948689	0.448679315797805\\
-0.353081909167141	0.449880472050524\\
-0.358952267844691	0.451177901105154\\
-0.364800255446834	0.452572703657514\\
-0.370623889612848	0.454065927771742\\
-0.376421124892558	0.455658565918521\\
-0.382189853638926	0.4573515519804\\
-0.387927907061889	0.459145758231117\\
-0.393633056448192	0.461041992297588\\
-0.399303014551718	0.463040994113285\\
-0.404935437158778	0.465143432871099\\
-0.410527924832282	0.467349903985025\\
-0.41607802483762	0.469660926071815\\
-0.421583233253136	0.472076937962644\\
-0.427040997267253	0.474598295755797\\
-0.432448717664052	0.477225269921055\\
-0.437803751497942	0.479958042467899\\
-0.443103414957649	0.482796704189332\\
-0.448344986419004	0.485741251993393\\
-0.453525709684828	0.488791586335368\\
-0.45864279740934	0.49194750876384\\
-0.463693434704057	0.495208719592981\\
-0.468674782921643	0.498574815713123\\
-0.47358398361209	0.502045288553501\\
-0.478418162645475	0.505619522209555\\
-0.48317443449467	0.509296791747057\\
-0.487849906669176	0.513076261696707\\
-0.492441684291637	0.516956984750567\\
-0.496946874807272	0.520937900671899\\
-0.5013625928152	0.525017835429875\\
-0.505685965010228	0.529195500569417\\
-0.509914135221853	0.533469492826829\\
-0.514044269536561	0.537838294000762\\
-0.518073561489294	0.542300271086598\\
-0.521999237309965	0.546853676680863\\
-0.525818561207485	0.551496649663848\\
-0.529528840673309	0.55622721616696\\
-0.533127431790022	0.561043290826847\\
-0.536611744525809	0.565942678330823\\
-0.53997924799683	0.570923075255522\\
-0.543227475678769	0.575982072199697\\
-0.546354030548278	0.581117156210971\\
-0.549356590135262	0.586325713504646\\
-0.552232911467001	0.591605032471281\\
-0.554980835885324	0.596952306968262\\
-0.557598293717927	0.602364639889419\\
-0.560083308786328	0.607839047004779\\
-0.56243400273057	0.613372461062609\\
-0.564648599133729	0.618961736143154\\
-0.566725427429829	0.624603652252368\\
-0.568662926578902	0.630294920142937\\
-0.570459648493524	0.636032186348753\\
-0.572114261202396	0.641812038417668\\
-0.573625551738267	0.647631010326095\\
-0.574992428737626	0.653485588058393\\
-0.576213924742413	0.659372215332577\\
-0.577289198193191	0.665287299453783\\
-0.578217535105792	0.671227217275739\\
-0.57899835042462	0.677188321250069\\
-0.579631189047514	0.683166945542685\\
-0.580115726519579	0.689159412196163\\
-0.580451769392025	0.695162037317122\\
-0.580639255246435	0.701171137267138\\
-0.580678252385616	0.707183034835961\\
-0.580568959193236	0.713194065375976\\
-0.580311703165856	0.719200582877096\\
-0.57990693962373	0.725198965961716\\
-0.579355250106887	0.731185623779889\\
-0.578657340464282	0.737157001785479\\
-0.577814038647027	0.743109587374944\\
-0.576826292215052	0.749039915371017\\
-0.575695165569995	0.754944573334669\\
-0.574421836929423	0.760820206690146\\
-0.573007595052649	0.766663523647908\\
-0.571453835734659	0.772471299912249\\
-0.569762058085367	0.778240383161799\\
-0.567933860609895	0.783967697291962\\
-0.565970937106538	0.789650246409643\\
-0.563875072399146	0.795285118571742\\
-0.561648137923264	0.800869489260997\\
-0.559292087182849	0.80640062459323\\
-0.556808951096625	0.811875884252112\\
-0.554200833250877	0.817292724147991\\
-0.551469905078554	0.822648698799956\\
-0.548618400981557	0.827941463440453\\
-0.545648613412213	0.83316877584243\\
-0.542562887934528	0.838328497872855\\
-0.53936361827901	0.843418596774268\\
-0.536053241408626	0.848437146179317\\
-0.532634232611507	0.85338232686359\\
-0.529109100634481	0.858252427242375\\
-0.525480382872864	0.863045843619179\\
-0.52175064062942	0.867761080193557\\
-0.517922454454333	0.872396748836132\\
-0.513998419578858	0.876951568640575\\
-0.509981141454142	0.881424365262775\\
-0.505873231404417	0.885814070056752\\
-0.501677302403456	0.890119719017568\\
-0.497395964984449	0.894340451543977\\
-0.493031823289069	0.898475509030583\\
-0.488587471261673	0.902524233300211\\
-0.48406548899572	0.906486064889425\\
-0.479468439236924	0.910360541198558\\
-0.474798864046755	0.914147294517466\\
-0.470059281629574	0.917846049938634\\
-0.465252183326249	0.921456623169724\\
-0.460380030774547	0.924978918255009\\
-0.455445253238503	0.928412925218405\\
-0.450450245106742	0.931758717638524\\
-0.445397363558794	0.935016450165496\\
-0.440288926398909	0.938186355990342\\
-0.435127210055704	0.941268744276588\\
-0.429914447744825	0.944263997562232\\
-0.424652827793132	0.947172569142721\\
-0.419344492121596	0.949994980443929\\
-0.413991534882415	0.95273181839134\\
-0.408596001247368	0.95538373278437\\
-0.403159886343201	0.957951433682759\\
-0.397685134329808	0.960435688811914\\
-0.39217363761645	0.962837320993063\\
-0.386627236211317	0.965157205603992\\
-0.381047717200267	0.967396268077489\\
-0.375436814348853	0.96955548144047\\
-0.369796207822812	0.971635863898882\\
-0.364127524022098	0.973638476473101\\
-0.35843233552294	0.975564420686713\\
-0.352712161122819	0.977414836312208\\
-0.346968465983349	0.979190899177007\\
-0.341202661865734	0.980893819031898\\
-0.335416107453652	0.982524837483941\\
-0.329610108758489	0.984085225995385\\
-0.323785919602392	0.985576283951632\\
-0.317944742173786	0.986999336797605\\
-0.312087727650772	0.988355734243821\\
-0.30621597688806	0.989646848543746\\
-0.300330541162697	0.990874072841706\\
-0.294432422974438	0.992038819591954\\
-0.288522576896574	0.993142519048716\\
-0.282601910473331	0.994186617827357\\
-0.276671285159798	0.995172577535139\\
-0.270731517300895	0.996101873471442\\
-0.264783379145932	0.996975993397063\\
-0.258827599895342	0.997796436370785\\
-0.252864866776455	0.998564711652053\\
-0.246895826145491	0.999282337669412\\
-0.240921084612832	0.999950841052205\\
-0.234941210189073	1.00057175572506\\
-0.228956733449289	1.00114662206245\\
-0.222968148713363	1.00167698610301\\
-0.216975915240176	1.00216439882105\\
-0.210980458433672	1.00261041545328\\
-0.204982171059055	1.00301659487965\\
-0.198981414467412	1.00338449905567\\
-0.192978519827286	1.00371569249527\\
-0.18697378936179	1.00401174180136\\
-0.18096749759002	1.00427421524241\\
-0.174959892571667	1.00450468237314\\
-0.168951197153846	1.00470471369752\\
-0.162941610219237	1.00487588037147\\
-0.156931307934826	1.00501975394404\\
-0.150920445000537	1.0051379061344\\
-0.144909155897251	1.00523190864287\\
-0.138897556133713	1.00530333299392\\
-0.132885743491998	1.00535375040957\\
-0.126873799271208	1.00538473171019\\
-0.120861789529223	1.00539784724172\\
-0.114849766322361	1.00539466682653\\
-0.108837768942863	1.00537675973857\\
-0.102825825154213	1.0053456946939\\
-0.0968139524243273	1.00530303986372\\
-0.0908021591567128	1.00525036290149\\
-0.0847904459197343	1.00518923098487\\
-0.0787788066741694	1.00512121086969\\
-0.0727672299992569	1.00504786895443\\
-0.066755700317492	1.00497077135301\\
-0.0607441991184192	1.00489148397421\\
-0.054732706181715	1.00481157260555\\
-0.0487212007998432	1.00473260299993\\
-0.0427096630005951	1.00465614096296\\
-0.0366980747698098	1.00458375243918\\
-0.0306864212745787	1.00451700359529\\
-0.0246746920872216	1.0044574608983\\
-0.0186628824103199	1.00440669118689\\
-0.0126509943030592	1.0043662617339\\
-0.0066390379091232	1.00433774029815\\
-0.000627032686336908	1.00432269516352\\
};
\addlegendentry{T=3}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> figures/resultant_control.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
%
\begin{tikzpicture}[scale=0.25]

\begin{axis}[%
width=6.0in,
height=4.389in,
at={(0in,0.0in)},
scale only axis,
xmin=0,
xmax=1.6,
%xlabel style={font=\Huge},
%xlabel={$t$},
ymin=-6,
ymax=6,
%ylabel style={font=\Huge},
%ylabel={$u$},
axis background/.style={fill=white},
xtick={0,0.5,1,1.5},ytick={-6,-3,0,3,6},
ticklabel style = {font=\Huge},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	3.96300890558698\\
0.00286477532832028	3.99197264165426\\
0.0057295509248016	4.0206699512765\\
0.00859432728036246	4.0490951810884\\
0.0114591047945476	4.07724265206338\\
0.0143238837744152	4.10510666251125\\
0.0171886644334714	4.13268149094399\\
0.0200534468906517	4.15996139917141\\
0.0229182311693546	4.18694063560091\\
0.0257830171965322	4.21361343827933\\
0.028647804801835	4.23997403827685\\
0.0315125937168143	4.26601666302136\\
0.0343773835741868	4.29173553974864\\
0.0372421739071643	4.31712489899066\\
0.0401069641488491	4.34217897813232\\
0.0429717536316973	4.36689202505654\\
0.0458365415870557	4.39125830169784\\
0.0487013271447704	4.41527208790265\\
0.0515661093328694	4.43892768517229\\
0.054430887077323	4.46221942036338\\
0.0572956592018861	4.48514164966979\\
0.0601604244280207	4.5076887625035\\
0.0630251813749003	4.52985518529591\\
0.0658899285595029	4.55163538559639\\
0.0687546643967886	4.57302387599494\\
0.0716193871999662	4.59401521812337\\
0.0744840951808507	4.61460402661342\\
0.0773487864503098	4.63478497314522\\
0.0802134590188047	4.65455279063126\\
0.083078110797024	4.67390227698045\\
0.0859427395966128	4.69282829925587\\
0.0888073431309965	4.71132579779694\\
0.0916719190163016	4.72938978996681\\
0.0945364647723728	4.74701537436128\\
0.097400977823886	4.76419773461441\\
0.10026545550156	4.78093214349484\\
0.103129895043465	4.7972139664792\\
0.105994293596428	4.81303866602923\\
0.108858648217531	4.82840180497661\\
0.111722955875716	4.84329905053272\\
0.114587213453475	4.85772617787422\\
0.117451417748639	4.87167907376605\\
0.120315565476264	4.8851537401075\\
0.123179653270605	4.89814629752488\\
0.126043677687185	4.9106529885693\\
0.128907635204949	4.92267018122498\\
0.131771522228511	4.93419437199056\\
0.134635335090489	4.94522218909011\\
0.137499070053917	4.95575039547891\\
0.140362723314748	4.96577589173644\\
0.143226291004428	4.97529571895196\\
0.146089769192555	4.9843070613437\\
0.148953153889604	4.99280724888126\\
0.151816441049736	5.00079375977179\\
0.15467962657366	5.00826422266549\\
0.157542706311575	5.01521641897555\\
0.160405676066165	5.02164828494426\\
0.163268531595659	5.02755791345508\\
0.16613126861694	5.0329435559498\\
0.168993882808712	5.03780362398741\\
0.171856369814707	5.04213669074557\\
0.174718725246947	5.04594149241548\\
0.177580944689032	5.04921692924182\\
0.180443023699477	5.0519620668015\\
0.183304957815072	5.05417613663384\\
0.186166742554272	5.05585853715312\\
0.189028373420611	5.05700883412188\\
0.191889845906135	5.05762676105883\\
0.194751155494847	5.05771221949105\\
0.197612297666165	5.05726527906625\\
0.200473267898385	5.05628617741758\\
0.203334061672141	5.05477532000176\\
0.206194674473869	5.05273327961263\\
0.209055101799255	5.05016079590153\\
0.211915339156677	5.04705877463787\\
0.21477538207063	5.04342828678786\\
0.217635226085128	5.03927056760301\\
0.220494866767077	5.03458701527343\\
0.223354299709628	5.02937918974597\\
0.22621352053549	5.02364881114195\\
0.229072524900201	5.01739775821248\\
0.231931308495369	5.01062806648411\\
0.234789867051854	5.00334192631764\\
0.237648196342912	4.99554168106075\\
0.24050629218728	4.98722982455686\\
0.243364150452203	4.97840899908086\\
0.246221767056399	4.96908199274863\\
0.249079137972972	4.95925173702605\\
0.251936259232241	4.94892130400963\\
0.254793126924511	4.93809390364353\\
0.257649737202768	4.92677288079556\\
0.260506086285297	4.91496171226654\\
0.26336217045822	4.90266400364156\\
0.266217986077963	4.88988348612681\\
0.269073529573625	4.87662401324077\\
0.271928797449273	4.86288955741513\\
0.274783786286147	4.8486842065286\\
0.277638492744779	4.834012160426\\
0.280492913567011	4.81887772726569\\
0.283347045577938	4.80328531986207\\
0.286200885687741	4.78723945195646\\
0.289054430893438	4.77074473448502\\
0.291907678280534	4.75380587170485\\
0.29476062502458	4.73642765733482\\
0.297613268392625	4.71861497071091\\
0.300465605744592	4.7003727727762\\
0.303317634534532	4.68170610218916\\
0.3061693523118	4.66262007131154\\
0.309020756722129	4.64311986223506\\
0.311871845508603	4.62321072278792\\
0.31472261651254	4.60289796252397\\
0.317573067674277	4.58218694870731\\
0.320423197033862	4.56108310233745\\
0.32327300273165	4.53959189413113\\
0.326122483008806	4.51771884061953\\
0.328971636207724	4.49546950011121\\
0.331820460772341	4.47284946882347\\
0.33466895524838	4.44986437695914\\
0.33751711828349	4.42651988484989\\
0.340364948627311	4.40282167913117\\
0.343212445131447	4.37877546893459\\
0.346059606749365	4.35438698218206\\
0.348906432536205	4.32966196185581\\
0.351752921648517	4.30460616232915\\
0.354599073343925	4.27922534588441\\
0.357444886980708	4.25352527905973\\
0.360290362017318	4.22751172922563\\
0.363135498011824	4.20119046121483\\
0.365980294621283	4.17456723389228\\
0.368824751601062	4.14764779699196\\
0.371668868804078	4.12043788781373\\
0.374512646179995	4.09294322817484\\
0.377356083774353	4.0651695212671\\
0.380199181727645	4.03712244878447\\
0.383041940274341	4.00880766792379\\
0.385884359741863	3.98023080862884\\
0.38872644054951	3.95139747082793\\
0.39156818320734	3.92231322176941\\
0.394409588315007	3.8929835934563\\
0.397250656560563	3.86341408015974\\
0.400091388719216	3.83361013599277\\
0.402931785652058	3.80357717261335\\
0.405771848304759	3.77332055695885\\
0.408611577706227	3.74284560912432\\
0.411450974967247	3.71215760027174\\
0.414290041279087	3.68126175066191\\
0.417128777912085	3.65016322776654\\
0.419967186214221	3.618867144463\\
0.422805267609653	3.58737855727401\\
0.425643023597259	3.55570246476914\\
0.428480455749147	3.52384380601124\\
0.431317565709158	3.49180745904343\\
0.434154355191369	3.45959823954311\\
0.436990825978567	3.42722089948263\\
0.43982697992074	3.39468012593469\\
0.442662818933547	3.36198053989843\\
0.445498344996791	3.32912669525403\\
0.448333560152896	3.29612307776275\\
0.451168466505374	3.26297410414847\\
0.454003066217309	3.22968412127219\\
0.456837361509832	3.19625740534449\\
0.459671354660611	3.162698161274\\
0.462505048002344	3.12901052201618\\
0.465338443921259	3.09519854803492\\
0.468171544855633	3.06126622682998\\
0.471004353294309	3.02721747250767\\
0.47383687177524	2.99305612543655\\
0.476669102884033	2.95878595196483\\
0.479501049252516	2.92441064419572\\
0.482332713557322	2.88993381983435\\
0.485164098518484	2.85535902207048\\
0.487995206898051	2.82068971953844\\
0.490826041498723	2.78592930633523\\
0.493656605162506	2.75108110207424\\
0.496486900769381	2.71614835200859\\
0.499316931236008	2.68113422720586\\
0.502146699514434	2.64604182473483\\
0.504976208590838	2.61087416798149\\
0.507805461484288	2.57563420692084\\
0.510634461245528	2.54032481849275\\
0.513463210955786	2.5049488069873\\
0.516291713725603	2.46950890449996\\
0.519119972693698	2.43400777140547\\
0.521947991025839	2.39844799687154\\
0.52477577191376	2.36283209943038\\
0.527603318574085	2.32716252755442\\
0.530430634247287	2.29144166028686\\
0.533257722196673	2.25567180792211\\
0.536084585707387	2.21985521265273\\
0.538911228085452	2.18399404932869\\
0.541737652656823	2.14809042618913\\
0.544563862766474	2.11214638561766\\
0.547389861777514	2.07616390498446\\
0.550215653070317	2.04014489744269\\
0.553041240041688	2.0040912128217\\
0.555866626104053	1.96800463842592\\
0.558691814684668	1.93188689998661\\
0.561516809224859	1.89573966255105\\
0.56434161317929	1.859564531434\\
0.567166230015242	1.82336305314676\\
0.569990663211937	1.78713671638981\\
0.572814916259862	1.75088695299833\\
0.575638992660143	1.71461513899535\\
0.578462895923921	1.6783225955511\\
0.581286629571764	1.64201059005866\\
0.584110197133097	1.60568033710742\\
0.586933602145654	1.56933299958957\\
0.589756848154961	1.53296968975884\\
0.592579938713825	1.49659147030471\\
0.59540287738186	1.46019935536925\\
0.598225667725026	1.42379431172059\\
0.601048313315191	1.38737725982464\\
0.603870817729712	1.35094907491758\\
0.60669318455104	1.31451058815795\\
0.609515417366339	1.27806258772783\\
0.612337519767127	1.24160581995945\\
0.615159495348939	1.2051409904646\\
0.617981347710998	1.16866876528443\\
0.620803080455916	1.13218977200828\\
0.623624697189402	1.09570460093219\\
0.626446201519993	1.05921380618484\\
0.629267597058798	1.02271790690967\\
0.632088887419262	0.986217388375293\\
0.634910076216939	0.949712703178826\\
0.637731167069285	0.91320427239887\\
0.640552163595462	0.876692486688587\\
0.643373069416158	0.840177707525897\\
0.646193888153419	0.803660268346938\\
0.649014623430499	0.76714047567293\\
0.651835278871709	0.730618610316074\\
0.654655858102293	0.694094928542905\\
0.657476364748308	0.657569663214616\\
0.66029680243651	0.621043025019751\\
0.663117174794261	0.584515203546661\\
0.665937485449437	0.547986368521266\\
0.66875773803035	0.511456670982516\\
0.671577936165679	0.474926244402739\\
0.674398083484406	0.438395205887814\\
0.677218183615761	0.401863657338964\\
0.680038240189171	0.365331686626408\\
0.682858256834227	0.328799368781122\\
0.685678237180643	0.292266767150553\\
0.68849818485823	0.255733934514878\\
0.691318103496867	0.219200914302315\\
0.694137996726486	0.182667741807502\\
0.696957868177055	0.146134445281064\\
0.699777721478568	0.109601047070435\\
0.70259756026103	0.0730675649283783\\
0.705417388154458	0.0365340130344204\\
0.708237208788875	4.03470485254751e-07\\
0.711057025794302	-0.0365332531538028\\
0.713876842800752	-0.0730669462470405\\
0.716696663438235	-0.109600663768589\\
0.719516491336768	-0.146134391627742\\
0.722336330126374	-0.18266811203896\\
0.725156183437073	-0.219201802565155\\
0.727976054898877	-0.255735434963449\\
0.730795948141777	-0.292268973959954\\
0.73361586679574	-0.328802376103476\\
0.736435814490699	-0.365335588582139\\
0.739255794856533	-0.401868548062932\\
0.74207581152305	-0.438401179509904\\
0.744895868119964	-0.474933395022008\\
0.747715968276864	-0.511465092664818\\
0.75053611562318	-0.547996155301822\\
0.753356313788142	-0.584526449412496\\
0.75617656640073	-0.621055823935544\\
0.758996877089624	-0.657584109083711\\
0.761817249483137	-0.694111115192398\\
0.764637687209146	-0.730636631546167\\
0.767458193895013	-0.767160425179449\\
0.770278773167494	-0.803682239738999\\
0.773099428652645	-0.840201794321709\\
0.775920163975709	-0.876718782281995\\
0.778740982760998	-0.913232870070084\\
0.781561888631763	-0.949743696086085\\
0.784382885210052	-0.986250869491796\\
0.787203976116552	-1.02275396905381\\
0.790025164970426	-1.05925254198971\\
0.792846455389129	-1.0957461028069\\
0.795667850988216	-1.13223413213057\\
0.798489355381129	-1.16871607556997\\
0.801310972178978	-1.20519134256332\\
0.804132704990299	-1.24165930520102\\
0.806954557420801	-1.27811929712257\\
0.809776533073094	-1.31457061235578\\
0.812598635546402	-1.35101250417428\\
0.815420868436256	-1.38744418397011\\
0.818243235334176	-1.42386482013849\\
0.821065739827324	-1.46027353694325\\
0.82388838549815	-1.49666941339048\\
0.826711175924012	-1.53305148215499\\
0.829534114676777	-1.5694187284611\\
0.832357205322404	-1.60577008899062\\
0.835180451420506	-1.64210445080305\\
0.838003856523891	-1.67842065024684\\
0.840827424178081	-1.71471747192694\\
0.84365115792081	-1.7509936476363\\
0.846475061281503	-1.78724785529072\\
0.849299137780725	-1.82347871794649\\
0.852123390929617	-1.85968480274782\\
0.854947824229302	-1.89586461994287\\
0.857772441170269	-1.93201662189679\\
0.860597245231734	-1.9681392021176\\
0.863422239880981	-2.00423069430793\\
0.866247428572669	-2.04028937142261\\
0.869072814748124	-2.07631344475574\\
0.871898401834603	-2.11230106305572\\
0.874724193244527	-2.14825031164074\\
0.877550192374701	-2.18415921155009\\
0.8803764026055	-2.22002571871298\\
0.88320282730003	-2.25584772314339\\
0.886029469803264	-2.29162304816821\\
0.888856333441159	-2.32734944968328\\
0.891683421519733	-2.36302461540211\\
0.894510737324134	-2.39864616421176\\
0.897338284117666	-2.43421164546762\\
0.900166065140801	-2.46971853839543\\
0.902994083610163	-2.50516425149059\\
0.905822342717483	-2.54054612194781\\
0.908650845628528	-2.57586141515163\\
0.911479595482015	-2.61110732419847\\
0.914308595388484	-2.64628096945133\\
0.917137848429161	-2.68137939812874\\
0.919967357654787	-2.71639958396202\\
0.92279712608443	-2.75133842687651\\
0.925627156704265	-2.7861927527186\\
0.928457452466339	-2.82095931305381\\
0.931288016287306	-2.85563478498526\\
0.934118851047148	-2.89021577103708\\
0.936949959587869	-2.92469879909906\\
0.939781344712166	-2.95908032240802\\
0.942613009182088	-2.9933567195904\\
0.945444955717665	-3.02752429478257\\
0.948277186995526	-3.06157927777213\\
0.951109705647499	-3.09551782423412\\
0.953942514259189	-3.12933601600748\\
0.956775615368545	-3.16302986146144\\
0.95960901146441	-3.19659529590295\\
0.962442704985056	-3.23002818205163\\
0.965276698316713	-3.26332431061163\\
0.968110993792075	-3.29647940086557\\
0.970945593688808	-3.32948910138688\\
0.973780500228039	-3.36234899080709\\
0.976615715572851	-3.39505457864905\\
0.979451241826753	-3.42760130624173\\
0.982287081032166	-3.45998454772029\\
0.985123235168891	-3.49219961109913\\
0.987959706152581	-3.52424173939927\\
0.990796495833222	-3.55610611192242\\
0.993633605993599	-3.58778784550944\\
0.996471038347783	-3.6192819959865\\
0.999308794539613	-3.65058355960246\\
1.00214687614119	-3.68168747460727\\
1.0049852846514	-3.71258862289822\\
1.00782402149439	-3.7432818317393\\
1.01066308801812	-3.77376187559033\\
1.01350248549295	-3.80402347798979\\
1.01634221511014	-3.83406131355955\\
1.01918227798045	-3.86387001006385\\
1.0220226751328	-3.89344415058011\\
1.02486340751286	-3.92277827572319\\
1.02770447598171	-3.95186688600523\\
1.03054588131455	-3.98070444422417\\
1.03338762419944	-4.00928537797884\\
1.03622970523602	-4.03760408224045\\
1.03907212493435	-4.0656549220295\\
1.04191488371371	-4.09343223516543\\
1.04475798190154	-4.12093033509116\\
1.04760141973228	-4.14814351377614\\
1.05044519734644	-4.17506604472215\\
1.05328931478954	-4.20169218601087\\
1.05613377201124	-4.22801618344598\\
1.05897856886445	-4.2540322737755\\
1.06182370510454	-4.27973468796483\\
1.06466918038856	-4.30511765454267\\
1.06751499427457	-4.33017540303838\\
1.07036114622101	-4.3549021674351\\
1.07320763558616	-4.37929218974251\\
1.07605446162763	-4.4033397235583\\
1.07890162350198	-4.42703903776293\\
1.08174912026433	-4.45038442018742\\
1.08459695086814	-4.47337018138843\\
1.08744511416501	-4.49599065843576\\
1.09029360890457	-4.51824021875741\\
1.09314243373447	-4.54011326399823\\
1.09599158720041	-4.56160423394291\\
1.09884106774633	-4.5827076104416\\
1.10169087371462	-4.60341792136958\\
1.10454100334642	-4.62372974460247\\
1.10739145478209	-4.64363771201514\\
1.11024222606168	-4.66313651347659\\
1.11309331512549	-4.6822209008668\\
1.11594471981486	-4.70088569207392\\
1.11879643787284	-4.71912577501148\\
1.12164846694517	-4.73693611160124\\
1.12450080458118	-4.75431174175139\\
1.12735344823493	-4.77124778732149\\
1.13020639526632	-4.78773945605526\\
1.1330596429424	-4.80378204547221\\
1.1359131884387	-4.81937094674534\\
1.13876702884072	-4.83450164851329\\
1.14162116114546	-4.84916974065776\\
1.1444755822631	-4.86337091804165\\
1.14733028901872	-4.87710098413997\\
1.15018527815416	-4.89035585467933\\
1.15304054632993	-4.90313156113976\\
1.15589609012726	-4.91542425422322\\
1.15875190605022	-4.92723020723114\\
1.16160799052788	-4.93854581934868\\
1.16446433991667	-4.9493676188562\\
1.16732095050269	-4.95969226622529\\
1.17017781850422	-4.96951655712851\\
1.17303494007423	-4.97883742534095\\
1.17589231130301	-4.9876519455231\\
1.17874992822088	-4.99595733591446\\
1.18160778680091	-5.0037509608661\\
1.18446588296181	-5.01103033328464\\
1.18732421257082	-5.01779311695087\\
1.19018277144666	-5.02403712868042\\
1.19304155536257	-5.02976034036953\\
1.1959005600494	-5.03496088089602\\
1.19875978119874	-5.03963703788262\\
1.20161921446612	-5.04378725931879\\
1.20447885547423	-5.04741015501547\\
1.20733869981621	-5.05050449794201\\
1.21019874305895	-5.05306922538141\\
1.21305898074644	-5.05510343995153\\
1.21591940840318	-5.05660641046727\\
1.21878002153753	-5.05757757261366\\
1.22164081564515	-5.05801652953339\\
1.22450178621246	-5.05792305216832\\
1.2273629287201	-5.05729707950971\\
1.23022423864633	-5.05613871862579\\
1.23308571147055	-5.05444824460673\\
1.23594734267677	-5.05222610027801\\
1.238809127757	-5.04947289578133\\
1.24167106221476	-5.04618940799176\\
1.2445331415685	-5.0423765798113\\
1.24739536135499	-5.03803551921772\\
1.25025771713272	-5.03316749827228\\
1.25312020448528	-5.02777395187764\\
1.25598281902467	-5.02185647643835\\
1.25884555639461	-5.01541682833553\\
1.26170841227379	-5.00845692232072\\
1.26457138237906	-5.00097882965615\\
1.26743446246866	-4.99298477622548\\
1.27029764834523	-4.98447714044417\\
1.27316093585897	-4.97545845104177\\
1.27602432091057	-4.96593138473788\\
1.27888779945417	-4.9558987637638\\
1.28175136750023	-4.94536355327547\\
1.28461502111833	-4.93432885865401\\
1.28747875643989	-4.92279792266711\\
1.29034256966086	-4.91077412256178\\
1.29320645704425	-4.89826096701206\\
1.29607041492267	-4.88526209299146\\
1.2989344397007	-4.87178126255499\\
1.30179852785728	-4.85782235950017\\
1.30466267594792	-4.84338938596988\\
1.30752688060684	-4.82848645896888\\
1.31039113854909	-4.8131178068262\\
1.31325544657249	-4.79728776554898\\
1.3161198015595	-4.78100077512765\\
1.31898420047906	-4.76426137583302\\
1.32184864038822	-4.7470742043666\\
1.32471311843379	-4.72944399005843\\
1.32757763185382	-4.71137555094079\\
1.33044217797902	-4.69287378987069\\
1.33330675423404	-4.6739436905477\\
1.33617135813871	-4.6545903135469\\
1.33903598730914	-4.63481879232924\\
1.34190063945872	-4.61463432920924\\
1.3447653123991	-4.59404219137061\\
1.34763000404093	-4.57304770680662\\
1.35049471239466	-4.55165626033799\\
1.35335943557114	-4.52987328954632\\
1.35622417178217	-4.50770428081028\\
1.35908891934093	-4.48515476529957\\
1.36195367666236	-4.46223031499348\\
1.36481844226343	-4.4389365387598\\
1.36768321476328	-4.41527907842457\\
1.37054799288337	-4.39126360488665\\
1.37341277544742	-4.36689581427957\\
1.3762775613814	-4.34218142415316\\
1.3791423497133	-4.31712616972948\\
1.38200713957297	-4.29173580018145\\
1.38487193019171	-4.26601607498028\\
1.38773672090198	-4.23997276027685\\
1.39060151113686	-4.21361162536967\\
1.39346630042954	-4.18693843921055\\
1.39633108841272	-4.15995896699166\\
1.39919587481794	-4.13267896677663\\
1.40206065947481	-4.10510418623258\\
1.40492544231029	-4.07724035939698\\
1.40779022334774	-4.04909320356299\\
1.41065500270608	-4.02066841618091\\
1.41351978059881	-3.9919716718905\\
1.41638455733295	-3.96300861961766\\
1.41924933330805	-3.96300899093979\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	4\\
0.0160285339468867	4\\
0.0320570678937734	4\\
0.0480856018406601	4\\
0.0641141357875468	4\\
0.0801426697344335	4\\
0.0961712036813202	4\\
0.112199737628207	4\\
0.128228271575094	4\\
0.14425680552198	4\\
0.160285339468867	4\\
0.176313873415754	4\\
0.19234240736264	4\\
0.208370941309527	4\\
0.224399475256414	4\\
0.2404280092033	4\\
0.256456543150187	4\\
0.272485077097074	4\\
0.288513611043961	4\\
0.304542144990847	4\\
0.320570678937734	4\\
0.336599212884621	4\\
0.352627746831507	4\\
0.368656280778394	4\\
0.384684814725281	4\\
0.400713348672168	4\\
0.416741882619054	4\\
0.432770416565941	4\\
0.448798950512828	4\\
0.464827484459714	4\\
0.480856018406601	4\\
0.496884552353488	4\\
0.512913086300374	4\\
0.528941620247261	4\\
0.544970154194148	4\\
0.560998688141034	4\\
0.577027222087921	4\\
0.593055756034808	4\\
0.609084289981695	4\\
0.625112823928581	4\\
0.641141357875468	4\\
0.657169891822355	4\\
0.673198425769241	4\\
0.689226959716128	4\\
0.705255493663015	4\\
0.721284027609902	4\\
0.737312561556788	4\\
0.753341095503675	4\\
0.769369629450562	4\\
0.785398163397448	4\\
0.785398163397448	-4\\
0.801426697344335	-4\\
0.817455231291222	-4\\
0.833483765238108	-4\\
0.849512299184995	-4\\
0.865540833131882	-4\\
0.881569367078768	-4\\
0.897597901025655	-4\\
0.913626434972542	-4\\
0.929654968919429	-4\\
0.945683502866315	-4\\
0.961712036813202	-4\\
0.977740570760089	-4\\
0.993769104706975	-4\\
1.00979763865386	-4\\
1.02582617260075	-4\\
1.04185470654764	-4\\
1.05788324049452	-4\\
1.07391177444141	-4\\
1.0899403083883	-4\\
1.10596884233518	-4\\
1.12199737628207	-4\\
1.13802591022896	-4\\
1.15405444417584	-4\\
1.17008297812273	-4\\
1.18611151206962	-4\\
1.2021400460165	-4\\
1.21816857996339	-4\\
1.23419711391028	-4\\
1.25022564785716	-4\\
1.26625418180405	-4\\
1.28228271575094	-4\\
1.29831124969782	-4\\
1.31433978364471	-4\\
1.3303683175916	-4\\
1.34639685153848	-4\\
1.36242538548537	-4\\
1.37845391943226	-4\\
1.39448245337914	-4\\
1.41051098732603	-4\\
1.42653952127292	-4\\
1.4425680552198	-4\\
1.45859658916669	-4\\
1.47462512311358	-4\\
1.49065365706046	-4\\
1.50668219100735	-4\\
1.52271072495424	-4\\
1.53873925890112	-4\\
1.55476779284801	-4\\
1.5707963267949	-4\\
};
\end{axis}
\end{tikzpicture}%

==> figures/resultant_path.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale=0.4]

\begin{axis}[%
width=3.761in,
height=7.649in,
at={(5.02in,1.032in)},
scale only axis,
xmin=-0.3,
xmax=0.3,
%xlabel style={font=\color{white!15!black}},
%xlabel={$x$},
ymin=-0.1,
ymax=1.1,
%ylabel style={font=\color{white!15!black}},
%ylabel={$y$},
ticklabel style = {font=\Large},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xtick={-0.3,-0.2,-0.1,0,0.1,0.2,0.3},ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00286477532832028	0\\
0.00572936630124081	3.25234693275289e-05\\
0.0085933987792987	9.78038799435409e-05\\
0.0114564905251953	0.000196068117382068\\
0.014318251300475	0.00032753624493458\\
0.0171782829705295	0.000492421267868033\\
0.0200361796180234	0.000690928897974397\\
0.0228915276648297	0.000923257318755989\\
0.0257439060025525	0.00118959695156017\\
0.0285928861316975	0.001490130222985\\
0.0314380323095429	0.00182503133388192\\
0.0342789017067511	0.0021944660302902\\
0.0371150445727499	0.00259859137664364\\
0.0399460044098936	0.00303755553159483\\
0.0427713181564023	0.0035114975268079\\
0.0455905163780685	0.00402054704907511\\
0.0484031234686952	0.00456482422611607\\
0.05120865785922	0.00514443941642035\\
0.0540066322354675	0.00575949300349951\\
0.0567965537644514	0.00641007519491458\\
0.0595779243291316	0.00709626582644497\\
0.0623502407715165	0.00781813417176684\\
0.0651129951439851	0.00857573875800839\\
0.067865674968684	0.009369127187546\\
0.0706077635048382	0.0101983359664053\\
0.0733387400237985	0.0110633903396274\\
0.0760580800916283	0.0119643041339555\\
0.0787652558590202	0.0129010796081933\\
0.0814597363583109	0.0138737073115811\\
0.0841409878073483	0.014882165950529\\
0.086808473919946	0.0159264222640372\\
0.0894616562226468	0.0170064309081262\\
0.0920999943774946	0.0181221343495925\\
0.0947229465105043	0.0192734627693883\\
0.0973299695454991	0.0204603339759228\\
0.0999205195429708	0.021682653328559\\
0.102494052043603	0.0229403136715784\\
0.105050022416082	0.0242331952788598\\
0.10758788620881	0.0255611658095175\\
0.110107099505119	0.0269240802747157\\
0.112607119281564	0.0283217810158686\\
0.115087403768881	0.0297540976944132\\
0.117547412815161	0.0312208472933275\\
0.119986608250804	0.0327218341305466\\
0.122404454254781	0.034256849884409\\
0.124800417721757	0.0358256736312476\\
0.127173968629584	0.037428071895221\\
0.129524580406694	0.0390637987104538\\
0.131851730298909	0.0407325956955395\\
0.134154899735165	0.0424341921404343\\
0.136433574691669	0.0441683051057494\\
0.138687246053993	0.0459346395344292\\
0.140915409976593	0.0477328883757737\\
0.143117568239278	0.0495627327217484\\
0.145293228600115	0.051423841955497\\
0.147441905144283	0.053315873911951\\
0.14956311862839	0.0552384750504085\\
0.151656396819757	0.0571912806389296\\
0.1537212748302	0.0591739149503746\\
0.155757295443827	0.061185991469889\\
0.15776400943839	0.063227113113617\\
0.159740975899744	0.0652968724584037\\
0.161687762528951	0.0673948519822249\\
0.163603945941609	0.0695206243150625\\
0.165489111958985	0.0716737524999244\\
0.167342855890533	0.0738537902636879\\
0.169164782807417	0.0760602822974252\\
0.170954507806655	0.0782927645458556\\
0.172711656265529	0.0805507645055482\\
0.17443586408591	0.0828338015314815\\
0.176126777928179	0.0851413871515583\\
0.177784055434437	0.0874730253886488\\
0.179407365440714	0.089828213089732\\
0.180996388177925	0.0922064402616867\\
0.182550815461302	0.094607190413274\\
0.184070350868112	0.0970299409028433\\
0.185554709903424	0.0994741632912819\\
0.18700362015378	0.101939323699726\\
0.188416821428587	0.10442488317154\\
0.189794065889113	0.106930298038062\\
0.191135118164967	0.109455020287623\\
0.192439755457982	0.111998497937323\\
0.19370776763344	0.114560175407072\\
0.194938957298583	0.117139493895363\\
0.196133139868414	0.119735891756303\\
0.197290143618781	0.122348804877364\\
0.198409809726773	0.124977667057375\\
0.199491992298479	0.127621910384238\\
0.2005365583842	0.13028096561189\\
0.201543387981179	0.132954262536007\\
0.20251237402399	0.135641230367987\\
0.203443422362722	0.138341298106724\\
0.204336451729096	0.141053894907718\\
0.205191393690719	0.143778450449063\\
0.206008192593652	0.146514395293879\\
0.206786805493512	0.149261161248752\\
0.207527202075348	0.152018181717765\\
0.208229364562526	0.154784892051716\\
0.208893287614902	0.157560729892138\\
0.209518978216545	0.160345135509741\\
0.210106455553326	0.163137552136916\\
0.21065575088066	0.165937426293971\\
0.211166907381734	0.168744208108749\\
0.211639980016541	0.171557351629341\\
0.212075035362073	0.174376315129592\\
0.212472151444008	0.177200561407117\\
0.212831417560267	0.180029558073587\\
0.213152934096792	0.182862777837034\\
0.213436812335932	0.185699698775957\\
0.213683174257799	0.188539804605031\\
0.213892152334994	0.191382584932229\\
0.214063889321078	0.194227535507191\\
0.214198538033182	0.197074158460705\\
0.214296261129143	0.199921962535149\\
0.214357230879568	0.202770463305806\\
0.214381628935201	0.205619183392941\\
0.214369646090009	0.208467652664575\\
0.214321482040343	0.211315408429891\\
0.214237345140601	0.214161995623231\\
0.214117452155735	0.217006966978667\\
0.213962028011025	0.219849883195122\\
0.213771305539454	0.222690313092066\\
0.213545525227088	0.22552783375579\\
0.213284934956805	0.228362030676314\\
0.212989789750737	0.231192497874964\\
0.212660351511776	0.234018838022697\\
0.212296888764492	0.236840662549234\\
0.211899676395783	0.239657591743114\\
0.211468995395606	0.242469254842758\\
0.211005132598079	0.245275290118652\\
0.210508380423297	0.248075344946799\\
0.209979036620123	0.250869075873544\\
0.209417404010272	0.253656148671941\\
0.208823790233955	0.256436238389806\\
0.208198507497351	0.259209029389621\\
0.207541872322166	0.261974215380454\\
0.206854205297529	0.264731499442091\\
0.206135830834458	0.267480594041534\\
0.205387076923121	0.270221221042088\\
0.204608274893107	0.272953111705209\\
0.203799759176914	0.27567600668533\\
0.202961867076839	0.278389656017852\\
0.202094938535459	0.281093819100528\\
0.201199315909867	0.283788264668435\\
0.200275343749827	0.286472770762765\\
0.199323368579993	0.289147124693633\\
0.198343738686333	0.291811122997138\\
0.197336803906884	0.294464571386882\\
0.196302915426956	0.297107284700177\\
0.195242425578891	0.299739086839152\\
0.194155687646477	0.302359810706989\\
0.193043055674097	0.304969298139497\\
0.191904884280702	0.30756739983225\\
0.190741528478665	0.310153975263505\\
0.189553343497586	0.31272889261311\\
0.188340684613088	0.315292028677619\\
0.187103906980658	0.317843268781828\\
0.185843365474555	0.320382506686932\\
0.184559414531821	0.322909644495511\\
0.183252408001404	0.325424592553557\\
0.181922698998417	0.327927269349717\\
0.180570639763519	0.330417601411974\\
0.179196581527433	0.332895523201936\\
0.17780087438058	0.335360977006932\\
0.176383867147813	0.337813912830089\\
0.174945907268245	0.340254288278574\\
0.173487340680117	0.342682068450173\\
0.1720085117107	0.345097225818375\\
0.17050976297118	0.347499740116126\\
0.168991435256479	0.349889598218412\\
0.167453867449984	0.352266794023828\\
0.165897396433112	0.354631328335273\\
0.164322356999671	0.356983208739935\\
0.162729081774954	0.359322449488683\\
0.161117901139498	0.361649071375016\\
0.159489143157456	0.363963101613695\\
0.157843133509503	0.366264573719174\\
0.156180195430216	0.368553527383963\\
0.154500649649842	0.370830008357028\\
0.152804814340392	0.373094068322335\\
0.151093005065981	0.375345764777656\\
0.149365534737324	0.37758516091372\\
0.147622713570333	0.379812325493812\\
0.145864849048705	0.382027332733911\\
0.144092245890438	0.384230262183443\\
0.142305206018192	0.386421198606742\\
0.140504028533394	0.388600231865281\\
0.138689009694025	0.390767456800756\\
0.136860442895982	0.392922973119081\\
0.13501861865795	0.395066885275361\\
0.133163824609685	0.397199302359896\\
0.131296345483625	0.399320337985275\\
0.129416463109752	0.401430110174608\\
0.127524456413606	0.403528741250934\\
0.125620601417382	0.405616357727866\\
0.12370517124401	0.407693090201482\\
0.121778436124151	0.409759073243527\\
0.11984066340601	0.411814445295928\\
0.117892117567899	0.413859348566679\\
0.115933060233454	0.415893928927084\\
0.113963750189441	0.417918335810413\\
0.111984443406058	0.419932722111964\\
0.109995393059662	0.42193724409056\\
0.107996849557843	0.423932061271481\\
0.10598906056677	0.425917336350843\\
0.10397227104073	0.427893235101436\\
0.10194672325379	0.429859926280012\\
0.0999126568335073	0.431817581536033\\
0.0978703087966224	0.433766375321871\\
0.0958199135866558	0.435706484804456\\
0.0937617031133486	0.437638089778368\\
0.0916959067938755	0.439561372580362\\
0.089622751595766	0.441476518005306\\
0.0875424620814684	0.443383713223539\\
0.0854552604544962	0.445283147699614\\
0.0833613666070917	0.447175013112412\\
0.0812609981693507	0.449059503276622\\
0.0791543705597477	0.450936814065543\\
0.0770416970370029	0.452807143335212\\
0.0749231887532364	0.454670690849807\\
0.0727990548083565	0.456527658208325\\
0.070669502305625	0.458378248772485\\
0.0685347364083503	0.460222667595846\\
0.0663949603976573	0.462061121354104\\
0.0642503757312839	0.463893818276527\\
0.0621011821033558	0.465720968078516\\
0.0599475775050909	0.467542781895244\\
0.0577897582863919	0.469359472216342\\
0.0556279192182776	0.471171252821603\\
0.0534622535561124	0.47297833871766\\
0.0512929531035905	0.4747809460756\\
0.0491202082774311	0.476579292169495\\
0.046944208172747	0.478373595315783\\
0.0447651406290459	0.480164074813485\\
0.0425831922968246	0.481950950885199\\
0.0403985487047172	0.483734444618851\\
0.0382113943271651	0.485514777910142\\
0.0360219126525698	0.487292173405657\\
0.0338302862518913	0.489066854446601\\
0.0316366968476569	0.490839045013109\\
0.0294413253833493	0.492608969669098\\
0.0272443520931412	0.494376853507601\\
0.0250459565719393	0.496142922096555\\
0.0228463178457057	0.497907401424998\\
0.0206456144420268	0.499670517849621\\
0.0184440244608985	0.501432498041634\\
0.0162417256456931	0.503193568933911\\
0.014038895454279	0.504953957668352\\
0.0118357111302588	0.506713891543439\\
0.00963234977430917	0.508473597961908\\
0.00742898841557445	0.510233304378529\\
0.00522580408308359	0.511993238247924\\
0.00302297387716893	0.513753626972397\\
0.000820675040853302	0.515514697849712\\
-0.00138091496881245	0.517276678020771\\
-0.00358161840950512	0.519039794417161\\
-0.00578125718251124	0.520804273708521\\
-0.00797965276176339	0.522570342249687\\
-0.0101766261230576	0.524338226027561\\
-0.0123719976734867	0.526108150607664\\
-0.0145655871811201	0.527880341080338\\
-0.0167572137049634	0.529655022006529\\
-0.0189466955252284	0.531432417363133\\
-0.0211338500739482	0.533212750487845\\
-0.0233184938659699	0.534996244023475\\
-0.0255004424303601	0.536783119861682\\
-0.0276795102422572	0.538573599086092\\
-0.0298555106552076	0.540367901914749\\
-0.0320282558340195	0.542166247641867\\
-0.0341975566881734	0.54396885457883\\
-0.036363222805827	0.545775939994409\\
-0.0385250623884515	0.54758772005416\\
-0.0406828821861414	0.549404409758946\\
-0.0428364874336373	0.551226222882567\\
-0.0449856817871024	0.553053371908441\\
-0.0471302672616968	0.554886067965313\\
-0.0492700441699921	0.556724520761951\\
-0.0514048110612721	0.558568938520789\\
-0.0535343646617647	0.560419527910496\\
-0.055658499815853	0.562276493977421\\
-0.0577770094283121	0.564140040075897\\
-0.0598896844076236	0.566010367797365\\
-0.0619963136104158	0.567887676898294\\
-0.0640966837870848	0.569772165226857\\
-0.0661905795286459	0.571664028648357\\
-0.0682777832148747	0.573563460969352\\
-0.070358074963789	0.575470653860482\\
-0.0724312325825326	0.577385796777947\\
-0.0744970315197182	0.579309076883642\\
-0.0765552448192889	0.581240678963913\\
-0.0786056430759606	0.583180785346918\\
-0.0806479943923089	0.585129575818588\\
-0.082682064337563	0.587087227537163\\
-0.0847076159081732	0.589053914946297\\
-0.0867244094902182	0.591029809686723\\
-0.088732202823722	0.593015080506467\\
-0.0907307509689492	0.59500989316961\\
-0.0927198062747494	0.597014410363599\\
-0.0946991183490231	0.599028791605095\\
-0.0966684340313837	0.601053193144375\\
-0.0986274973680883	0.603087767868279\\
-0.100576049589316	0.605132665201727\\
-0.102513829088868	0.607188031007803\\
-0.104440571406373	0.609254007486422\\
-0.106356009212066	0.611330733071608\\
-0.108259872294234	0.613418342327387\\
-0.110151887549404	0.615516965842331\\
-0.112031778975351	0.617626730122778\\
-0.11389926766702	0.61974775748475\\
-0.115754071815429	0.621880165944618\\
-0.117595906709655	0.624024069108537\\
-0.119424484741974	0.626179576060698\\
-0.121239515416248	0.62834679125045\\
-0.12304070535964	0.630525814378331\\
-0.124827758337745	0.632716740281064\\
-0.126600375273213	0.634919658815577\\
-0.12835825426797	0.637134654742118\\
-0.130101090629102	0.639361807606511\\
-0.131828576898486	0.641601191621642\\
-0.133540402886274	0.643852875548246\\
-0.13523625570829	0.646116922575067\\
-0.13691581982743	0.648393390198492\\
-0.138578777099148	0.650682330101726\\
-0.140224806821111	0.652983788033629\\
-0.141853585787092	0.655297803687289\\
-0.143464788345183	0.657624410578452\\
-0.145058086460404	0.659963635923912\\
-0.14663314978178	0.662315500519977\\
-0.148189645713952	0.664680018621126\\
-0.149727239493395	0.667057197818991\\
-0.151245594269308	0.669447038921775\\
-0.152744371189225	0.671849535834269\\
-0.154223229489431	0.674264675438572\\
-0.155681826590209	0.676692437475696\\
-0.157119818195985	0.679132794428171\\
-0.158536858400424	0.681585711403828\\
-0.159932599796493	0.684051146020916\\
-0.161306693591559	0.686529048294699\\
-0.162658789727536	0.689019360525732\\
-0.163988537006111	0.691522017189959\\
-0.165295583219072	0.694036944830834\\
-0.166579575283761	0.696564061953639\\
-0.167840159383642	0.699103278922176\\
-0.16907698111401	0.701654497858046\\
-0.170289685632824	0.704217612542687\\
-0.171477917816649	0.706792508322379\\
-0.172641322421704	0.709379062016428\\
-0.173779544249976	0.711977141828705\\
-0.174892228320373	0.714586607262788\\
-0.175979020044872	0.717207309040877\\
-0.17703956540961	0.719839089026723\\
-0.178073511160864	0.722481780152779\\
-0.179080504995843	0.725135206351781\\
-0.180060195758221	0.727799182492987\\
-0.181012233638324	0.730473514323291\\
-0.181936270377866	0.733157998413427\\
-0.182831959479136	0.735852422109493\\
-0.183698956418521	0.738556563490006\\
-0.184536918864218	0.741270191328702\\
-0.185345506898025	0.743993065063322\\
-0.186124383241043	0.746724934770572\\
-0.186873213483134	0.749465541147491\\
-0.187591666315965	0.752214615499434\\
-0.188279413769467	0.754971879734868\\
-0.188936131451493	0.757737046367207\\
-0.189561498790498	0.760509818523865\\
-0.190155199281015	0.763289889962737\\
-0.190716920731691	0.766076945096289\\
-0.191246355515674	0.768870659023452\\
-0.191743200823075	0.771670697569487\\
-0.192207158915269	0.774476717333998\\
-0.19263793738075	0.777288365747253\\
-0.193035249392282	0.78010528113497\\
-0.19339881396503	0.78292709279171\\
-0.193728356215402	0.785753421063015\\
-0.194023607620263	0.788583877436415\\
-0.194284306276237	0.791418064641419\\
-0.19451019715874	0.794255576758594\\
-0.194701032380423	0.797095999337822\\
-0.194856571448693	0.79993890952581\\
-0.194976581521932	0.802783876202928\\
-0.195060837664089	0.805630460129411\\
-0.195109123097257	0.80847821410098\\
-0.195121229451878	0.811326683113887\\
-0.195096957014192	0.814175404539404\\
-0.195036114970562	0.817023908307738\\
-0.194938521648275	0.81987171710136\\
-0.19480400475245	0.822718346557682\\
-0.194632401598642	0.825563305481059\\
-0.194423559340777	0.828406096064001\\
-0.194177335194004	0.831246214117538\\
-0.193893596652077	0.834083149310602\\
-0.193572221698889	0.836916385418304\\
-0.193213099013752	0.839745400578965\\
-0.192816128170046	0.842569667559731\\
-0.192381219826849	0.845388654030585\\
-0.191908295913175	0.848201822846556\\
-0.191397289804445	0.851008632337912\\
-0.190848146490821	0.853808536608084\\
-0.190260822737047	0.856600985839082\\
-0.189635287233454	0.859385426604107\\
-0.18897152073777	0.862161302187087\\
-0.188269516207424	0.86492805290882\\
-0.187529278922012	0.867685116459389\\
-0.186750826595622	0.870431928236522\\
-0.185934189478723	0.873167921689523\\
-0.185079410449343	0.875892528668415\\
-0.184186545093264	0.878605179777886\\
-0.183255661772985	0.881305304735659\\
-0.182286841685236	0.883992332734844\\
-0.181280178906803	0.886665692809861\\
-0.180235780428488	0.889324814205483\\
-0.179153766177018	0.891969126748552\\
-0.178034269024746	0.894598061221894\\
-0.176877434787005	0.89721104973998\\
-0.175683422207006	0.899807526125826\\
-0.174452402928168	0.902386926288676\\
-0.17318456145382	0.904948688601943\\
-0.171880095094229	0.907492254280933\\
-0.170539213900898	0.910017067759833\\
-0.169162140588162	0.912522577067471\\
-0.167749110442073	0.915008234201325\\
-0.166300371216623	0.917473495499288\\
-0.164816183017377	0.919917822008673\\
-0.163296818172586	0.922340679851954\\
-0.161742561091901	0.924741540588747\\
-0.160153708112822	0.927119881573521\\
-0.158530567335031	0.929475186308562\\
-0.156873458442791	0.93180694479169\\
-0.155182712515619	0.934114653858263\\
-0.153458671827436	0.936397817516993\\
-0.151701689634472	0.938655947279118\\
-0.149912129952151	0.940888562480479\\
-0.148090367321276	0.943095190596076\\
-0.146236786563803	0.945275367546671\\
-0.144351782528532	0.947428637997042\\
-0.142435759827053	0.949554555645486\\
-0.14048913256032	0.9516526835042\\
-0.138512324036217	0.953722594170191\\
-0.136505766478513	0.955763870086358\\
-0.134469900727615	0.957776103792437\\
-0.13240517593354	0.959758898165503\\
-0.130312049241531	0.961711866649749\\
-0.12819098547078	0.963634633475274\\
-0.126042456786688	0.965526833865653\\
-0.123866942367151	0.967388114234058\\
-0.12166492806333	0.969218132367737\\
-0.119436906055393	0.97101655760068\\
-0.117183374503702	0.97278307097432\\
-0.114904837195955	0.974517365386136\\
-0.11260180319076	0.976219145726052\\
-0.110274786458143	0.977888129000553\\
-0.107924305517489	0.979524044444459\\
-0.10555088307341	0.981126633620306\\
-0.103155045650038	0.982695650505339\\
-0.100737323224235	0.984230861566104\\
-0.0982982488582116	0.985732045820684\\
-0.0958383583320386	0.987198994888619\\
-0.0933581897765304	0.988631513028592\\
-0.0908582833069779	0.990029417163966\\
-0.0883391806581926	0.991392536896288\\
-0.0858014248213203	0.992720714506892\\
-0.0832455596828721	0.994013804946766\\
-0.0806721296664116	0.995271675814827\\
-0.0780816793773217	0.996494207324823\\
-0.075474753251068	0.99768129226105\\
-0.0728518952053599	0.998832835923108\\
-0.0702136482965953	0.999948756059942\\
-0.0675605543809685	1.00102898279341\\
-0.0648931537805958	1.00207345853165\\
-0.0622119849550071	1.00308213787254\\
-0.0595175841783326	1.0040549874975\\
-0.0568104852224959	1.00499198605599\\
-0.0540912190467147	1.00589312404101\\
-0.051360313493587	1.00675840365584\\
-0.0486182929920261	1.00758783867252\\
-0.0458656782672952	1.00838145428222\\
-0.0431029860583673	1.00913928693798\\
-0.0403307288428257	1.00986138419014\\
-0.0375494145694994	1.01054780451476\\
-0.034759546399013	1.01119861713544\\
-0.03196162245241	1.01181390183893\\
-0.0291561355679948	1.01239374878485\\
-0.0263435730665208	1.01293825830984\\
-0.0235244165248327	1.01344754072665\\
-0.0206991415580598	1.0139217161184\\
-0.0178682176104356	1.01436091412844\\
-0.0150321077548046	1.01476527374616\\
-0.0121912685008648	1.01513494308913\\
-0.0093461496121731	1.01547007918189\\
-0.00649719393193263	1.01577084773179\\
-0.00364483721756017	1.01603742290218\\
-0.000789507984022643	1.01626998708339\\
0.00206837264408407	1.01646873066168\\
0.00492839107175426	1.01663385178669\\
0.00779014136413969	1.01676555613753\\
0.010653225368532	1.016864056688\\
0.0135172528278343	1.01692957347108\\
0.0163818414856082	1.0169623333432\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00283787811774395	-4.2901686804973e-06\\
0.0056751412041179	2.39957541810681e-05\\
0.00851141159774658	8.50819083952322e-05\\
0.0113463037837507	0.000179185683985946\\
0.0141794244984734	0.00030651749281223\\
0.0170103728419322	0.000467280540605784\\
0.0198387403988877	0.00066167059978201\\
0.0226641113677918	0.000889875783244875\\
0.0254860626983588	0.00115207631956352\\
0.0283041642371485	0.00144844432978508\\
0.0311179788818011	0.00177914360622356\\
0.0339270627434818	0.00214432939352961\\
0.0367309653179101	0.00254414817239781\\
0.0395292296645449	0.00297873744621406\\
0.0423213925943781	0.00344822553099505\\
0.0451069848658938	0.00395273134896731\\
0.0478855313892616	0.00449236422606501\\
0.0506565514391209	0.00506722369382582\\
0.0534195588748883	0.00567739929583598\\
0.0561740623697142	0.00632297039925877\\
0.0589195656469339	0.00700400601167066\\
0.0616555677246455	0.0077205646035802\\
0.0643815631677351	0.00847269393701709\\
0.0670970423474942	0.00926043090041005\\
0.0698014917086637	0.0100838013502655\\
0.0724943940433637	0.0109428199597858\\
0.0751752287723702	0.0118374900749741\\
0.0778434722326742	0.0127678035782632\\
0.080498597971965	0.0137337407603279\\
0.0831400770490028	0.0147352702000411\\
0.0857673783402196	0.0157723486531756\\
0.0883799688517881	0.0168449209499\\
0.0909773140373941	0.017952919901551\\
0.0935588781206397	0.0190962662167373\\
0.0961241244228167	0.020274868427346\\
0.0986725156944905	0.0214886228242775\\
0.101203514451608	0.0227374134035887\\
0.103716583315028	0.0240211118228718\\
0.106211185353663	0.0253395773684514\\
0.108686784430326	0.0266926569332157\\
0.111142845550207	0.0280801850055051\\
0.11357883521153	0.0295019836692355\\
0.115994221757865	0.0309578626151335\\
0.11838847573194	0.0324476191636808\\
0.120761070229883	0.03397103829917\\
0.123111481256449	0.035527892715781\\
0.125439188079779	0.0371179428751453\\
0.127743673585801	0.0387409370755808\\
0.130024424631904	0.0403966115333435\\
0.132280932398894	0.0420846904753312\\
0.134512692741393	0.0438048862438092\\
0.136719206535645	0.045556899412741\\
0.138899980024881	0.0473404189159026\\
0.141054525161107	0.0491551221864772\\
0.143182359943297	0.0510006753082775\\
0.145283008751583	0.0528767331782721\\
0.147356002676659	0.0547829396805601\\
0.149400879844197	0.0567189278712648\\
0.151417185733627	0.0586843201744114\\
0.153404473491259	0.0606787285887062\\
0.15536230423673	0.062701754904625\\
0.157290247362879	0.0647529909319813\\
0.159187880828258	0.0668320187373895\\
0.161054791442224	0.0689384108915839\\
0.162890575141909	0.0710717307261737\\
0.164694837260939	0.0732315325996615\\
0.166467192789399	0.0754173621721491\\
0.168207266624742	0.0776287566887294\\
0.16991469381332	0.0798652452708911\\
0.171589119782216	0.0821263492157767\\
0.173230200561178	0.0844115823028415\\
0.174837602994106	0.0867204511074657\\
0.176411004940175	0.0890524553212023\\
0.177950095464064	0.0914070880781414\\
0.179454575015333	0.093783836287177\\
0.180924155596505	0.0961821809694093\\
0.182358560919769	0.0986015976004414\\
0.183757526552162	0.101041556457171\\
0.18512080004917	0.103501522968419\\
0.186448141076368	0.105980958069155\\
0.18773932151924	0.108479318557622\\
0.188994125581068	0.110996057455149\\
0.19021234986873	0.113530624367914\\
0.191393803466404	0.116082465850282\\
0.192538307997269	0.118651025769422\\
0.193645697673056	0.12123574567052\\
0.194715819331599	0.123836065142028\\
0.195748532462391	0.126451422180918\\
0.196743709220141	0.129081253557002\\
0.197701234426558	0.131724995176054\\
0.198621005560368	0.134382082441386\\
0.199502932735699	0.137051950613313\\
0.200346938669054	0.139734035166068\\
0.201152958634947	0.142427772141819\\
0.2019209404104	0.145132598501319\\
0.2026508442086	0.147847952470857\\
0.203342642601708	0.150573273884906\\
0.203996320433318	0.153308004524371\\
0.204611874720617	0.156051588450015\\
0.20518931454657	0.15880347233049\\
0.205728660942411	0.161563105764794\\
0.206229946760702	0.164329941599007\\
0.206693216539235	0.167103436236496\\
0.207118526356167	0.169883049941879\\
0.207505943676602	0.172668247138052\\
0.207855547190994	0.17545849669626\\
0.208167426645713	0.178253272218671\\
0.208441682666099	0.181052052313756\\
0.208678426572326	0.183854320863547\\
0.208877780188484	0.186659567283131\\
0.209039875645181	0.189467286772109\\
0.209164855176061	0.192276980557545\\
0.209252870908588	0.195088156128682\\
0.209304084649454	0.197900327462949\\
0.209318667665016	0.200713015243353\\
0.209296800457065	0.203525747067122\\
0.209238672534347	0.206338057645446\\
0.209144482180184	0.209149488994317\\
0.209014436216581	0.211959590616315\\
0.208848749765118	0.214767919673568\\
0.208647646005073	0.217574041151485\\
0.208411355929088	0.220377528013667\\
0.208140118096703	0.223177961347591\\
0.207834178386154	0.225974930501514\\
0.207493789744739	0.228768033212237\\
0.207119211938139	0.231556875724107\\
0.206710711298926	0.234341072899084\\
0.206268560474692	0.237120248318166\\
0.205793038176039	0.239894034373984\\
0.205284428924765	0.242662072354951\\
0.204743022802519	0.245424012520941\\
0.204169115200245	0.248179514170518\\
0.203563006568672	0.250928245700075\\
0.202925002170147	0.253669884654822\\
0.202255411832065	0.256404117771821\\
0.201554549702081	0.259130641015389\\
0.200822734005487	0.26184915960465\\
0.200060286804836	0.264559388033933\\
0.199267533762162	0.267261050085604\\
0.198444803903905	0.269953878836016\\
0.197592429388814	0.272637616654454\\
0.196710745279015	0.275312015195338\\
0.195800089314341	0.277976835384067\\
0.194860801690248	0.280631847396294\\
0.193893224839328	0.283276830631281\\
0.192897703216653	0.285911573679222\\
0.191874583089102	0.288535874282862\\
0.190824212328711	0.29114953929366\\
0.189746940210321	0.293752384622543\\
0.188643117213432	0.296344235185663\\
0.18751309482861	0.298924924845197\\
0.186357225368277	0.301494296345537\\
0.185175861782208	0.304052201244946\\
0.183969357477645	0.306598499842932\\
0.182738066144155	0.309133061103691\\
0.181482341583351	0.311655762575515\\
0.180202537543321	0.314166490306729\\
0.178899007558119	0.316665138758021\\
0.177572104792082	0.319151610711606\\
0.176222181889066	0.321625817177327\\
0.174849590826783	0.324087677295825\\
0.173454682775948	0.326537118239227\\
0.172037807964595	0.328974075108984\\
0.170599315547191	0.331398490831842\\
0.1691395534789	0.333810316053303\\
0.167658868394706	0.336209509029369\\
0.16615760549352	0.338596035516374\\
0.164636108427173	0.340969868659313\\
0.163094719194376	0.343330988878587\\
0.161533778039452	0.345679383755545\\
0.159953623355944	0.348015047916848\\
0.158354591594965	0.350337982917854\\
0.156737017178333	0.352648197125066\\
0.155101232416294	0.354945705598024\\
0.153447567429932	0.3572305299705\\
0.15177635007812	0.359502698331285\\
0.150087905889007	0.361762245104606\\
0.148382557995875	0.364009210930467\\
0.146660627077463	0.366243642544714\\
0.144922431302509	0.368465592659273\\
0.143168286278564	0.370675119842481\\
0.141398505005001	0.372872288399588\\
0.139613397830031	0.375057168253657\\
0.137813272411774	0.377229834826878\\
0.135998433683276	0.37939036892231\\
0.134169183821366	0.381538856606294\\
0.13232582221927	0.383675389091478\\
0.130468645462931	0.385800062620642\\
0.128597947310959	0.387912978351228\\
0.126714018678044	0.390014242240895\\
0.124817147621946	0.3921039649338\\
0.12290761933372	0.394182261648069\\
0.12098571613126	0.396249252064219\\
0.119051717456121	0.398305060214661\\
0.117105899873365	0.400349814374328\\
0.115148537074471	0.402383646952555\\
0.113179899883226	0.404406694386085\\
0.111200256264495	0.406419097033349\\
0.109209871335727	0.408420999070074\\
0.107209007381247	0.410412548386095\\
0.10519792386914	0.412393896483572\\
0.103176877470684	0.414365198376525\\
0.101146122082334	0.416326612491715\\
0.0991059088500245	0.418278300570903\\
0.0970564861958323	0.420220427574554\\
0.094998099846893	0.422153161586821\\
0.0929309928665283	0.424076673722068\\
0.090855405687447	0.425991138032657\\
0.0887715761469583	0.427896731418231\\
0.0866797395242099	0.429793633536324\\
0.0845801285793256	0.431682026714481\\
0.0824729735942849	0.433562095863607\\
0.0803585024156704	0.435434028392821\\
0.0782369404990808	0.437298014125604\\
0.0761085109551808	0.439154245217327\\
0.0739734345972461	0.441002916074131\\
0.0718319299904275	0.442844223273055\\
0.0696842135021999	0.444678365483556\\
0.0675304993544723	0.446505543390238\\
0.0653709996767666	0.448325959616891\\
0.0632059245609549	0.450139818651665\\
0.0610354821170086	0.451947326773586\\
0.058859878529998	0.453748691980158\\
0.0566793181182644	0.455544123916125\\
0.05449400339257	0.457333833803354\\
0.0523041351163472	0.459118034371832\\
0.0501099123668738	0.460896939791703\\
0.0479115325973612	0.46267076560634\\
0.0457091916999644	0.464439728666386\\
0.0435030840696237	0.466204047064742\\
0.0412934026686313	0.467963940072509\\
0.0390803390920316	0.469719628075756\\
0.036864083633629	0.471471332513244\\
0.0346448253527158	0.473219275814763\\
0.0324227521414973	0.474963681340425\\
0.0301980507928467	0.476704773320545\\
0.0279709070688762	0.478442776796291\\
0.0257415057698696	0.48017791756095\\
0.0235100308036839	0.481910422101744\\
0.0212766652555731	0.483640517542292\\
0.0190415914585343	0.485368431585505\\
0.0168049910637955	0.487094392456992\\
0.0145670451117528	0.4888186288489\\
0.0123279341031102	0.490541369864099\\
0.0100878380705974	0.492262844960755\\
0.00784693665025096	0.493983283897141\\
0.00560540915345679	0.495702916676758\\
0.00336343463899265	0.497421973493598\\
0.0011211919847968	0.499140684677744\\
-0.00112114003850285	0.500859280640552\\
-0.00336338269807914	0.502577991820828\\
-0.00560535722372188	0.504297048630213\\
-0.00784688473740574	0.506016681398529\\
-0.0100877861802971	0.507737120319824\\
-0.012327882240964	0.509458595397608\\
-0.0145669932833457	0.511181336390203\\
-0.016804939274859	0.512905572755812\\
-0.0190415397147128	0.51463153359729\\
-0.0212766135624894	0.516359447606782\\
-0.0235099791670024	0.51808954300994\\
-0.0257414541952802	0.519822047509689\\
-0.0279708555620519	0.521557188229667\\
-0.0301979993594717	0.523295191657138\\
-0.0324227007872654	0.525036283585396\\
-0.0346447740833359	0.526780689055644\\
-0.0368640324547854	0.528528632298251\\
-0.039080288009489	0.530280336673366\\
-0.0412933516881246	0.532036024610822\\
-0.0435030331968904	0.533795917549389\\
-0.0457091409407684	0.535560235875205\\
-0.0479114819574625	0.537329198859411\\
-0.0501098618520538	0.539103024594958\\
-0.0523040847324054	0.540881929932535\\
-0.0544939531453085	0.542666130415566\\
-0.0566792680135057	0.544455840214246\\
-0.0588598285735871	0.546251272058621\\
-0.0610354323147921	0.548052637170627\\
-0.063205874918808	0.549860145195071\\
-0.065370950200554	0.551674004129503\\
-0.067530450050098	0.553494420253016\\
-0.0696841643755845	0.555321598053855\\
-0.0718318810474765	0.557155740155859\\
-0.0739733858439095	0.558997047243711\\
-0.0761084623973967	0.560845717986945\\
-0.078236892142843	0.562701948962681\\
-0.0803584542669433	0.564565934577128\\
-0.0824729256590724	0.566437866985754\\
-0.0845800808636322	0.568317936012106\\
-0.0866796920340629	0.570206329065401\\
-0.0887715288883862	0.572103231056644\\
-0.0908553586665044	0.574008824313447\\
-0.0929309460892734	0.575923288493463\\
-0.0949980533193803	0.577846800496415\\
-0.0970564399241453	0.579779534374775\\
-0.0991058628402608	0.58172166124299\\
-0.101146076340581	0.583673349185333\\
-0.103176832003035	0.585634763162357\\
-0.105197878681712	0.58760606491595\\
-0.107208962480161	0.589587412872973\\
-0.109209826727101	0.591578962047562\\
-0.111200211954451	0.593580863941982\\
-0.11317985587789	0.595593266446192\\
-0.11514849337996	0.597616313736022\\
-0.117105856495809	0.599650146170034\\
-0.119051674401644	0.6016949001851\\
-0.120985673405971	0.603750708190665\\
-0.122907576943732	0.605817698461809\\
-0.124817105573374	0.607895995031061\\
-0.126713976976975	0.609985717579052\\
-0.128597905963473	0.612086981324046\\
-0.130468604475118	0.614199896910364\\
-0.132325781597177	0.616324570295769\\
-0.134169143571037	0.618461102637862\\
-0.135998393810734	0.620609590179548\\
-0.137813232923018	0.622770124133619\\
-0.139613358731042	0.624942790566568\\
-0.141398466301739	0.627127670281606\\
-0.143168247976942	0.629324838701042\\
-0.144922393408418	0.631534365748097\\
-0.146660589596773	0.633756315728184\\
-0.148382520934404	0.635990747209778\\
-0.150087869252531	0.638237712904956\\
-0.15177631387238	0.64049725954973\\
-0.153447531660609	0.642769427784225\\
-0.155101197089036	0.645054252032844\\
-0.156736982298722	0.647351760384528\\
-0.158354557168528	0.649661974473204\\
-0.159953589388147	0.651984909358556\\
-0.161533744535719	0.654320573407285\\
-0.163094686160049	0.656668968174883\\
-0.16463607586753	0.659030088288164\\
-0.166157573413758	0.66140392132864\\
-0.167658836799956	0.663790447716879\\
-0.169139522374197	0.666189640598008\\
-0.170599284937495	0.668601465728542\\
-0.172037777854781	0.671025881364641\\
-0.1734546531708	0.673462838151978\\
-0.174849561730965	0.675912279017411\\
-0.176222153307172	0.67837413906262\\
-0.177572076728573	0.680848345459816\\
-0.178898980017377	0.683334817349842\\
-0.18020251052959	0.685833465742691\\
-0.181482315100769	0.688344193420737\\
-0.182738040196746	0.69086689484482\\
-0.18396933206928	0.693401456063387\\
-0.18517583691665	0.695947754624909\\
-0.186357201049146	0.6985056594937\\
-0.187513071059389	0.701075030969447\\
-0.188643093997458	0.703655720610539\\
-0.18974691755078	0.706247571161512\\
-0.190824190228648	0.708850416484694\\
-0.191874561551389	0.711464081496368\\
-0.192897682244018	0.714088382107607\\
-0.193893204434318	0.716723125169975\\
-0.194860781855252	0.719368108426361\\
-0.195800070051566	0.722023120467083\\
-0.196710726590488	0.72468794069151\\
-0.197592411276388	0.727362339275444\\
-0.198444786369234	0.730046077144364\\
-0.199267516806724	0.732738905952835\\
-0.200060270429906	0.735440568070245\\
-0.200822718212139	0.73815079657303\\
-0.201554534491196	0.740869315243674\\
-0.202255397204306	0.743595838576553\\
-0.202924988125975	0.746330071790932\\
-0.203562993108326	0.749071710851179\\
-0.204169102323759	0.751820442494473\\
-0.204743010509705	0.754575944266081\\
-0.205284417215202	0.757337884562461\\
-0.20579302704908	0.760105922682247\\
-0.206268549929462	0.762879708885345\\
-0.206710701334324	0.765658884460235\\
-0.207119202552825	0.768443081799609\\
-0.207493780937132	0.771231924484474\\
-0.207834170154429	0.774025027376842\\
-0.208140110438802	0.776821996721088\\
-0.208411348842701	0.779622430254033\\
-0.208647639487646	0.782425917323927\\
-0.20884874381385	0.785232039018283\\
-0.209014430828429	0.788040368300668\\
-0.209144477351846	0.790850470156508\\
-0.209238668262265	0.793661901747904\\
-0.209296796737435	0.79647421257744\\
-0.209318664493779	0.799286944661051\\
-0.209304082022297	0.802099632709878\\
-0.209252868820948	0.804911804321101\\
-0.209164853623128	0.807722980177701\\
-0.209039874621884	0.810532674257054\\
-0.208877779689499	0.813340394048316\\
-0.20867842659208	0.816145640778495\\
-0.208441683198767	0.818947909647076\\
-0.208167427685225	0.821746690069088\\
-0.207855548731031	0.824541465926465\\
-0.207505945710607	0.827331715827518\\
-0.207118528877336	0.830116913374366\\
-0.20669321954052	0.832896527438099\\
-0.206229950234818	0.8356700224415\\
-0.205728664881844	0.838436858649056\\
-0.205189318943562	0.841196492464001\\
-0.204611879567192	0.843948376732211\\
-0.203996325721277	0.846691961052561\\
-0.203342648322632	0.849426692093521\\
-0.202650850353854	0.852152013915668\\
-0.201920946971137	0.854867368299773\\
-0.201152965602099	0.857572195080128\\
-0.200346946033378	0.860265932482787\\
-0.19950294048774	0.862948017468313\\
-0.198621013690488	0.865617886078671\\
-0.197701242924935	0.868274973787881\\
-0.196743718076763	0.870918715856042\\
-0.195748541667081	0.873548547686244\\
-0.194715828874016	0.876163905184036\\
-0.193645707542694	0.878764225118969\\
-0.192538318183486	0.881348945487757\\
-0.1913938139584	0.88391750587866\\
-0.190212360655563	0.886469347836574\\
-0.188994136651665	0.889003915228426\\
-0.1877393328624	0.891520654608345\\
-0.18644815268079	0.894019015582222\\
-0.185120811903454	0.896498451171082\\
-0.183757538644789	0.89895841817293\\
-0.182358573239126	0.901398377522454\\
-0.180924168130925	0.903817794648216\\
-0.17945458775304	0.906216139826818\\
-0.177950108393225	0.908592888533593\\
-0.176411018048911	0.910947521789342\\
-0.174837616270498	0.913279526502653\\
-0.173230213993241	0.915588395807366\\
-0.171589133357944	0.91787362939474\\
-0.169914707520676	0.920134733839859\\
-0.168207280451713	0.922371222921864\\
-0.166467206723941	0.924582617937614\\
-0.164694851291003	0.926768448008316\\
-0.162890589255467	0.92892825037876\\
-0.161054805627279	0.931061570708779\\
-0.159187895072841	0.933167963356575\\
-0.157290261655048	0.935246991653484\\
-0.155362318564603	0.937298228169953\\
-0.153404487842985	0.939321254972312\\
-0.151417200097451	0.941315663870065\\
-0.149400894208428	0.943281056653423\\
-0.147356017029716	0.945217045320799\\
-0.145283023081914	0.947123252295987\\
-0.143182374239488	0.948999310634823\\
-0.141054539411845	0.950844864221116\\
-0.138899994218974	0.952659567951606\\
-0.136719220661976	0.954443087909836\\
-0.134512706788994	0.956195101528736\\
-0.13228094635698	0.957915297741814\\
-0.130024438489781	0.959603377122811\\
-0.127743687332955	0.961259052013749\\
-0.125439201705812	0.962882046641325\\
-0.12311149475117	0.964472097221511\\
-0.120761083583215	0.966028952052445\\
-0.118388488933993	0.967552371595521\\
-0.115994234798983	0.969042128544703\\
-0.113578848082157	0.970498007884128\\
-0.111142858241044	0.971919806934016\\
-0.108686796932238	0.973307335384944\\
-0.106211197657705	0.974660415320622\\
-0.103716595412454	0.975978881229236\\
-0.101203526333896	0.977262580003499\\
-0.098672527353357	0.978511370929551\\
-0.0961241358501441	0.97972512566486\\
-0.0935588893085491	0.980903728205316\\
-0.0909773249781997	0.982047074841697\\
-0.0883799795381046	0.983155074105727\\
-0.0857673887647933	0.984227646705921\\
-0.0831400872048928	0.985264725453475\\
-0.0804986078524111	0.986266255178458\\
-0.0778434818311774	0.987232192636528\\
-0.0751752380826323	0.988162506406481\\
-0.0724944030593592	0.989057176778882\\
-0.0698015004245456	0.989916195636111\\
-0.067097050757702	0.990739566324073\\
-0.0643815712668855	0.991527303515927\\
-0.0616555755076501	0.992279433068108\\
-0.0589195731089283	0.992995991869003\\
-0.0561740695060666	0.993677027680587\\
-0.0534195656812227	0.994322598973338\\
-0.05065655791125	0.994932774754807\\
-0.0478855375232665	0.995507634392135\\
-0.0451069906580224	0.996047267428905\\
-0.0423213980412308	0.996551773396628\\
-0.0395292347628455	0.997021261621255\\
-0.0367309700646509	0.99745585102501\\
-0.0339270671358923	0.997855669923925\\
-0.0311179829172909	0.998220855821409\\
-0.0283041679133813	0.998551555198182\\
-0.0254860660131865	0.99884792329893\\
-0.0226641143192704	0.999110123916003\\
-0.0198387429852891	0.999338329170491\\
-0.0170103750617859	0.999532719291013\\
-0.0141794263504642	0.999693482390534\\
-0.0113463052668052	0.999820814241524\\
-0.00851141271091198	0.99991491804979\\
-0.00567514194670028	0.999976004227258\\
-0.00283787848920196	1.00000429016403\\
0	1\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0156976298823283	0.00049331789293211\\
0.0313333083910761	0.00197132467138053\\
0.0468453286464312	0.00442818731782782\\
0.0621724717912137	0.00785420971784223\\
0.0772542485937368	0.0122358709262116\\
0.0920311381711695	0.0175558785279371\\
0.106444822891268	0.0237932368834951\\
0.120438418525429	0.0309233299890341\\
0.133956698744749	0.0389180186244962\\
0.146946313073118	0.0477457514062631\\
0.159355997437172	0.0573716893060527\\
0.171136776482172	0.0677578431446471\\
0.182242156855353	0.0788632235178278\\
0.192628310693947	0.0906440025628276\\
0.202254248593737	0.103053686926882\\
0.211081981375504	0.116043301255251\\
0.219076670010966	0.129561581474571\\
0.226206763116505	0.143555177108732\\
0.232444121472063	0.15796886182883\\
0.237764129073788	0.172745751406263\\
0.242145790282158	0.187827528208786\\
0.245571812682172	0.203154671353569\\
0.248028675328619	0.218666691608924\\
0.249506682107068	0.234302370117672\\
0.25	0.25\\
0.249506682107068	0.265697629882328\\
0.248028675328619	0.281333308391076\\
0.245571812682172	0.296845328646431\\
0.242145790282158	0.312172471791214\\
0.237764129073788	0.327254248593737\\
0.232444121472063	0.342031138171169\\
0.226206763116505	0.356444822891268\\
0.219076670010966	0.370438418525429\\
0.211081981375504	0.383956698744749\\
0.202254248593737	0.396946313073118\\
0.192628310693947	0.409355997437172\\
0.182242156855353	0.421136776482172\\
0.171136776482172	0.432242156855353\\
0.159355997437172	0.442628310693947\\
0.146946313073118	0.452254248593737\\
0.133956698744749	0.461081981375504\\
0.120438418525429	0.469076670010966\\
0.106444822891268	0.476206763116505\\
0.0920311381711695	0.482444121472063\\
0.0772542485937369	0.487764129073788\\
0.0621724717912138	0.492145790282158\\
0.0468453286464311	0.495571812682172\\
0.0313333083910761	0.498028675328619\\
0.0156976298823284	0.499506682107068\\
3.06161699786838e-17	0.5\\
-0.0156976298823283	0.500493317892932\\
-0.0313333083910761	0.501971324671381\\
-0.0468453286464312	0.504428187317828\\
-0.0621724717912136	0.507854209717842\\
-0.0772542485937368	0.512235870926212\\
-0.0920311381711695	0.517555878527937\\
-0.106444822891268	0.523793236883495\\
-0.120438418525429	0.530923329989034\\
-0.133956698744749	0.538918018624496\\
-0.146946313073118	0.547745751406263\\
-0.159355997437172	0.557371689306053\\
-0.171136776482172	0.567757843144647\\
-0.182242156855353	0.578863223517828\\
-0.192628310693947	0.590644002562828\\
-0.202254248593737	0.603053686926882\\
-0.211081981375504	0.616043301255251\\
-0.219076670010966	0.629561581474571\\
-0.226206763116505	0.643555177108732\\
-0.232444121472063	0.657968861828831\\
-0.237764129073788	0.672745751406263\\
-0.242145790282158	0.687827528208786\\
-0.245571812682172	0.703154671353569\\
-0.248028675328619	0.718666691608924\\
-0.249506682107068	0.734302370117672\\
-0.25	0.75\\
-0.249506682107068	0.765697629882328\\
-0.248028675328619	0.781333308391076\\
-0.245571812682172	0.796845328646431\\
-0.242145790282158	0.812172471791214\\
-0.237764129073788	0.827254248593737\\
-0.232444121472063	0.842031138171169\\
-0.226206763116505	0.856444822891268\\
-0.219076670010966	0.870438418525429\\
-0.211081981375504	0.883956698744749\\
-0.202254248593737	0.896946313073118\\
-0.192628310693947	0.909355997437172\\
-0.182242156855353	0.921136776482172\\
-0.171136776482172	0.932242156855353\\
-0.159355997437172	0.942628310693947\\
-0.146946313073118	0.952254248593737\\
-0.133956698744749	0.961081981375504\\
-0.120438418525429	0.969076670010966\\
-0.106444822891268	0.976206763116505\\
-0.0920311381711695	0.982444121472063\\
-0.0772542485937369	0.987764129073788\\
-0.0621724717912138	0.992145790282158\\
-0.0468453286464312	0.995571812682172\\
-0.0313333083910762	0.998028675328619\\
-0.0156976298823283	0.999506682107068\\
-6.12323399573677e-17	1\\
};
\end{axis}
\end{tikzpicture}%
